Hamiltonian Dynamics for Real-World Shape Interpolation

We revisit the classical problem of 3D shape interpolation and propose a novel, physically plausible approach based on Hamiltonian dynamics. While most prior work focuses on synthetic input shapes, our formulation is designed to be applicable to real-world scans with imperfect input correspondences and various types of noise. To that end, we use recent progress on dynamic thin shell simulation and divergence-free shape deformation and combine them to address the inverse problem of finding a plausible intermediate sequence for two input shapes. In comparison to prior work that mainly focuses on small distortion of consecutive frames, we explicitly model volume preservation and momentum conservation, as well as an anisotropic local distortion model. We argue that, in order to get a robust interpolation for imperfect inputs, we need to model the input noise explicitly which results in an alignment based formulation. Finally, we show a qualitative and quantitative improvement over prior work on a broad range of synthetic and scanned data. Besides being more robust to noisy inputs, our method yields exactly volume preserving intermediate shapes, avoids self-intersections and is scalable to high resolution scans.

==> Figures/curves/FAUST_0_chamfer_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.6\linewidth,-0.69\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xmin=0,
xmax=0.03,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
% title={Chamfer distance},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
4.09200947615318e-05	0\\
0.000546479481272399	0.0050251256281407\\
0.000693386537022889	0.0100502512562814\\
0.000801665824837983	0.0150753768844221\\
0.000890773138962686	0.0201005025125628\\
0.000966649269685149	0.0251256281407035\\
0.00103495793882757	0.0301507537688442\\
0.00109628029167652	0.0351758793969849\\
0.00115568318869919	0.0402010050251256\\
0.00120860175229609	0.0452261306532663\\
0.00125917629338801	0.050251256281407\\
0.00130805594380945	0.0552763819095477\\
0.00135249958839267	0.0603015075376884\\
0.00139710784424096	0.0653266331658292\\
0.00143948511686176	0.0703517587939698\\
0.00148078752681613	0.0753768844221106\\
0.00152120599523187	0.0804020100502513\\
0.00155996764078736	0.085427135678392\\
0.00159918784629554	0.0904522613065327\\
0.0016377397114411	0.0954773869346734\\
0.00167368829715997	0.100502512562814\\
0.00170914467889816	0.105527638190955\\
0.00174385029822588	0.110552763819095\\
0.00177886593155563	0.115577889447236\\
0.00181378563866019	0.120603015075377\\
0.00184654421173036	0.125628140703518\\
0.00188005191739649	0.130653266331658\\
0.00191291712690145	0.135678391959799\\
0.00194461364299059	0.14070351758794\\
0.0019775724504143	0.14572864321608\\
0.00200872705318034	0.150753768844221\\
0.00204057176597416	0.155778894472362\\
0.00207168119959533	0.160804020100503\\
0.00210216920822859	0.165829145728643\\
0.00213313126005232	0.170854271356784\\
0.00216428260318935	0.175879396984925\\
0.00219463394023478	0.180904522613065\\
0.00222459295764565	0.185929648241206\\
0.00225449120625854	0.190954773869347\\
0.0022832986433059	0.195979899497487\\
0.00231252540834248	0.201005025125628\\
0.00234143016859889	0.206030150753769\\
0.0023697956930846	0.21105527638191\\
0.00239892862737179	0.21608040201005\\
0.00242769299075007	0.221105527638191\\
0.00245655328035355	0.226130653266332\\
0.00248459028080106	0.231155778894472\\
0.00251303077675402	0.236180904522613\\
0.00254142587073147	0.241206030150754\\
0.00256896624341607	0.246231155778894\\
0.00259757600724697	0.251256281407035\\
0.00262631475925446	0.256281407035176\\
0.00265527400188148	0.261306532663317\\
0.00268310308456421	0.266331658291457\\
0.00271258316934109	0.271356783919598\\
0.00274128699675202	0.276381909547739\\
0.00276995752938092	0.281407035175879\\
0.00279915798455477	0.28643216080402\\
0.00282839173451066	0.291457286432161\\
0.00285666831769049	0.296482412060302\\
0.00288580451160669	0.301507537688442\\
0.00291499076411128	0.306532663316583\\
0.00294451997615397	0.311557788944724\\
0.00297326757572591	0.316582914572864\\
0.00300188339315355	0.321608040201005\\
0.00303041096776724	0.326633165829146\\
0.0030594936106354	0.331658291457286\\
0.00308876112103462	0.336683417085427\\
0.00311810662969947	0.341708542713568\\
0.00314721162430942	0.346733668341709\\
0.00317772012203932	0.351758793969849\\
0.00320740952156484	0.35678391959799\\
0.00323758367449045	0.361809045226131\\
0.00326777622103691	0.366834170854271\\
0.00329845654778183	0.371859296482412\\
0.00332915806211531	0.376884422110553\\
0.00335930613800883	0.381909547738693\\
0.00339076388627291	0.386934673366834\\
0.00342181650921702	0.391959798994975\\
0.00345286750234663	0.396984924623116\\
0.00348520767875016	0.402010050251256\\
0.00351580698043108	0.407035175879397\\
0.00354858953505754	0.412060301507538\\
0.0035805287770927	0.417085427135678\\
0.0036132896784693	0.422110552763819\\
0.00364512414671481	0.42713567839196\\
0.00367898517288268	0.4321608040201\\
0.0037123179063201	0.437185929648241\\
0.00374696357175708	0.442211055276382\\
0.00378174381330609	0.447236180904523\\
0.00381591264158487	0.452261306532663\\
0.00385141838341951	0.457286432160804\\
0.00388544937595725	0.462311557788945\\
0.00392059469595551	0.467336683417085\\
0.00395677983760834	0.472361809045226\\
0.00399205274879932	0.477386934673367\\
0.00402911566197872	0.482412060301508\\
0.00406419113278389	0.487437185929648\\
0.0041015911847353	0.492462311557789\\
0.00413786573335528	0.49748743718593\\
0.00417659245431423	0.50251256281407\\
0.00421501230448484	0.507537688442211\\
0.00425321515649557	0.512562814070352\\
0.00429243734106421	0.517587939698492\\
0.00433363625779748	0.522613065326633\\
0.0043738535605371	0.527638190954774\\
0.00441600894555449	0.532663316582915\\
0.00445743277668953	0.537688442211055\\
0.00449970830231905	0.542713567839196\\
0.00454374682158232	0.547738693467337\\
0.00458795437589288	0.552763819095477\\
0.00463219825178385	0.557788944723618\\
0.00467594200745225	0.562814070351759\\
0.0047196801751852	0.5678391959799\\
0.00476596644148231	0.57286432160804\\
0.00481504620984197	0.577889447236181\\
0.00486498698592186	0.582914572864322\\
0.00491356384009123	0.587939698492462\\
0.00496517773717642	0.592964824120603\\
0.00501483492553234	0.597989949748744\\
0.00506823463365436	0.603015075376884\\
0.00512053444981575	0.608040201005025\\
0.00517374882474542	0.613065326633166\\
0.0052278395742178	0.618090452261307\\
0.00528677040711045	0.623115577889447\\
0.00534424185752869	0.628140703517588\\
0.00540173752233386	0.633165829145729\\
0.00546277780085802	0.638190954773869\\
0.00552479457110167	0.64321608040201\\
0.00558748655021191	0.648241206030151\\
0.00565160950645804	0.653266331658292\\
0.00571654411032796	0.658291457286432\\
0.00578544475138187	0.663316582914573\\
0.00585532747209072	0.668341708542714\\
0.00592575827613473	0.673366834170854\\
0.00599635811522603	0.678391959798995\\
0.00607079453766346	0.683417085427136\\
0.00614267727360129	0.688442211055276\\
0.00622124364599586	0.693467336683417\\
0.00630432087928057	0.698492462311558\\
0.00638530589640141	0.703517587939699\\
0.00647123530507088	0.708542713567839\\
0.00655929790809751	0.71356783919598\\
0.00665291724726558	0.718592964824121\\
0.00674592796713114	0.723618090452261\\
0.00684623280540109	0.728643216080402\\
0.00694652507081628	0.733668341708543\\
0.00705401785671711	0.738693467336683\\
0.00716134021058679	0.743718592964824\\
0.00726949563249946	0.748743718592965\\
0.00738619081676006	0.753768844221106\\
0.00750688370317221	0.758793969849246\\
0.00762863457202911	0.763819095477387\\
0.00775395194068551	0.768844221105528\\
0.00788649823516607	0.773869346733668\\
0.00802151672542095	0.778894472361809\\
0.00816510152071714	0.78391959798995\\
0.00831457693129778	0.78894472361809\\
0.00846443511545658	0.793969849246231\\
0.0086233327165246	0.798994974874372\\
0.00878999754786491	0.804020100502513\\
0.0089687192812562	0.809045226130653\\
0.0091464389115572	0.814070351758794\\
0.00933788530528545	0.819095477386935\\
0.0095318304374814	0.824120603015075\\
0.00973614491522312	0.829145728643216\\
0.00994972605258226	0.834170854271357\\
0.010166248306632	0.839195979899497\\
0.0103959981352091	0.844221105527638\\
0.0106311114504933	0.849246231155779\\
0.0108984857797623	0.85427135678392\\
0.0111698750406504	0.85929648241206\\
0.0114526348188519	0.864321608040201\\
0.0117395231500268	0.869346733668342\\
0.0120358299463987	0.874371859296482\\
0.0123641779646277	0.879396984924623\\
0.0127041665837169	0.884422110552764\\
0.0130745051428676	0.889447236180904\\
0.0134635753929615	0.894472361809045\\
0.0138669852167368	0.899497487437186\\
0.0142990741878748	0.904522613065327\\
0.0147756431251764	0.909547738693467\\
0.0152713088318706	0.914572864321608\\
0.0158203355967999	0.919597989949749\\
0.0163912754505873	0.924623115577889\\
0.0170195698738098	0.92964824120603\\
0.0177569147199392	0.934673366834171\\
0.0185595471411943	0.939698492462312\\
0.019465459510684	0.944723618090452\\
0.0204951539635658	0.949748743718593\\
0.0216465163975954	0.954773869346734\\
0.0229661483317614	0.959798994974874\\
0.0245371256023645	0.964824120603015\\
0.026470398530364	0.969849246231156\\
0.0288925785571337	0.974874371859296\\
0.031960666179657	0.979899497487437\\
0.03608213737607	0.984924623115578\\
0.0419959090650082	0.989949748743719\\
0.0510084629058838	0.994974874371859\\
0.146724432706833	1\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1.58526218001498e-05	0\\
0.000488144840346649	0.0050251256281407\\
0.000619691563770175	0.0100502512562814\\
0.000719303439836949	0.0150753768844221\\
0.000796598382294178	0.0201005025125628\\
0.000862761633470654	0.0251256281407035\\
0.000921051716431975	0.0301507537688442\\
0.000975607836153358	0.0351758793969849\\
0.00102674146182835	0.0402010050251256\\
0.00107230048161	0.0452261306532663\\
0.00111676298547536	0.050251256281407\\
0.00115858623757958	0.0552763819095477\\
0.00119692739099264	0.0603015075376884\\
0.00123470881953835	0.0653266331658292\\
0.00127043703105301	0.0703517587939698\\
0.00130542169790715	0.0753768844221106\\
0.00134003616403788	0.0804020100502513\\
0.00137260230258107	0.085427135678392\\
0.00140368763823062	0.0904522613065327\\
0.00143443665001541	0.0954773869346734\\
0.00146505865268409	0.100502512562814\\
0.00149381859228015	0.105527638190955\\
0.00152279948815703	0.110552763819095\\
0.00155146338511258	0.115577889447236\\
0.00158002448733896	0.120603015075377\\
0.00160817650612444	0.125628140703518\\
0.00163540081121027	0.130653266331658\\
0.00166163838002831	0.135678391959799\\
0.00168723100796342	0.14070351758794\\
0.00171412446070462	0.14572864321608\\
0.00174086343031377	0.150753768844221\\
0.00176579889375716	0.155778894472362\\
0.0017912850016728	0.160804020100503\\
0.00181633268948644	0.165829145728643\\
0.00184068642556667	0.170854271356784\\
0.00186505529563874	0.175879396984925\\
0.00188906595576555	0.180904522613065\\
0.00191356113646179	0.185929648241206\\
0.00193769717589021	0.190954773869347\\
0.00196191039867699	0.195979899497487\\
0.00198597786948085	0.201005025125628\\
0.00200946419499815	0.206030150753769\\
0.00203273724764585	0.21105527638191\\
0.00205559539608657	0.21608040201005\\
0.00207942025735974	0.221105527638191\\
0.00210266374051571	0.226130653266332\\
0.00212628766894341	0.231155778894472\\
0.00214936188422143	0.236180904522613\\
0.00217254343442619	0.241206030150754\\
0.00219530123285949	0.246231155778894\\
0.00221728207543492	0.251256281407035\\
0.00224061449989676	0.256281407035176\\
0.00226259883493185	0.261306532663317\\
0.00228473916649818	0.266331658291457\\
0.00230692280456424	0.271356783919598\\
0.00232943124137819	0.276381909547739\\
0.00235103257000446	0.281407035175879\\
0.00237363460473716	0.28643216080402\\
0.00239574676379561	0.291457286432161\\
0.00241858069784939	0.296482412060302\\
0.0024409971665591	0.301507537688442\\
0.00246378220617771	0.306532663316583\\
0.00248565198853612	0.311557788944724\\
0.00250786985270679	0.316582914572864\\
0.00253010098822415	0.321608040201005\\
0.00255376007407904	0.326633165829146\\
0.0025769539643079	0.331658291457286\\
0.00259983749128878	0.336683417085427\\
0.00262318388558924	0.341708542713568\\
0.0026463323738426	0.346733668341709\\
0.00266905222088099	0.351758793969849\\
0.00269211968407035	0.35678391959799\\
0.00271507306024432	0.361809045226131\\
0.00273852911777794	0.366834170854271\\
0.00276138423942029	0.371859296482412\\
0.00278552016243339	0.376884422110553\\
0.00280886236578226	0.381909547738693\\
0.00283219409175217	0.386934673366834\\
0.00285609252750874	0.391959798994975\\
0.00288006942719221	0.396984924623116\\
0.00290412339381874	0.402010050251256\\
0.00292797456495464	0.407035175879397\\
0.0029527076985687	0.412060301507538\\
0.00297711393795907	0.417085427135678\\
0.00300199328921735	0.422110552763819\\
0.00302739185281098	0.42713567839196\\
0.00305183418095112	0.4321608040201\\
0.00307618477381766	0.437185929648241\\
0.00310099008493125	0.442211055276382\\
0.0031262447591871	0.447236180904523\\
0.00315201259218156	0.452261306532663\\
0.00317676272243261	0.457286432160804\\
0.00320267281495035	0.462311557788945\\
0.00322866346687078	0.467336683417085\\
0.00325496168807149	0.472361809045226\\
0.00328099331818521	0.477386934673367\\
0.00330676999874413	0.482412060301508\\
0.00333354319445789	0.487437185929648\\
0.00336131500080228	0.492462311557789\\
0.00338981579989195	0.49748743718593\\
0.00341885699890554	0.50251256281407\\
0.00344717432744801	0.507537688442211\\
0.00347453122958541	0.512562814070352\\
0.00350155238993466	0.517587939698492\\
0.00353055587038398	0.522613065326633\\
0.00355966296046972	0.527638190954774\\
0.00358895375393331	0.532663316582915\\
0.00362002826295793	0.537688442211055\\
0.00365015072748065	0.542713567839196\\
0.00368077331222594	0.547738693467337\\
0.0037115179002285	0.552763819095477\\
0.00374334142543375	0.557788944723618\\
0.00377611303701997	0.562814070351759\\
0.00380704435519874	0.5678391959799\\
0.00383981573395431	0.57286432160804\\
0.00387307931669056	0.577889447236181\\
0.00390679994598031	0.582914572864322\\
0.00394030660390854	0.587939698492462\\
0.00397517299279571	0.592964824120603\\
0.00401174882426858	0.597989949748744\\
0.00404875865206122	0.603015075376884\\
0.00408525159582496	0.608040201005025\\
0.00412294315174222	0.613065326633166\\
0.00416148314252496	0.618090452261307\\
0.00420182524248958	0.623115577889447\\
0.00424133287742734	0.628140703517588\\
0.00428156182169914	0.633165829145729\\
0.00432368647307158	0.638190954773869\\
0.00436561740934849	0.64321608040201\\
0.00440925033763051	0.648241206030151\\
0.00445267977192998	0.653266331658292\\
0.00449786987155676	0.658291457286432\\
0.00454441364854574	0.663316582914573\\
0.00459003122523427	0.668341708542714\\
0.0046382388100028	0.673366834170854\\
0.00468549132347107	0.678391959798995\\
0.00473530497401953	0.683417085427136\\
0.00478608394041657	0.688442211055276\\
0.0048400005325675	0.693467336683417\\
0.0048930374905467	0.698492462311558\\
0.00494927959516644	0.703517587939699\\
0.00500696990638971	0.708542713567839\\
0.00506307650357485	0.71356783919598\\
0.00512209022417665	0.718592964824121\\
0.00518260896205902	0.723618090452261\\
0.00524652563035488	0.728643216080402\\
0.00531138433143497	0.733668341708543\\
0.00538033014163375	0.738693467336683\\
0.00544795207679272	0.743718592964824\\
0.00551769649609923	0.748743718592965\\
0.00559103162959218	0.753768844221106\\
0.00566768972203135	0.758793969849246\\
0.00574805680662394	0.763819095477387\\
0.00583198014646769	0.768844221105528\\
0.00591850094497204	0.773869346733668\\
0.00600616075098515	0.778894472361809\\
0.00610035471618176	0.78391959798995\\
0.00619592284783721	0.78894472361809\\
0.00629811687394977	0.793969849246231\\
0.00640436634421349	0.798994974874372\\
0.00651425961405039	0.804020100502513\\
0.00663097016513348	0.809045226130653\\
0.00675291009247303	0.814070351758794\\
0.00688171247020364	0.819095477386935\\
0.00701385550200939	0.824120603015075\\
0.00715639069676399	0.829145728643216\\
0.007302341517061	0.834170854271357\\
0.00745917391031981	0.839195979899497\\
0.00762464292347431	0.844221105527638\\
0.00780287384986877	0.849246231155779\\
0.00798949599266052	0.85427135678392\\
0.00819164142012596	0.85929648241206\\
0.00841129757463932	0.864321608040201\\
0.00864527001976967	0.869346733668342\\
0.00890521518886089	0.874371859296482\\
0.00917059648782015	0.879396984924623\\
0.00945582240819931	0.884422110552764\\
0.0097655626013875	0.889447236180904\\
0.0101060625165701	0.894472361809045\\
0.010465363971889	0.899497487437186\\
0.0108504863455892	0.904522613065327\\
0.0112703265622258	0.909547738693467\\
0.0117222098633647	0.914572864321608\\
0.0122510306537151	0.919597989949749\\
0.0127962464466691	0.924623115577889\\
0.0133774736896157	0.92964824120603\\
0.0140045871958137	0.934673366834171\\
0.0147083476185799	0.939698492462312\\
0.0154970223084092	0.944723618090452\\
0.0163148529827595	0.949748743718593\\
0.0172764044255018	0.954773869346734\\
0.0183491818606853	0.959798994974874\\
0.0195654351264238	0.964824120603015\\
0.0209145899862051	0.969849246231156\\
0.0225267205387354	0.974874371859296\\
0.0245065614581108	0.979899497487437\\
0.0270786453038454	0.984924623115578\\
0.0306719858199358	0.989949748743719\\
0.0366759188473225	0.994974874371859\\
0.142376899719238	1\\
};

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.43151534959907e-05	0\\
0.000284162408206612	0.0050251256281407\\
0.000357540906406939	0.0100502512562814\\
0.000410341279348359	0.0150753768844221\\
0.00045267230598256	0.0201005025125628\\
0.000486493634525687	0.0251256281407035\\
0.000517052714712918	0.0301507537688442\\
0.00054489792091772	0.0351758793969849\\
0.000570046890061349	0.0402010050251256\\
0.000593468721490353	0.0452261306532663\\
0.000616204633843154	0.050251256281407\\
0.00063812464941293	0.0552763819095477\\
0.000658445875160396	0.0603015075376884\\
0.000678440614137799	0.0653266331658292\\
0.000697738956660032	0.0703517587939698\\
0.000716412672773004	0.0753768844221106\\
0.000734802742954344	0.0804020100502513\\
0.000752146646846086	0.085427135678392\\
0.000769185659009963	0.0904522613065327\\
0.000786364777013659	0.0954773869346734\\
0.000802817230578512	0.100502512562814\\
0.000819582783151418	0.105527638190955\\
0.000835721439216286	0.110552763819095\\
0.000851454038638622	0.115577889447236\\
0.000866600952576846	0.120603015075377\\
0.000882633030414581	0.125628140703518\\
0.000898342812433839	0.130653266331658\\
0.000913796829991043	0.135678391959799\\
0.000929361674934626	0.14070351758794\\
0.000944725761655718	0.14572864321608\\
0.000959650729782879	0.150753768844221\\
0.000974937982391566	0.155778894472362\\
0.000990105094388127	0.160804020100503\\
0.00100568553898484	0.165829145728643\\
0.00102086563128978	0.170854271356784\\
0.00103650719393045	0.175879396984925\\
0.00105195387732238	0.180904522613065\\
0.00106774445157498	0.185929648241206\\
0.00108351558446884	0.190954773869347\\
0.00109957717359066	0.195979899497487\\
0.00111536891199648	0.201005025125628\\
0.0011315462179482	0.206030150753769\\
0.00114748626947403	0.21105527638191\\
0.00116413610521704	0.21608040201005\\
0.00118119642138481	0.221105527638191\\
0.00119847105816007	0.226130653266332\\
0.00121563405264169	0.231155778894472\\
0.0012328049633652	0.236180904522613\\
0.00125075445976108	0.241206030150754\\
0.00126853282563388	0.246231155778894\\
0.00128653564024717	0.251256281407035\\
0.0013046566164121	0.256281407035176\\
0.00132320576813072	0.261306532663317\\
0.00134231348056346	0.266331658291457\\
0.00136069010477513	0.271356783919598\\
0.0013794758124277	0.276381909547739\\
0.00139838457107544	0.281407035175879\\
0.00141822872683406	0.28643216080402\\
0.00143812736496329	0.291457286432161\\
0.00145794241689146	0.296482412060302\\
0.00147804873995483	0.301507537688442\\
0.00149779161438346	0.306532663316583\\
0.00151817128062248	0.311557788944724\\
0.00153852894436568	0.316582914572864\\
0.00155948044266552	0.321608040201005\\
0.00158117862883955	0.326633165829146\\
0.00160281034186482	0.331658291457286\\
0.00162446219474077	0.336683417085427\\
0.00164609029889107	0.341708542713568\\
0.00166760396678001	0.346733668341709\\
0.00168965104967356	0.351758793969849\\
0.00171203992795199	0.35678391959799\\
0.00173581426497549	0.361809045226131\\
0.00175935227889568	0.366834170854271\\
0.00178325525484979	0.371859296482412\\
0.00180699431803077	0.376884422110553\\
0.00183095200918615	0.381909547738693\\
0.00185600598342717	0.386934673366834\\
0.00188110070303082	0.391959798994975\\
0.00190752639900893	0.396984924623116\\
0.00193329865578562	0.402010050251256\\
0.00195995881222188	0.407035175879397\\
0.0019868933595717	0.412060301507538\\
0.00201404467225075	0.417085427135678\\
0.00204235105775297	0.422110552763819\\
0.002070392947644	0.42713567839196\\
0.00209857174195349	0.4321608040201\\
0.00212715729139745	0.437185929648241\\
0.00215643690899014	0.442211055276382\\
0.00218516471795738	0.447236180904523\\
0.00221507321111858	0.452261306532663\\
0.00224514259025455	0.457286432160804\\
0.00227574817836285	0.462311557788945\\
0.0023059044033289	0.467336683417085\\
0.00233900221064687	0.472361809045226\\
0.00237177475355566	0.477386934673367\\
0.00240431935526431	0.482412060301508\\
0.00243768654763699	0.487437185929648\\
0.00247134547680616	0.492462311557789\\
0.00250522489659488	0.49748743718593\\
0.0025396931450814	0.50251256281407\\
0.00257609691470861	0.507537688442211\\
0.00261197960935533	0.512562814070352\\
0.00264743668958545	0.517587939698492\\
0.00268450099974871	0.522613065326633\\
0.00272208172827959	0.527638190954774\\
0.00276077911257744	0.532663316582915\\
0.00279894541017711	0.537688442211055\\
0.00283868401311338	0.542713567839196\\
0.00287899072282016	0.547738693467337\\
0.00292028416879475	0.552763819095477\\
0.002960454672575	0.557788944723618\\
0.00300306407734752	0.562814070351759\\
0.00304689677432179	0.5678391959799\\
0.00309024471789598	0.57286432160804\\
0.00313489371910691	0.577889447236181\\
0.00317931803874671	0.582914572864322\\
0.00322621851228178	0.587939698492462\\
0.00327248778194189	0.592964824120603\\
0.00331942923367023	0.597989949748744\\
0.00336875324137509	0.603015075376884\\
0.00341798504814506	0.608040201005025\\
0.00346785318106413	0.613065326633166\\
0.00351918232627213	0.618090452261307\\
0.00357198412530124	0.623115577889447\\
0.0036258224863559	0.628140703517588\\
0.00367953395470977	0.633165829145729\\
0.00373600539751351	0.638190954773869\\
0.00379358674399555	0.64321608040201\\
0.00385245750658214	0.648241206030151\\
0.0039109205827117	0.653266331658292\\
0.003971585072577	0.658291457286432\\
0.00403401767835021	0.663316582914573\\
0.00409638974815607	0.668341708542714\\
0.00416065705940127	0.673366834170854\\
0.00422716792672873	0.678391959798995\\
0.00429700314998627	0.683417085427136\\
0.00436532311141491	0.688442211055276\\
0.00443420745432377	0.693467336683417\\
0.00450824713334441	0.698492462311558\\
0.00458234548568726	0.703517587939699\\
0.00465849181637168	0.708542713567839\\
0.0047391802072525	0.71356783919598\\
0.00481694797053933	0.718592964824121\\
0.0049013989046216	0.723618090452261\\
0.00498222326859832	0.728643216080402\\
0.00506780436262488	0.733668341708543\\
0.00515605928376317	0.738693467336683\\
0.00524705601856112	0.743718592964824\\
0.00533994380384684	0.748743718592965\\
0.00543531775474548	0.753768844221106\\
0.00553250731900334	0.758793969849246\\
0.00563267478719354	0.763819095477387\\
0.00573542667552829	0.768844221105528\\
0.0058450005017221	0.773869346733668\\
0.00595677783712745	0.778894472361809\\
0.0060695274733007	0.78391959798995\\
0.00618312601000071	0.78894472361809\\
0.00630178675055504	0.793969849246231\\
0.00642219232395291	0.798994974874372\\
0.00655080610886216	0.804020100502513\\
0.00668210024014115	0.809045226130653\\
0.00681918254122138	0.814070351758794\\
0.00696024112403393	0.819095477386935\\
0.00710636703297496	0.824120603015075\\
0.00725739495828748	0.829145728643216\\
0.00741725508123636	0.834170854271357\\
0.00758229335770011	0.839195979899497\\
0.00774801010265946	0.844221105527638\\
0.00792001280933619	0.849246231155779\\
0.00810521747916937	0.85427135678392\\
0.00829904712736607	0.85929648241206\\
0.00849849451333284	0.864321608040201\\
0.00870734453201294	0.869346733668342\\
0.00893213506788015	0.874371859296482\\
0.00916456617414951	0.879396984924623\\
0.0094107985496521	0.884422110552764\\
0.0096648745238781	0.889447236180904\\
0.00993742793798447	0.894472361809045\\
0.010225567035377	0.899497487437186\\
0.0105305975303054	0.904522613065327\\
0.0108451191335917	0.909547738693467\\
0.0111866286024451	0.914572864321608\\
0.0115497671067715	0.919597989949749\\
0.0119421929121017	0.924623115577889\\
0.012354888021946	0.92964824120603\\
0.0128018343821168	0.934673366834171\\
0.0132791325449944	0.939698492462312\\
0.0138317560777068	0.944723618090452\\
0.0144224185496569	0.949748743718593\\
0.0151027031242847	0.954773869346734\\
0.0158667601644993	0.959798994974874\\
0.0167867485433817	0.964824120603015\\
0.0178668033331633	0.969849246231156\\
0.0191647559404373	0.974874371859296\\
0.020891472697258	0.979899497487437\\
0.0232023801654577	0.984924623115578\\
0.0267610847949982	0.989949748743719\\
0.0340109579265118	0.994974874371859\\
0.142109960317612	1\\
};

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.53323326230748e-05	0\\
0.000259718392044306	0.0050251256281407\\
0.000326569163007662	0.0100502512562814\\
0.00037482229527086	0.0150753768844221\\
0.000412119145039469	0.0201005025125628\\
0.000443949946202338	0.0251256281407035\\
0.000471890845801681	0.0301507537688442\\
0.000496694992762059	0.0351758793969849\\
0.00051953352522105	0.0402010050251256\\
0.000540723849553615	0.0452261306532663\\
0.00056055816821754	0.050251256281407\\
0.000579402316361666	0.0552763819095477\\
0.0005977334221825	0.0603015075376884\\
0.000615009979810566	0.0653266331658292\\
0.000631792121566832	0.0703517587939698\\
0.000647609937004745	0.0753768844221106\\
0.000662961101625115	0.0804020100502513\\
0.000678376411087811	0.085427135678392\\
0.000692766101565212	0.0904522613065327\\
0.000707134779077023	0.0954773869346734\\
0.000721099611837417	0.100502512562814\\
0.000735577952582389	0.105527638190955\\
0.000748881429899484	0.110552763819095\\
0.000762207782827318	0.115577889447236\\
0.000775248161517084	0.120603015075377\\
0.000788062461651862	0.125628140703518\\
0.000800638925284147	0.130653266331658\\
0.000813181919511408	0.135678391959799\\
0.000825570255983621	0.14070351758794\\
0.000837669183965772	0.14572864321608\\
0.000849901174660772	0.150753768844221\\
0.000861998239997774	0.155778894472362\\
0.000873965909704566	0.160804020100503\\
0.000885742250829935	0.165829145728643\\
0.000897830817848444	0.170854271356784\\
0.000909383816178888	0.175879396984925\\
0.000920862599741668	0.180904522613065\\
0.000932780327275395	0.185929648241206\\
0.000944543746300042	0.190954773869347\\
0.000956356292590499	0.195979899497487\\
0.000967854983173311	0.201005025125628\\
0.000979493022896349	0.206030150753769\\
0.000991026405245066	0.21105527638191\\
0.00100271601695567	0.21608040201005\\
0.00101413519587368	0.221105527638191\\
0.00102595542557538	0.226130653266332\\
0.00103783642407507	0.231155778894472\\
0.00104979367461056	0.236180904522613\\
0.0010618781670928	0.241206030150754\\
0.00107400701381266	0.246231155778894\\
0.00108634599018842	0.251256281407035\\
0.0010989170987159	0.256281407035176\\
0.00111148389987648	0.261306532663317\\
0.00112402648665011	0.266331658291457\\
0.00113641284406185	0.271356783919598\\
0.00114938511978835	0.276381909547739\\
0.00116224552039057	0.281407035175879\\
0.00117527483962476	0.28643216080402\\
0.00118817784823477	0.291457286432161\\
0.00120131857693195	0.296482412060302\\
0.00121457886416465	0.301507537688442\\
0.00122799549717456	0.306532663316583\\
0.00124143168795854	0.311557788944724\\
0.00125511316582561	0.316582914572864\\
0.00126854423433542	0.321608040201005\\
0.00128206959925592	0.326633165829146\\
0.00129643676336855	0.331658291457286\\
0.00131108204368502	0.336683417085427\\
0.00132557400502264	0.341708542713568\\
0.00134020589757711	0.346733668341709\\
0.00135493639390916	0.351758793969849\\
0.00136988633312285	0.35678391959799\\
0.00138511194381863	0.361809045226131\\
0.00140001752879471	0.366834170854271\\
0.00141574046574533	0.371859296482412\\
0.00143176899291575	0.376884422110553\\
0.00144779239781201	0.381909547738693\\
0.00146391580346972	0.386934673366834\\
0.00148026272654533	0.391959798994975\\
0.0014969645999372	0.396984924623116\\
0.00151364656630903	0.402010050251256\\
0.00153040967416018	0.407035175879397\\
0.00154712155926973	0.412060301507538\\
0.00156432576477528	0.417085427135678\\
0.00158231274690479	0.422110552763819\\
0.00160034373402596	0.42713567839196\\
0.00161808717530221	0.4321608040201\\
0.00163624552078545	0.437185929648241\\
0.00165450584609061	0.442211055276382\\
0.00167287746444345	0.447236180904523\\
0.00169171812012792	0.452261306532663\\
0.00171086681075394	0.457286432160804\\
0.00172979652415961	0.462311557788945\\
0.00174938212148845	0.467336683417085\\
0.00176900532096624	0.472361809045226\\
0.00178881909232587	0.477386934673367\\
0.00180883205030113	0.482412060301508\\
0.00182922335807234	0.487437185929648\\
0.00185035087633878	0.492462311557789\\
0.00187161134090275	0.49748743718593\\
0.00189330510329455	0.50251256281407\\
0.00191542389802635	0.507537688442211\\
0.00193782441783696	0.512562814070352\\
0.00196091295219958	0.517587939698492\\
0.00198446097783744	0.522613065326633\\
0.0020079871173948	0.527638190954774\\
0.00203070510178804	0.532663316582915\\
0.00205528689548373	0.537688442211055\\
0.00208001583814621	0.542713567839196\\
0.00210463791154325	0.547738693467337\\
0.00212971237488091	0.552763819095477\\
0.00215613120235503	0.557788944723618\\
0.00218249042518437	0.562814070351759\\
0.00220890901982784	0.5678391959799\\
0.00223582005128264	0.57286432160804\\
0.00226334435865283	0.577889447236181\\
0.00229219323955476	0.582914572864322\\
0.00232117157429457	0.587939698492462\\
0.0023505340795964	0.592964824120603\\
0.00238039018586278	0.597989949748744\\
0.00241093174554408	0.603015075376884\\
0.00244254898279905	0.608040201005025\\
0.00247406051494181	0.613065326633166\\
0.00250625237822533	0.618090452261307\\
0.0025395262055099	0.623115577889447\\
0.00257403776049614	0.628140703517588\\
0.00260825478471816	0.633165829145729\\
0.00264377263374627	0.638190954773869\\
0.00267975684255362	0.64321608040201\\
0.00271757273003459	0.648241206030151\\
0.00275554368272424	0.653266331658292\\
0.00279305665753782	0.658291457286432\\
0.00283264508470893	0.663316582914573\\
0.00287247146479785	0.668341708542714\\
0.00291264383122325	0.673366834170854\\
0.00295359804295003	0.678391959798995\\
0.00299538159742951	0.683417085427136\\
0.00303866504691541	0.688442211055276\\
0.00308299134485424	0.693467336683417\\
0.00312887760810554	0.698492462311558\\
0.00317399320192635	0.703517587939699\\
0.0032216387335211	0.708542713567839\\
0.00327088497579098	0.71356783919598\\
0.00331981712952256	0.718592964824121\\
0.00337091065011919	0.723618090452261\\
0.0034243690315634	0.728643216080402\\
0.0034776811953634	0.733668341708543\\
0.00353529793210328	0.738693467336683\\
0.00359273771755397	0.743718592964824\\
0.00365313515067101	0.748743718592965\\
0.00371280894614756	0.753768844221106\\
0.00377488532103598	0.758793969849246\\
0.00383941945619881	0.763819095477387\\
0.00390642276033759	0.768844221105528\\
0.00397479347884655	0.773869346733668\\
0.00404592603445053	0.778894472361809\\
0.00411901297047734	0.78391959798995\\
0.00419499212875962	0.78894472361809\\
0.00427266675978899	0.793969849246231\\
0.0043506808578968	0.798994974874372\\
0.00443639745935798	0.804020100502513\\
0.00452259182929993	0.809045226130653\\
0.00461467774584889	0.814070351758794\\
0.00470924843102694	0.819095477386935\\
0.00480782287195325	0.824120603015075\\
0.00491062877699733	0.829145728643216\\
0.00501420767977834	0.834170854271357\\
0.0051229246892035	0.839195979899497\\
0.0052415756508708	0.844221105527638\\
0.00536343874409795	0.849246231155779\\
0.0054887174628675	0.85427135678392\\
0.00562168285250664	0.85929648241206\\
0.00576287740841508	0.864321608040201\\
0.00591095490381122	0.869346733668342\\
0.00606608018279076	0.874371859296482\\
0.00623208517208695	0.879396984924623\\
0.0063996659591794	0.884422110552764\\
0.00657868618145585	0.889447236180904\\
0.00677596544846892	0.894472361809045\\
0.00698601128533483	0.899497487437186\\
0.00720956502482295	0.904522613065327\\
0.00745384255424142	0.909547738693467\\
0.00771911535412073	0.914572864321608\\
0.00801274459809065	0.919597989949749\\
0.00833094585686922	0.924623115577889\\
0.00868500396609306	0.92964824120603\\
0.00907251425087452	0.934673366834171\\
0.00951234810054302	0.939698492462312\\
0.00999314151704311	0.944723618090452\\
0.0105315269902349	0.949748743718593\\
0.0111774522811174	0.954773869346734\\
0.0119242630898952	0.959798994974874\\
0.0128092253580689	0.964824120603015\\
0.0138918999582529	0.969849246231156\\
0.0152024095878005	0.974874371859296\\
0.0168809574097395	0.979899497487437\\
0.0191350895911455	0.984924623115578\\
0.0222849380224943	0.989949748743719\\
0.0272837709635496	0.994974874371859\\
0.135715484619141	1\\
};

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/FAUST_0_conf_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0\linewidth,-0.69\linewidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=1,
y label style={font=\bfseries},
ylabel={FAUST},
axis background/.style={fill=white},
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
% title={Conformal distortion},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.85\linewidth,0.15\linewidth)}, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
9.5367431640625e-07	0.0100502512562814\\
1.9073486328125e-06	0.0150753768844221\\
1.9073486328125e-06	0.0201005025125628\\
5.7220458984375e-06	0.0251256281407035\\
5.62667846679688e-05	0.0301507537688442\\
0.000594139099121094	0.0351758793969849\\
0.00121688842773438	0.0402010050251256\\
0.00186538696289062	0.0452261306532663\\
0.0025482177734375	0.050251256281407\\
0.00326824188232422	0.0552763819095477\\
0.00402450561523438	0.0603015075376884\\
0.00481605529785156	0.0653266331658292\\
0.00564670562744141	0.0703517587939698\\
0.00650596618652344	0.0753768844221106\\
0.00740432739257812	0.0804020100502513\\
0.00833415985107422	0.085427135678392\\
0.00929355621337891	0.0904522613065327\\
0.0102853775024414	0.0954773869346734\\
0.0113077163696289	0.100502512562814\\
0.0123538970947266	0.105527638190955\\
0.0134305953979492	0.110552763819095\\
0.0145320892333984	0.115577889447236\\
0.0156669616699219	0.120603015075377\\
0.0168361663818359	0.125628140703518\\
0.0180263519287109	0.130653266331658\\
0.0192441940307617	0.135678391959799\\
0.0204849243164062	0.14070351758794\\
0.0217514038085938	0.14572864321608\\
0.0230464935302734	0.150753768844221\\
0.0243644714355469	0.155778894472362\\
0.0257053375244141	0.160804020100503\\
0.0270853042602539	0.165829145728643\\
0.0284881591796875	0.170854271356784\\
0.0299167633056641	0.175879396984925\\
0.0313739776611328	0.180904522613065\\
0.0328578948974609	0.185929648241206\\
0.0343647003173828	0.190954773869347\\
0.0358982086181641	0.195979899497487\\
0.0374622344970703	0.201005025125628\\
0.0390682220458984	0.206030150753769\\
0.0406951904296875	0.21105527638191\\
0.0423488616943359	0.21608040201005\\
0.044036865234375	0.221105527638191\\
0.045750617980957	0.226130653266332\\
0.0475006103515625	0.231155778894472\\
0.0492706298828125	0.236180904522613\\
0.0510797500610352	0.241206030150754\\
0.0529098510742188	0.246231155778894\\
0.0547723770141602	0.251256281407035\\
0.0566682815551758	0.256281407035176\\
0.058598518371582	0.261306532663317\\
0.0605640411376953	0.266331658291457\\
0.0625600814819336	0.271356783919598\\
0.0645914077758789	0.276381909547739\\
0.0666656494140625	0.281407035175879\\
0.0687732696533203	0.28643216080402\\
0.0709133148193359	0.291457286432161\\
0.0730953216552734	0.296482412060302\\
0.0753097534179688	0.301507537688442\\
0.0775737762451172	0.306532663316583\\
0.0798673629760742	0.311557788944724\\
0.082209587097168	0.316582914572864\\
0.0845861434936523	0.321608040201005\\
0.0870046615600586	0.326633165829146\\
0.0894832611083984	0.331658291457286\\
0.0920009613037109	0.336683417085427\\
0.0945529937744141	0.341708542713568\\
0.0971584320068359	0.346733668341709\\
0.0998125076293945	0.351758793969849\\
0.102499008178711	0.35678391959799\\
0.105234146118164	0.361809045226131\\
0.108029365539551	0.366834170854271\\
0.110877990722656	0.371859296482412\\
0.113791465759277	0.376884422110553\\
0.116743087768555	0.381909547738693\\
0.119769096374512	0.386934673366834\\
0.122866630554199	0.391959798994975\\
0.126010894775391	0.396984924623116\\
0.129222869873047	0.402010050251256\\
0.132505416870117	0.407035175879397\\
0.135842323303223	0.412060301507538\\
0.139250755310059	0.417085427135678\\
0.142744064331055	0.422110552763819\\
0.146319389343262	0.42713567839196\\
0.149962425231934	0.4321608040201\\
0.153700828552246	0.437185929648241\\
0.157510757446289	0.442211055276382\\
0.161430358886719	0.447236180904523\\
0.165441513061523	0.452261306532663\\
0.16954517364502	0.457286432160804\\
0.173751831054688	0.462311557788945\\
0.178068161010742	0.467336683417085\\
0.182485580444336	0.472361809045226\\
0.187017440795898	0.477386934673367\\
0.191679000854492	0.482412060301508\\
0.196455001831055	0.487437185929648\\
0.201375007629395	0.492462311557789\\
0.206395149230957	0.49748743718593\\
0.211565971374512	0.50251256281407\\
0.216875076293945	0.507537688442211\\
0.222359657287598	0.512562814070352\\
0.227975845336914	0.517587939698492\\
0.233791351318359	0.522613065326633\\
0.239782333374023	0.527638190954774\\
0.245964050292969	0.532663316582915\\
0.252296447753906	0.537688442211055\\
0.258855819702148	0.542713567839196\\
0.26563549041748	0.547738693467337\\
0.272645950317383	0.552763819095477\\
0.279894828796387	0.557788944723618\\
0.287374496459961	0.562814070351759\\
0.295080184936523	0.5678391959799\\
0.303118705749512	0.57286432160804\\
0.311378479003906	0.577889447236181\\
0.319944381713867	0.582914572864322\\
0.328828811645508	0.587939698492462\\
0.338103294372559	0.592964824120603\\
0.347685813903809	0.597989949748744\\
0.357684135437012	0.603015075376884\\
0.368087768554688	0.608040201005025\\
0.378883361816406	0.613065326633166\\
0.390022277832031	0.618090452261307\\
0.401739120483398	0.623115577889447\\
0.413874626159668	0.628140703517588\\
0.426572799682617	0.633165829145729\\
0.439805030822754	0.638190954773869\\
0.453654289245605	0.64321608040201\\
0.468015670776367	0.648241206030151\\
0.483003616333008	0.653266331658292\\
0.498617172241211	0.658291457286432\\
0.514974594116211	0.663316582914573\\
0.53209400177002	0.668341708542714\\
0.550024032592773	0.673366834170854\\
0.568626403808594	0.678391959798995\\
0.588356971740723	0.683417085427136\\
0.608818054199219	0.688442211055276\\
0.630298614501953	0.693467336683417\\
0.652872085571289	0.698492462311558\\
0.676551818847656	0.703517587939699\\
0.701235771179199	0.708542713567839\\
0.727238655090332	0.71356783919598\\
0.754633903503418	0.718592964824121\\
0.783227920532227	0.723618090452261\\
0.813570976257324	0.728643216080402\\
0.845575332641602	0.733668341708543\\
0.8792724609375	0.738693467336683\\
0.915143013000488	0.743718592964824\\
0.952844619750977	0.748743718592965\\
0.992731094360352	0.753768844221106\\
1.03516387939453	0.758793969849246\\
1.0802583694458	0.763819095477387\\
1.12807464599609	0.768844221105528\\
1.17923355102539	0.773869346733668\\
1.23381233215332	0.778894472361809\\
1.29174613952637	0.78391959798995\\
1.35380935668945	0.78894472361809\\
1.42023849487305	0.793969849246231\\
1.49234104156494	0.798994974874372\\
1.56936740875244	0.804020100502513\\
1.65273380279541	0.809045226130653\\
1.742600440979	0.814070351758794\\
1.83998966217041	0.819095477386935\\
1.94631195068359	0.824120603015075\\
2.06230401992798	0.829145728643216\\
2.18997526168823	0.834170854271357\\
2.32891130447388	0.839195979899497\\
2.48245239257812	0.844221105527638\\
2.6520791053772	0.849246231155779\\
2.8389744758606	0.85427135678392\\
3.04760456085205	0.85929648241206\\
3.28006315231323	0.864321608040201\\
3.54040193557739	0.869346733668342\\
3.83457279205322	0.874371859296482\\
4.1653938293457	0.879396984924623\\
4.54281759262085	0.884422110552764\\
4.97517585754395	0.889447236180904\\
5.46976184844971	0.894472361809045\\
6.04709243774414	0.899497487437186\\
6.72178363800049	0.904522613065327\\
7.51783466339111	0.909547738693467\\
8.46499919891357	0.914572864321608\\
9.60179615020752	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Discr. shell \cite{heeren2012time}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
9.5367431640625e-07	0.0100502512562814\\
1.9073486328125e-06	0.0150753768844221\\
1.9073486328125e-06	0.0201005025125628\\
5.7220458984375e-06	0.0251256281407035\\
6.67572021484375e-05	0.0301507537688442\\
0.000891685485839844	0.0351758793969849\\
0.00180625915527344	0.0402010050251256\\
0.0027313232421875	0.0452261306532663\\
0.00366878509521484	0.050251256281407\\
0.00460433959960938	0.0552763819095477\\
0.00554847717285156	0.0603015075376884\\
0.00651741027832031	0.0653266331658292\\
0.00749397277832031	0.0703517587939698\\
0.00848770141601562	0.0753768844221106\\
0.00949859619140625	0.0804020100502513\\
0.0105218887329102	0.085427135678392\\
0.0115699768066406	0.0904522613065327\\
0.01263427734375	0.0954773869346734\\
0.0137138366699219	0.100502512562814\\
0.0148143768310547	0.105527638190955\\
0.0159425735473633	0.110552763819095\\
0.0170831680297852	0.115577889447236\\
0.01824951171875	0.120603015075377\\
0.0194368362426758	0.125628140703518\\
0.0206470489501953	0.130653266331658\\
0.021881103515625	0.135678391959799\\
0.0231437683105469	0.14070351758794\\
0.0244216918945312	0.14572864321608\\
0.0257205963134766	0.150753768844221\\
0.0270519256591797	0.155778894472362\\
0.0284061431884766	0.160804020100503\\
0.0297775268554688	0.165829145728643\\
0.0311832427978516	0.170854271356784\\
0.0326070785522461	0.175879396984925\\
0.0340595245361328	0.180904522613065\\
0.0355424880981445	0.185929648241206\\
0.0370464324951172	0.190954773869347\\
0.0385751724243164	0.195979899497487\\
0.0401287078857422	0.201005025125628\\
0.0417070388793945	0.206030150753769\\
0.0433149337768555	0.21105527638191\\
0.0449419021606445	0.21608040201005\\
0.046600341796875	0.221105527638191\\
0.0482940673828125	0.226130653266332\\
0.0500059127807617	0.231155778894472\\
0.0517501831054688	0.236180904522613\\
0.0535221099853516	0.241206030150754\\
0.0553293228149414	0.246231155778894\\
0.0571451187133789	0.251256281407035\\
0.0590076446533203	0.256281407035176\\
0.0608930587768555	0.261306532663317\\
0.0628175735473633	0.266331658291457\\
0.0647602081298828	0.271356783919598\\
0.0667514801025391	0.276381909547739\\
0.0687637329101562	0.281407035175879\\
0.0708084106445312	0.28643216080402\\
0.0728874206542969	0.291457286432161\\
0.0749979019165039	0.296482412060302\\
0.0771408081054688	0.301507537688442\\
0.0793285369873047	0.306532663316583\\
0.0815525054931641	0.311557788944724\\
0.0838117599487305	0.316582914572864\\
0.08612060546875	0.321608040201005\\
0.0884628295898438	0.326633165829146\\
0.0908412933349609	0.331658291457286\\
0.0932512283325195	0.336683417085427\\
0.0957164764404297	0.341708542713568\\
0.0982284545898438	0.346733668341709\\
0.100795745849609	0.351758793969849\\
0.10340404510498	0.35678391959799\\
0.106061935424805	0.361809045226131\\
0.108757019042969	0.366834170854271\\
0.111512184143066	0.371859296482412\\
0.11431884765625	0.376884422110553\\
0.117185592651367	0.381909547738693\\
0.120080947875977	0.386934673366834\\
0.123064041137695	0.391959798994975\\
0.126089096069336	0.396984924623116\\
0.129177093505859	0.402010050251256\\
0.132340431213379	0.407035175879397\\
0.135556221008301	0.412060301507538\\
0.138836860656738	0.417085427135678\\
0.142189979553223	0.422110552763819\\
0.145626068115234	0.42713567839196\\
0.149127960205078	0.4321608040201\\
0.152685165405273	0.437185929648241\\
0.156366348266602	0.442211055276382\\
0.160116195678711	0.447236180904523\\
0.163942337036133	0.452261306532663\\
0.167871475219727	0.457286432160804\\
0.171891212463379	0.462311557788945\\
0.175983428955078	0.467336683417085\\
0.180212020874023	0.472361809045226\\
0.18452262878418	0.477386934673367\\
0.188977241516113	0.482412060301508\\
0.193521499633789	0.487437185929648\\
0.198203086853027	0.492462311557789\\
0.203022003173828	0.49748743718593\\
0.20793342590332	0.50251256281407\\
0.212986946105957	0.507537688442211\\
0.218183517456055	0.512562814070352\\
0.223541259765625	0.517587939698492\\
0.228996276855469	0.522613065326633\\
0.234635353088379	0.527638190954774\\
0.240445137023926	0.532663316582915\\
0.246372222900391	0.537688442211055\\
0.252530097961426	0.542713567839196\\
0.258882522583008	0.547738693467337\\
0.26539421081543	0.552763819095477\\
0.272097587585449	0.557788944723618\\
0.279010772705078	0.562814070351759\\
0.286155700683594	0.5678391959799\\
0.293620109558105	0.57286432160804\\
0.301213264465332	0.577889447236181\\
0.309135437011719	0.582914572864322\\
0.31731128692627	0.587939698492462\\
0.325748443603516	0.592964824120603\\
0.334461212158203	0.597989949748744\\
0.343509674072266	0.603015075376884\\
0.352874755859375	0.608040201005025\\
0.362627029418945	0.613065326633166\\
0.372738838195801	0.618090452261307\\
0.383247375488281	0.623115577889447\\
0.39415168762207	0.628140703517588\\
0.405473709106445	0.633165829145729\\
0.417255401611328	0.638190954773869\\
0.429553985595703	0.64321608040201\\
0.442338943481445	0.648241206030151\\
0.455645561218262	0.653266331658292\\
0.469414710998535	0.658291457286432\\
0.483829498291016	0.663316582914573\\
0.498758316040039	0.668341708542714\\
0.514330863952637	0.673366834170854\\
0.530648231506348	0.678391959798995\\
0.54757022857666	0.683417085427136\\
0.565341949462891	0.688442211055276\\
0.584038734436035	0.693467336683417\\
0.603395462036133	0.698492462311558\\
0.623763084411621	0.703517587939699\\
0.645201683044434	0.708542713567839\\
0.667548179626465	0.71356783919598\\
0.690756797790527	0.718592964824121\\
0.71513843536377	0.723618090452261\\
0.740592956542969	0.728643216080402\\
0.767549514770508	0.733668341708543\\
0.795920372009277	0.738693467336683\\
0.825710296630859	0.743718592964824\\
0.857292175292969	0.748743718592965\\
0.890529632568359	0.753768844221106\\
0.92585563659668	0.758793969849246\\
0.962821960449219	0.763819095477387\\
1.00206756591797	0.768844221105528\\
1.04356002807617	0.773869346733668\\
1.08799743652344	0.778894472361809\\
1.13492774963379	0.78391959798995\\
1.18503856658936	0.78894472361809\\
1.23855590820312	0.793969849246231\\
1.29575157165527	0.798994974874372\\
1.35723114013672	0.804020100502513\\
1.4232063293457	0.809045226130653\\
1.4940357208252	0.814070351758794\\
1.57064628601074	0.819095477386935\\
1.65349006652832	0.824120603015075\\
1.74322319030762	0.829145728643216\\
1.84128093719482	0.834170854271357\\
1.94796562194824	0.839195979899497\\
2.06472873687744	0.844221105527638\\
2.19317531585693	0.849246231155779\\
2.33355665206909	0.85427135678392\\
2.48934841156006	0.85929648241206\\
2.66124725341797	0.864321608040201\\
2.85308265686035	0.869346733668342\\
3.06714057922363	0.874371859296482\\
3.30887079238892	0.879396984924623\\
3.57987451553345	0.884422110552764\\
3.88868999481201	0.889447236180904\\
4.23990631103516	0.894472361809045\\
4.64076662063599	0.899497487437186\\
5.10778713226318	0.904522613065327\\
5.65404987335205	0.909547738693467\\
6.29488372802734	0.914572864321608\\
7.06068801879883	0.919597989949749\\
7.9774751663208	0.924623115577889\\
9.0977840423584	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Akap \cite{kilian2007geometric}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
9.5367431640625e-07	0.0050251256281407\\
1.9073486328125e-06	0.0100502512562814\\
3.4332275390625e-05	0.0150753768844221\\
0.000737190246582031	0.0201005025125628\\
0.00152111053466797	0.0251256281407035\\
0.00231742858886719	0.0301507537688442\\
0.00312423706054688	0.0351758793969849\\
0.00395298004150391	0.0402010050251256\\
0.00480270385742188	0.0452261306532663\\
0.00567245483398438	0.050251256281407\\
0.00656414031982422	0.0552763819095477\\
0.007476806640625	0.0603015075376884\\
0.00841426849365234	0.0653266331658292\\
0.00937557220458984	0.0703517587939698\\
0.0103654861450195	0.0753768844221106\\
0.0113792419433594	0.0804020100502513\\
0.0124187469482422	0.085427135678392\\
0.0134801864624023	0.0904522613065327\\
0.0145692825317383	0.0954773869346734\\
0.0156774520874023	0.100502512562814\\
0.0168170928955078	0.105527638190955\\
0.0179758071899414	0.110552763819095\\
0.0191564559936523	0.115577889447236\\
0.0203609466552734	0.120603015075377\\
0.0215930938720703	0.125628140703518\\
0.0228519439697266	0.130653266331658\\
0.0241336822509766	0.135678391959799\\
0.0254373550415039	0.14070351758794\\
0.0267562866210938	0.14572864321608\\
0.0281028747558594	0.150753768844221\\
0.0294771194458008	0.155778894472362\\
0.0308742523193359	0.160804020100503\\
0.0322971343994141	0.165829145728643\\
0.0337400436401367	0.170854271356784\\
0.0352115631103516	0.175879396984925\\
0.0366992950439453	0.180904522613065\\
0.0382137298583984	0.185929648241206\\
0.0397653579711914	0.190954773869347\\
0.0413322448730469	0.195979899497487\\
0.0429210662841797	0.201005025125628\\
0.0445442199707031	0.206030150753769\\
0.0461921691894531	0.21105527638191\\
0.0478687286376953	0.21608040201005\\
0.0495662689208984	0.221105527638191\\
0.0513010025024414	0.226130653266332\\
0.0530538558959961	0.231155778894472\\
0.0548410415649414	0.236180904522613\\
0.0566473007202148	0.241206030150754\\
0.0584869384765625	0.246231155778894\\
0.0603618621826172	0.251256281407035\\
0.0622653961181641	0.256281407035176\\
0.0642013549804688	0.261306532663317\\
0.0661563873291016	0.266331658291457\\
0.0681591033935547	0.271356783919598\\
0.0701866149902344	0.276381909547739\\
0.0722494125366211	0.281407035175879\\
0.0743522644042969	0.28643216080402\\
0.0764856338500977	0.291457286432161\\
0.0786657333374023	0.296482412060302\\
0.0808696746826172	0.301507537688442\\
0.0831108093261719	0.306532663316583\\
0.0854015350341797	0.311557788944724\\
0.0877304077148438	0.316582914572864\\
0.0901002883911133	0.321608040201005\\
0.0925197601318359	0.326633165829146\\
0.0949621200561523	0.331658291457286\\
0.0974617004394531	0.336683417085427\\
0.100004196166992	0.341708542713568\\
0.102592468261719	0.346733668341709\\
0.105236053466797	0.351758793969849\\
0.107911109924316	0.35678391959799\\
0.110637664794922	0.361809045226131\\
0.113412857055664	0.366834170854271\\
0.116239547729492	0.371859296482412\\
0.119129180908203	0.376884422110553\\
0.122076034545898	0.381909547738693\\
0.125076293945312	0.386934673366834\\
0.128129959106445	0.391959798994975\\
0.131256103515625	0.396984924623116\\
0.134452819824219	0.402010050251256\\
0.137701034545898	0.407035175879397\\
0.141021728515625	0.412060301507538\\
0.144393920898438	0.417085427135678\\
0.147865295410156	0.422110552763819\\
0.151412963867188	0.42713567839196\\
0.155030250549316	0.4321608040201\\
0.15873908996582	0.437185929648241\\
0.162532806396484	0.442211055276382\\
0.166409492492676	0.447236180904523\\
0.170383453369141	0.452261306532663\\
0.174468040466309	0.457286432160804\\
0.178652763366699	0.462311557788945\\
0.182945251464844	0.467336683417085\\
0.187326431274414	0.472361809045226\\
0.191851615905762	0.477386934673367\\
0.196474075317383	0.482412060301508\\
0.20122241973877	0.487437185929648\\
0.206118583679199	0.492462311557789\\
0.211138725280762	0.49748743718593\\
0.216288566589355	0.50251256281407\\
0.22160530090332	0.507537688442211\\
0.227052688598633	0.512562814070352\\
0.232688903808594	0.517587939698492\\
0.238484382629395	0.522613065326633\\
0.244468688964844	0.527638190954774\\
0.250641822814941	0.532663316582915\\
0.256998062133789	0.537688442211055\\
0.263567924499512	0.542713567839196\\
0.270356178283691	0.547738693467337\\
0.277345657348633	0.552763819095477\\
0.284594535827637	0.557788944723618\\
0.292074203491211	0.562814070351759\\
0.299857139587402	0.5678391959799\\
0.307931900024414	0.57286432160804\\
0.31629753112793	0.577889447236181\\
0.324947357177734	0.582914572864322\\
0.333929061889648	0.587939698492462\\
0.343244552612305	0.592964824120603\\
0.352922439575195	0.597989949748744\\
0.362995147705078	0.603015075376884\\
0.373453140258789	0.608040201005025\\
0.384332656860352	0.613065326633166\\
0.395692825317383	0.618090452261307\\
0.407530784606934	0.623115577889447\\
0.419883728027344	0.628140703517588\\
0.432820320129395	0.633165829145729\\
0.446283340454102	0.638190954773869\\
0.460296630859375	0.64321608040201\\
0.474992752075195	0.648241206030151\\
0.490358352661133	0.653266331658292\\
0.50638484954834	0.658291457286432\\
0.523200035095215	0.663316582914573\\
0.540764808654785	0.668341708542714\\
0.559177398681641	0.673366834170854\\
0.57841682434082	0.678391959798995\\
0.598594665527344	0.683417085427136\\
0.619819641113281	0.688442211055276\\
0.642108917236328	0.693467336683417\\
0.665450096130371	0.698492462311558\\
0.690033912658691	0.703517587939699\\
0.715822219848633	0.708542713567839\\
0.74287223815918	0.71356783919598\\
0.771331787109375	0.718592964824121\\
0.801373481750488	0.723618090452261\\
0.833208084106445	0.728643216080402\\
0.866646766662598	0.733668341708543\\
0.901991844177246	0.738693467336683\\
0.93938159942627	0.743718592964824\\
0.979192733764648	0.748743718592965\\
1.02131938934326	0.753768844221106\\
1.06612110137939	0.758793969849246\\
1.11379432678223	0.763819095477387\\
1.16447448730469	0.768844221105528\\
1.21880340576172	0.773869346733668\\
1.2768383026123	0.778894472361809\\
1.33901309967041	0.78391959798995\\
1.40571403503418	0.78894472361809\\
1.47760009765625	0.793969849246231\\
1.5549144744873	0.798994974874372\\
1.63883972167969	0.804020100502513\\
1.72923374176025	0.809045226130653\\
1.82662963867188	0.814070351758794\\
1.93310165405273	0.819095477386935\\
2.04888391494751	0.824120603015075\\
2.17522096633911	0.829145728643216\\
2.31359815597534	0.834170854271357\\
2.46612310409546	0.839195979899497\\
2.63401031494141	0.844221105527638\\
2.81964063644409	0.849246231155779\\
3.02611398696899	0.85427135678392\\
3.25527286529541	0.85929648241206\\
3.51202297210693	0.864321608040201\\
3.79826688766479	0.869346733668342\\
4.12180328369141	0.874371859296482\\
4.4879412651062	0.879396984924623\\
4.90583992004395	0.884422110552764\\
5.38503360748291	0.889447236180904\\
5.93514060974121	0.894472361809045\\
6.57050704956055	0.899497487437186\\
7.31857490539551	0.904522613065327\\
8.19562721252441	0.909547738693467\\
9.23630619049072	0.914572864321608\\
10	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Arap \cite{sorkine2007rigid}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
9.5367431640625e-07	0.0150753768844221\\
9.5367431640625e-07	0.0201005025125628\\
9.5367431640625e-07	0.0251256281407035\\
1.9073486328125e-06	0.0301507537688442\\
1.9073486328125e-06	0.0351758793969849\\
1.9073486328125e-06	0.0402010050251256\\
3.814697265625e-06	0.0452261306532663\\
7.62939453125e-06	0.050251256281407\\
1.71661376953125e-05	0.0552763819095477\\
0.000132560729980469	0.0603015075376884\\
0.000455856323242188	0.0653266331658292\\
0.000800132751464844	0.0703517587939698\\
0.00115108489990234	0.0753768844221106\\
0.00150299072265625	0.0804020100502513\\
0.00186061859130859	0.085427135678392\\
0.00221824645996094	0.0904522613065327\\
0.00258159637451172	0.0954773869346734\\
0.00294971466064453	0.100502512562814\\
0.00332260131835938	0.105527638190955\\
0.00369834899902344	0.110552763819095\\
0.00407791137695312	0.115577889447236\\
0.00446319580078125	0.120603015075377\\
0.00485324859619141	0.125628140703518\\
0.00525283813476562	0.130653266331658\\
0.00565528869628906	0.135678391959799\\
0.00606536865234375	0.14070351758794\\
0.00647926330566406	0.14572864321608\\
0.00690650939941406	0.150753768844221\\
0.00733757019042969	0.155778894472362\\
0.00777626037597656	0.160804020100503\\
0.00822162628173828	0.165829145728643\\
0.00867271423339844	0.170854271356784\\
0.00913238525390625	0.175879396984925\\
0.00959968566894531	0.180904522613065\\
0.0100717544555664	0.185929648241206\\
0.0105533599853516	0.190954773869347\\
0.011042594909668	0.195979899497487\\
0.0115394592285156	0.201005025125628\\
0.0120468139648438	0.206030150753769\\
0.0125598907470703	0.21105527638191\\
0.0130815505981445	0.21608040201005\\
0.0136089324951172	0.221105527638191\\
0.0141458511352539	0.226130653266332\\
0.0146923065185547	0.231155778894472\\
0.0152454376220703	0.236180904522613\\
0.0158090591430664	0.241206030150754\\
0.0163822174072266	0.246231155778894\\
0.0169610977172852	0.251256281407035\\
0.017552375793457	0.256281407035176\\
0.0181550979614258	0.261306532663317\\
0.0187616348266602	0.266331658291457\\
0.0193824768066406	0.271356783919598\\
0.0200080871582031	0.276381909547739\\
0.0206422805786133	0.281407035175879\\
0.0212936401367188	0.28643216080402\\
0.0219449996948242	0.291457286432161\\
0.0226173400878906	0.296482412060302\\
0.0232944488525391	0.301507537688442\\
0.0239830017089844	0.306532663316583\\
0.0246810913085938	0.311557788944724\\
0.0253944396972656	0.316582914572864\\
0.0261154174804688	0.321608040201005\\
0.026850700378418	0.326633165829146\\
0.0275964736938477	0.331658291457286\\
0.0283565521240234	0.336683417085427\\
0.0291194915771484	0.341708542713568\\
0.0299053192138672	0.346733668341709\\
0.030695915222168	0.351758793969849\\
0.0315027236938477	0.35678391959799\\
0.0323200225830078	0.361809045226131\\
0.0331573486328125	0.366834170854271\\
0.0340042114257812	0.371859296482412\\
0.0348663330078125	0.376884422110553\\
0.0357389450073242	0.381909547738693\\
0.0366287231445312	0.386934673366834\\
0.0375356674194336	0.391959798994975\\
0.0384502410888672	0.396984924623116\\
0.0393819808959961	0.402010050251256\\
0.0403337478637695	0.407035175879397\\
0.0413103103637695	0.412060301507538\\
0.042302131652832	0.417085427135678\\
0.0433025360107422	0.422110552763819\\
0.0443248748779297	0.42713567839196\\
0.0453681945800781	0.4321608040201\\
0.0464324951171875	0.437185929648241\\
0.0475091934204102	0.442211055276382\\
0.0486068725585938	0.447236180904523\\
0.0497312545776367	0.452261306532663\\
0.050877571105957	0.457286432160804\\
0.0520477294921875	0.462311557788945\\
0.0532398223876953	0.467336683417085\\
0.0544509887695312	0.472361809045226\\
0.055694580078125	0.477386934673367\\
0.0569515228271484	0.482412060301508\\
0.0582437515258789	0.487437185929648\\
0.0595541000366211	0.492462311557789\\
0.0608901977539062	0.49748743718593\\
0.0622692108154297	0.50251256281407\\
0.0636682510375977	0.507537688442211\\
0.0650968551635742	0.512562814070352\\
0.066563606262207	0.517587939698492\\
0.0680608749389648	0.522613065326633\\
0.069580078125	0.527638190954774\\
0.0711193084716797	0.532663316582915\\
0.0727167129516602	0.537688442211055\\
0.0743341445922852	0.542713567839196\\
0.0759944915771484	0.547738693467337\\
0.0776968002319336	0.552763819095477\\
0.0794525146484375	0.557788944723618\\
0.0812358856201172	0.562814070351759\\
0.0830526351928711	0.5678391959799\\
0.0849332809448242	0.57286432160804\\
0.0868358612060547	0.577889447236181\\
0.0888080596923828	0.582914572864322\\
0.0908365249633789	0.587939698492462\\
0.0929098129272461	0.592964824120603\\
0.0950069427490234	0.597989949748744\\
0.0971775054931641	0.603015075376884\\
0.099400520324707	0.608040201005025\\
0.101696968078613	0.613065326633166\\
0.104060173034668	0.618090452261307\\
0.106488227844238	0.623115577889447\\
0.108978271484375	0.628140703517588\\
0.11153507232666	0.633165829145729\\
0.114198684692383	0.638190954773869\\
0.116935729980469	0.64321608040201\\
0.119756698608398	0.648241206030151\\
0.122642517089844	0.653266331658292\\
0.125597953796387	0.658291457286432\\
0.128705024719238	0.663316582914573\\
0.131912231445312	0.668341708542714\\
0.135194778442383	0.673366834170854\\
0.138592720031738	0.678391959798995\\
0.142120361328125	0.683417085427136\\
0.14576530456543	0.688442211055276\\
0.14954948425293	0.693467336683417\\
0.153480529785156	0.698492462311558\\
0.157577514648438	0.703517587939699\\
0.161813735961914	0.708542713567839\\
0.166177749633789	0.71356783919598\\
0.170771598815918	0.718592964824121\\
0.175554275512695	0.723618090452261\\
0.180488586425781	0.728643216080402\\
0.185670852661133	0.733668341708543\\
0.191116333007812	0.738693467336683\\
0.196842193603516	0.743718592964824\\
0.202766418457031	0.748743718592965\\
0.208974838256836	0.753768844221106\\
0.21546745300293	0.758793969849246\\
0.222338676452637	0.763819095477387\\
0.22957706451416	0.768844221105528\\
0.237276077270508	0.773869346733668\\
0.245299339294434	0.778894472361809\\
0.253767013549805	0.78391959798995\\
0.262669563293457	0.78894472361809\\
0.272130012512207	0.793969849246231\\
0.28221607208252	0.798994974874372\\
0.292811393737793	0.804020100502513\\
0.304142951965332	0.809045226130653\\
0.316155433654785	0.814070351758794\\
0.329055786132812	0.819095477386935\\
0.342775344848633	0.824120603015075\\
0.357574462890625	0.829145728643216\\
0.373498916625977	0.834170854271357\\
0.390535354614258	0.839195979899497\\
0.409027099609375	0.844221105527638\\
0.429145812988281	0.849246231155779\\
0.450841903686523	0.85427135678392\\
0.474102020263672	0.85929648241206\\
0.499553680419922	0.864321608040201\\
0.527251243591309	0.869346733668342\\
0.557456016540527	0.874371859296482\\
0.590225219726562	0.879396984924623\\
0.625993728637695	0.884422110552764\\
0.665140151977539	0.889447236180904\\
0.707697868347168	0.894472361809045\\
0.754520416259766	0.899497487437186\\
0.805560111999512	0.904522613065327\\
0.861932754516602	0.909547738693467\\
0.923596382141113	0.914572864321608\\
0.992263793945312	0.919597989949749\\
1.06792259216309	0.924623115577889\\
1.15295505523682	0.92964824120603\\
1.24923515319824	0.934673366834171\\
1.35815715789795	0.939698492462312\\
1.48269844055176	0.944723618090452\\
1.62744903564453	0.949748743718593\\
1.79614448547363	0.954773869346734\\
1.99615287780762	0.959798994974874\\
2.23435831069946	0.964824120603015\\
2.52763414382935	0.969849246231156\\
2.90231132507324	0.974874371859296\\
3.39988088607788	0.979899497487437\\
4.11801290512085	0.984924623115578\\
5.27882766723633	0.989949748743719\\
7.7324800491333	0.994974874371859\\
10	1\\
};
% \addlegendentry{Div-free \cite{eisenberger2019divergence}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
9.5367431640625e-07	0.0150753768844221\\
9.5367431640625e-07	0.0201005025125628\\
9.5367431640625e-07	0.0251256281407035\\
1.9073486328125e-06	0.0301507537688442\\
1.9073486328125e-06	0.0351758793969849\\
1.9073486328125e-06	0.0402010050251256\\
3.814697265625e-06	0.0452261306532663\\
7.62939453125e-06	0.050251256281407\\
1.81198120117188e-05	0.0552763819095477\\
0.000192642211914062	0.0603015075376884\\
0.000708580017089844	0.0653266331658292\\
0.00124168395996094	0.0703517587939698\\
0.00177764892578125	0.0753768844221106\\
0.00232124328613281	0.0804020100502513\\
0.00286102294921875	0.085427135678392\\
0.00339984893798828	0.0904522613065327\\
0.00393772125244141	0.0954773869346734\\
0.00447845458984375	0.100502512562814\\
0.00501823425292969	0.105527638190955\\
0.00556182861328125	0.110552763819095\\
0.00610256195068359	0.115577889447236\\
0.00664520263671875	0.120603015075377\\
0.00719070434570312	0.125628140703518\\
0.00773429870605469	0.130653266331658\\
0.00827980041503906	0.135678391959799\\
0.00883293151855469	0.14070351758794\\
0.00938034057617188	0.14572864321608\\
0.00993728637695312	0.150753768844221\\
0.0104951858520508	0.155778894472362\\
0.0110511779785156	0.160804020100503\\
0.0116119384765625	0.165829145728643\\
0.0121688842773438	0.170854271356784\\
0.0127353668212891	0.175879396984925\\
0.0133018493652344	0.180904522613065\\
0.0138740539550781	0.185929648241206\\
0.0144481658935547	0.190954773869347\\
0.0150175094604492	0.195979899497487\\
0.0155925750732422	0.201005025125628\\
0.01617431640625	0.206030150753769\\
0.0167531967163086	0.21105527638191\\
0.0173435211181641	0.21608040201005\\
0.0179338455200195	0.221105527638191\\
0.0185279846191406	0.226130653266332\\
0.0191249847412109	0.231155778894472\\
0.0197286605834961	0.236180904522613\\
0.0203351974487305	0.241206030150754\\
0.0209407806396484	0.246231155778894\\
0.0215606689453125	0.251256281407035\\
0.0221843719482422	0.256281407035176\\
0.0228109359741211	0.261306532663317\\
0.023442268371582	0.266331658291457\\
0.024078369140625	0.271356783919598\\
0.0247173309326172	0.276381909547739\\
0.0253610610961914	0.281407035175879\\
0.0260143280029297	0.28643216080402\\
0.0266695022583008	0.291457286432161\\
0.0273303985595703	0.296482412060302\\
0.0279979705810547	0.301507537688442\\
0.0286674499511719	0.306532663316583\\
0.0293407440185547	0.311557788944724\\
0.0300254821777344	0.316582914572864\\
0.0307216644287109	0.321608040201005\\
0.0314178466796875	0.326633165829146\\
0.0321235656738281	0.331658291457286\\
0.0328311920166016	0.336683417085427\\
0.0335559844970703	0.341708542713568\\
0.0342874526977539	0.346733668341709\\
0.0350170135498047	0.351758793969849\\
0.0357570648193359	0.35678391959799\\
0.0365123748779297	0.361809045226131\\
0.0372705459594727	0.366834170854271\\
0.0380344390869141	0.371859296482412\\
0.0388078689575195	0.376884422110553\\
0.0395927429199219	0.381909547738693\\
0.0403909683227539	0.386934673366834\\
0.0411949157714844	0.391959798994975\\
0.0420150756835938	0.396984924623116\\
0.0428295135498047	0.402010050251256\\
0.0436592102050781	0.407035175879397\\
0.0445022583007812	0.412060301507538\\
0.0453634262084961	0.417085427135678\\
0.0462360382080078	0.422110552763819\\
0.0471134185791016	0.42713567839196\\
0.048004150390625	0.4321608040201\\
0.0489101409912109	0.437185929648241\\
0.0498170852661133	0.442211055276382\\
0.0507392883300781	0.447236180904523\\
0.0516796112060547	0.452261306532663\\
0.0526313781738281	0.457286432160804\\
0.0535964965820312	0.462311557788945\\
0.0545806884765625	0.467336683417085\\
0.0555744171142578	0.472361809045226\\
0.0565948486328125	0.477386934673367\\
0.0576171875	0.482412060301508\\
0.0586624145507812	0.487437185929648\\
0.0597209930419922	0.492462311557789\\
0.0607967376708984	0.49748743718593\\
0.0618896484375	0.50251256281407\\
0.0630006790161133	0.507537688442211\\
0.0641326904296875	0.512562814070352\\
0.0652809143066406	0.517587939698492\\
0.0664491653442383	0.522613065326633\\
0.0676326751708984	0.527638190954774\\
0.0688400268554688	0.532663316582915\\
0.070073127746582	0.537688442211055\\
0.0713396072387695	0.542713567839196\\
0.0726156234741211	0.547738693467337\\
0.07391357421875	0.552763819095477\\
0.0752468109130859	0.557788944723618\\
0.0765933990478516	0.562814070351759\\
0.0779647827148438	0.5678391959799\\
0.0793695449829102	0.57286432160804\\
0.0808000564575195	0.577889447236181\\
0.0822658538818359	0.582914572864322\\
0.0837612152099609	0.587939698492462\\
0.0852890014648438	0.592964824120603\\
0.0868434906005859	0.597989949748744\\
0.0884284973144531	0.603015075376884\\
0.0900430679321289	0.608040201005025\\
0.0916996002197266	0.613065326633166\\
0.0933685302734375	0.618090452261307\\
0.0950937271118164	0.623115577889447\\
0.09686279296875	0.628140703517588\\
0.0986614227294922	0.633165829145729\\
0.10051441192627	0.638190954773869\\
0.102413177490234	0.64321608040201\\
0.104345321655273	0.648241206030151\\
0.106348991394043	0.653266331658292\\
0.108383178710938	0.658291457286432\\
0.110493659973145	0.663316582914573\\
0.112628936767578	0.668341708542714\\
0.11484432220459	0.673366834170854\\
0.117120742797852	0.678391959798995\\
0.119447708129883	0.683417085427136\\
0.121848106384277	0.688442211055276\\
0.124327659606934	0.693467336683417\\
0.126857757568359	0.698492462311558\\
0.129481315612793	0.703517587939699\\
0.132153511047363	0.708542713567839\\
0.134920120239258	0.71356783919598\\
0.137770652770996	0.718592964824121\\
0.140727996826172	0.723618090452261\\
0.143766403198242	0.728643216080402\\
0.146921157836914	0.733668341708543\\
0.150173187255859	0.738693467336683\\
0.153570175170898	0.743718592964824\\
0.157084465026855	0.748743718592965\\
0.160703659057617	0.753768844221106\\
0.164457321166992	0.758793969849246\\
0.16837215423584	0.763819095477387\\
0.172457695007324	0.768844221105528\\
0.176699638366699	0.773869346733668\\
0.181084632873535	0.778894472361809\\
0.185700416564941	0.78391959798995\\
0.190460205078125	0.78894472361809\\
0.195483207702637	0.793969849246231\\
0.200741767883301	0.798994974874372\\
0.206250190734863	0.804020100502513\\
0.212053298950195	0.809045226130653\\
0.2181396484375	0.814070351758794\\
0.224523544311523	0.819095477386935\\
0.231287002563477	0.824120603015075\\
0.238364219665527	0.829145728643216\\
0.245853424072266	0.834170854271357\\
0.253864288330078	0.839195979899497\\
0.262320518493652	0.844221105527638\\
0.271309852600098	0.849246231155779\\
0.280913352966309	0.85427135678392\\
0.291175842285156	0.85929648241206\\
0.302226066589355	0.864321608040201\\
0.314066886901855	0.869346733668342\\
0.326887130737305	0.874371859296482\\
0.340723037719727	0.879396984924623\\
0.35590934753418	0.884422110552764\\
0.372519493103027	0.889447236180904\\
0.390789031982422	0.894472361809045\\
0.41108512878418	0.899497487437186\\
0.433778762817383	0.904522613065327\\
0.458917617797852	0.909547738693467\\
0.487057685852051	0.914572864321608\\
0.519131660461426	0.919597989949749\\
0.555253028869629	0.924623115577889\\
0.596181869506836	0.92964824120603\\
0.643627166748047	0.934673366834171\\
0.697694778442383	0.939698492462312\\
0.760528564453125	0.944723618090452\\
0.833702087402344	0.949748743718593\\
0.920629501342773	0.954773869346734\\
1.02363777160645	0.959798994974874\\
1.15144348144531	0.964824120603015\\
1.31285095214844	0.969849246231156\\
1.52132606506348	0.974874371859296\\
1.80611228942871	0.979899497487437\\
2.22326755523682	0.984924623115578\\
2.93164968490601	0.989949748743719\\
4.47222518920898	0.994974874371859\\
10	1\\
};
% \addlegendentry{Ours}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
6.19888305664062e-05	0.0050251256281407\\
8.86917114257812e-05	0.0100502512562814\\
0.000110626220703125	0.0150753768844221\\
0.000131607055664062	0.0201005025125628\\
0.000157356262207031	0.0251256281407035\\
0.000188827514648438	0.0301507537688442\\
0.000230789184570312	0.0351758793969849\\
0.000293731689453125	0.0402010050251256\\
0.000392913818359375	0.0452261306532663\\
0.000517845153808594	0.050251256281407\\
0.000654220581054688	0.0552763819095477\\
0.000797271728515625	0.0603015075376884\\
0.000949859619140625	0.0653266331658292\\
0.00111865997314453	0.0703517587939698\\
0.00131988525390625	0.0753768844221106\\
0.00156784057617188	0.0804020100502513\\
0.00186347961425781	0.085427135678392\\
0.00218296051025391	0.0904522613065327\\
0.00251960754394531	0.0954773869346734\\
0.00286865234375	0.100502512562814\\
0.00322723388671875	0.105527638190955\\
0.00358772277832031	0.110552763819095\\
0.00395679473876953	0.115577889447236\\
0.00432872772216797	0.120603015075377\\
0.00470542907714844	0.125628140703518\\
0.00509166717529297	0.130653266331658\\
0.00548267364501953	0.135678391959799\\
0.00587844848632812	0.14070351758794\\
0.00628089904785156	0.14572864321608\\
0.00669002532958984	0.150753768844221\\
0.00710487365722656	0.155778894472362\\
0.0075225830078125	0.160804020100503\\
0.00794887542724609	0.165829145728643\\
0.00838565826416016	0.170854271356784\\
0.00882530212402344	0.175879396984925\\
0.00927066802978516	0.180904522613065\\
0.00972366333007812	0.185929648241206\\
0.0101842880249023	0.190954773869347\\
0.0106534957885742	0.195979899497487\\
0.0111284255981445	0.201005025125628\\
0.0116157531738281	0.206030150753769\\
0.0121049880981445	0.21105527638191\\
0.012603759765625	0.21608040201005\\
0.0131092071533203	0.221105527638191\\
0.0136232376098633	0.226130653266332\\
0.0141429901123047	0.231155778894472\\
0.0146732330322266	0.236180904522613\\
0.0152101516723633	0.241206030150754\\
0.0157556533813477	0.246231155778894\\
0.0163078308105469	0.251256281407035\\
0.0168752670288086	0.256281407035176\\
0.0174484252929688	0.261306532663317\\
0.0180301666259766	0.266331658291457\\
0.0186195373535156	0.271356783919598\\
0.0192165374755859	0.276381909547739\\
0.0198230743408203	0.281407035175879\\
0.020442008972168	0.28643216080402\\
0.0210685729980469	0.291457286432161\\
0.0216999053955078	0.296482412060302\\
0.0223417282104492	0.301507537688442\\
0.0229959487915039	0.306532663316583\\
0.0236606597900391	0.311557788944724\\
0.0243396759033203	0.316582914572864\\
0.0250225067138672	0.321608040201005\\
0.0257205963134766	0.326633165829146\\
0.0264301300048828	0.331658291457286\\
0.0271434783935547	0.336683417085427\\
0.0278701782226562	0.341708542713568\\
0.0286083221435547	0.346733668341709\\
0.0293550491333008	0.351758793969849\\
0.0301227569580078	0.35678391959799\\
0.0308990478515625	0.361809045226131\\
0.0316848754882812	0.366834170854271\\
0.0324821472167969	0.371859296482412\\
0.0332918167114258	0.376884422110553\\
0.0341148376464844	0.381909547738693\\
0.0349617004394531	0.386934673366834\\
0.0358161926269531	0.391959798994975\\
0.0366802215576172	0.396984924623116\\
0.0375604629516602	0.402010050251256\\
0.0384521484375	0.407035175879397\\
0.0393657684326172	0.412060301507538\\
0.0402936935424805	0.417085427135678\\
0.0412311553955078	0.422110552763819\\
0.0421886444091797	0.42713567839196\\
0.0431680679321289	0.4321608040201\\
0.044163703918457	0.437185929648241\\
0.0451679229736328	0.442211055276382\\
0.0462007522583008	0.447236180904523\\
0.0472507476806641	0.452261306532663\\
0.0483150482177734	0.457286432160804\\
0.049403190612793	0.462311557788945\\
0.0505170822143555	0.467336683417085\\
0.0516510009765625	0.472361809045226\\
0.0528078079223633	0.477386934673367\\
0.0539846420288086	0.482412060301508\\
0.0551786422729492	0.487437185929648\\
0.0564002990722656	0.492462311557789\\
0.0576505661010742	0.49748743718593\\
0.0589160919189453	0.50251256281407\\
0.0602226257324219	0.507537688442211\\
0.061553955078125	0.512562814070352\\
0.0629100799560547	0.517587939698492\\
0.0643014907836914	0.522613065326633\\
0.0657157897949219	0.527638190954774\\
0.0671577453613281	0.532663316582915\\
0.0686225891113281	0.537688442211055\\
0.0701322555541992	0.542713567839196\\
0.0716791152954102	0.547738693467337\\
0.0732583999633789	0.552763819095477\\
0.0748710632324219	0.557788944723618\\
0.0765085220336914	0.562814070351759\\
0.0781869888305664	0.5678391959799\\
0.0799074172973633	0.57286432160804\\
0.0816755294799805	0.577889447236181\\
0.0834798812866211	0.582914572864322\\
0.0853300094604492	0.587939698492462\\
0.087214469909668	0.592964824120603\\
0.0891551971435547	0.597989949748744\\
0.0911417007446289	0.603015075376884\\
0.0931901931762695	0.608040201005025\\
0.09527587890625	0.613065326633166\\
0.0974302291870117	0.618090452261307\\
0.0996475219726562	0.623115577889447\\
0.101931571960449	0.628140703517588\\
0.104263305664062	0.633165829145729\\
0.10666561126709	0.638190954773869\\
0.109116554260254	0.64321608040201\\
0.111669540405273	0.648241206030151\\
0.114280700683594	0.653266331658292\\
0.11699104309082	0.658291457286432\\
0.119773864746094	0.663316582914573\\
0.122653961181641	0.668341708542714\\
0.125616073608398	0.673366834170854\\
0.12867546081543	0.678391959798995\\
0.131845474243164	0.683417085427136\\
0.135132789611816	0.688442211055276\\
0.138529777526855	0.693467336683417\\
0.142049789428711	0.698492462311558\\
0.145692825317383	0.703517587939699\\
0.14949893951416	0.708542713567839\\
0.153451919555664	0.71356783919598\\
0.157562255859375	0.718592964824121\\
0.161839485168457	0.723618090452261\\
0.166256904602051	0.728643216080402\\
0.170853614807129	0.733668341708543\\
0.175661087036133	0.738693467336683\\
0.180671691894531	0.743718592964824\\
0.185938835144043	0.748743718592965\\
0.191437721252441	0.753768844221106\\
0.197162628173828	0.758793969849246\\
0.203194618225098	0.763819095477387\\
0.209502220153809	0.768844221105528\\
0.216100692749023	0.773869346733668\\
0.223042488098145	0.778894472361809\\
0.230359077453613	0.78391959798995\\
0.238103866577148	0.78894472361809\\
0.246253967285156	0.793969849246231\\
0.254879951477051	0.798994974874372\\
0.264011383056641	0.804020100502513\\
0.273697853088379	0.809045226130653\\
0.283958435058594	0.814070351758794\\
0.294979095458984	0.819095477386935\\
0.306636810302734	0.824120603015075\\
0.319168090820312	0.829145728643216\\
0.332466125488281	0.834170854271357\\
0.346813201904297	0.839195979899497\\
0.362281799316406	0.844221105527638\\
0.378921508789062	0.849246231155779\\
0.397073745727539	0.85427135678392\\
0.416717529296875	0.85929648241206\\
0.438207626342773	0.864321608040201\\
0.461370468139648	0.869346733668342\\
0.486649513244629	0.874371859296482\\
0.51435661315918	0.879396984924623\\
0.544576644897461	0.884422110552764\\
0.577855110168457	0.889447236180904\\
0.614262580871582	0.894472361809045\\
0.654001235961914	0.899497487437186\\
0.697841644287109	0.904522613065327\\
0.745960235595703	0.909547738693467\\
0.79908275604248	0.914572864321608\\
0.857858657836914	0.919597989949749\\
0.923551559448242	0.924623115577889\\
0.997364044189453	0.92964824120603\\
1.08055114746094	0.934673366834171\\
1.17532157897949	0.939698492462312\\
1.28590965270996	0.944723618090452\\
1.41350936889648	0.949748743718593\\
1.56484508514404	0.954773869346734\\
1.74445343017578	0.959798994974874\\
1.96109771728516	0.964824120603015\\
2.22601699829102	0.969849246231156\\
2.56219625473022	0.974874371859296\\
3.00397920608521	0.979899497487437\\
3.63040161132812	0.984924623115578\\
4.62805843353271	0.989949748743719\\
6.68894958496094	0.994974874371859\\
10	1\\
};
% \addlegendentry{Div-free \cite{eisenberger2019divergence} (high-res)}

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
6.4849853515625e-05	0.0050251256281407\\
9.1552734375e-05	0.0100502512562814\\
0.000112533569335938	0.0150753768844221\\
0.000135421752929688	0.0201005025125628\\
0.000162124633789062	0.0251256281407035\\
0.000196456909179688	0.0301507537688442\\
0.000242233276367188	0.0351758793969849\\
0.0003204345703125	0.0402010050251256\\
0.000446319580078125	0.0452261306532663\\
0.000599861145019531	0.050251256281407\\
0.000763893127441406	0.0552763819095477\\
0.000940322875976562	0.0603015075376884\\
0.00114536285400391	0.0653266331658292\\
0.00141334533691406	0.0703517587939698\\
0.00179481506347656	0.0753768844221106\\
0.00224685668945312	0.0804020100502513\\
0.00274276733398438	0.085427135678392\\
0.00325393676757812	0.0904522613065327\\
0.0037689208984375	0.0954773869346734\\
0.00428581237792969	0.100502512562814\\
0.00480270385742188	0.105527638190955\\
0.00532150268554688	0.110552763819095\\
0.00584030151367188	0.115577889447236\\
0.00636577606201172	0.120603015075377\\
0.00688838958740234	0.125628140703518\\
0.00741100311279297	0.130653266331658\\
0.00793743133544922	0.135678391959799\\
0.00846481323242188	0.14070351758794\\
0.00898838043212891	0.14572864321608\\
0.00951957702636719	0.150753768844221\\
0.0100479125976562	0.155778894472362\\
0.0105819702148438	0.160804020100503\\
0.0111198425292969	0.165829145728643\\
0.0116615295410156	0.170854271356784\\
0.012202262878418	0.175879396984925\\
0.0127449035644531	0.180904522613065\\
0.0132904052734375	0.185929648241206\\
0.0138406753540039	0.190954773869347\\
0.0143918991088867	0.195979899497487\\
0.0149412155151367	0.201005025125628\\
0.015498161315918	0.206030150753769\\
0.0160579681396484	0.21105527638191\\
0.0166234970092773	0.21608040201005\\
0.0171899795532227	0.221105527638191\\
0.0177593231201172	0.226130653266332\\
0.0183296203613281	0.231155778894472\\
0.0189056396484375	0.236180904522613\\
0.0194864273071289	0.241206030150754\\
0.0200700759887695	0.246231155778894\\
0.020660400390625	0.251256281407035\\
0.0212516784667969	0.256281407035176\\
0.0218486785888672	0.261306532663317\\
0.0224504470825195	0.266331658291457\\
0.0230512619018555	0.271356783919598\\
0.0236606597900391	0.276381909547739\\
0.0242748260498047	0.281407035175879\\
0.0248956680297852	0.28643216080402\\
0.0255260467529297	0.291457286432161\\
0.0261611938476562	0.296482412060302\\
0.0267963409423828	0.301507537688442\\
0.027440071105957	0.306532663316583\\
0.0280895233154297	0.311557788944724\\
0.0287408828735352	0.316582914572864\\
0.0293998718261719	0.321608040201005\\
0.030059814453125	0.326633165829146\\
0.0307302474975586	0.331658291457286\\
0.0314064025878906	0.336683417085427\\
0.0320911407470703	0.341708542713568\\
0.0327882766723633	0.346733668341709\\
0.0334873199462891	0.351758793969849\\
0.0341930389404297	0.35678391959799\\
0.0349025726318359	0.361809045226131\\
0.0356206893920898	0.366834170854271\\
0.036341667175293	0.371859296482412\\
0.0370817184448242	0.376884422110553\\
0.0378265380859375	0.381909547738693\\
0.0385828018188477	0.386934673366834\\
0.0393447875976562	0.391959798994975\\
0.0401172637939453	0.396984924623116\\
0.0408992767333984	0.402010050251256\\
0.0416927337646484	0.407035175879397\\
0.0424928665161133	0.412060301507538\\
0.0433053970336914	0.417085427135678\\
0.0441226959228516	0.422110552763819\\
0.0449533462524414	0.42713567839196\\
0.0457954406738281	0.4321608040201\\
0.0466499328613281	0.437185929648241\\
0.047515869140625	0.442211055276382\\
0.0483865737915039	0.447236180904523\\
0.0492744445800781	0.452261306532663\\
0.0501670837402344	0.457286432160804\\
0.0510787963867188	0.462311557788945\\
0.0520009994506836	0.467336683417085\\
0.0529365539550781	0.472361809045226\\
0.0538902282714844	0.477386934673367\\
0.0548477172851562	0.482412060301508\\
0.0558319091796875	0.487437185929648\\
0.0568218231201172	0.492462311557789\\
0.0578298568725586	0.49748743718593\\
0.0588645935058594	0.50251256281407\\
0.0599079132080078	0.507537688442211\\
0.0609636306762695	0.512562814070352\\
0.0620355606079102	0.517587939698492\\
0.0631265640258789	0.522613065326633\\
0.0642318725585938	0.527638190954774\\
0.0653562545776367	0.532663316582915\\
0.0665035247802734	0.537688442211055\\
0.0676746368408203	0.542713567839196\\
0.0688686370849609	0.547738693467337\\
0.0700845718383789	0.552763819095477\\
0.071324348449707	0.557788944723618\\
0.0725879669189453	0.562814070351759\\
0.0738658905029297	0.5678391959799\\
0.0751686096191406	0.57286432160804\\
0.0765008926391602	0.577889447236181\\
0.0778598785400391	0.582914572864322\\
0.0792465209960938	0.587939698492462\\
0.0806617736816406	0.592964824120603\\
0.0821056365966797	0.597989949748744\\
0.0835866928100586	0.603015075376884\\
0.0851011276245117	0.608040201005025\\
0.0866289138793945	0.613065326633166\\
0.0882062911987305	0.618090452261307\\
0.0898103713989258	0.623115577889447\\
0.0914592742919922	0.628140703517588\\
0.0931367874145508	0.633165829145729\\
0.0948371887207031	0.638190954773869\\
0.0965862274169922	0.64321608040201\\
0.0983810424804688	0.648241206030151\\
0.100227355957031	0.653266331658292\\
0.102112770080566	0.658291457286432\\
0.104043006896973	0.663316582914573\\
0.106012344360352	0.668341708542714\\
0.108036041259766	0.673366834170854\\
0.110107421875	0.678391959798995\\
0.112226486206055	0.683417085427136\\
0.114415168762207	0.688442211055276\\
0.116662979125977	0.693467336683417\\
0.118978500366211	0.698492462311558\\
0.121362686157227	0.703517587939699\\
0.123813629150391	0.708542713567839\\
0.126335144042969	0.71356783919598\\
0.128926277160645	0.718592964824121\\
0.131614685058594	0.723618090452261\\
0.134401321411133	0.728643216080402\\
0.13727855682373	0.733668341708543\\
0.14024829864502	0.738693467336683\\
0.143312454223633	0.743718592964824\\
0.146505355834961	0.748743718592965\\
0.149770736694336	0.753768844221106\\
0.153188705444336	0.758793969849246\\
0.156737327575684	0.763819095477387\\
0.16041088104248	0.768844221105528\\
0.164270401000977	0.773869346733668\\
0.168270111083984	0.778894472361809\\
0.172444343566895	0.78391959798995\\
0.176800727844238	0.78894472361809\\
0.18133544921875	0.793969849246231\\
0.186117172241211	0.798994974874372\\
0.191079139709473	0.804020100502513\\
0.196310997009277	0.809045226130653\\
0.201847076416016	0.814070351758794\\
0.207630157470703	0.819095477386935\\
0.213724136352539	0.824120603015075\\
0.220145225524902	0.829145728643216\\
0.227052688598633	0.834170854271357\\
0.234272003173828	0.839195979899497\\
0.241940498352051	0.844221105527638\\
0.250100135803223	0.849246231155779\\
0.258852005004883	0.85427135678392\\
0.268199920654297	0.85929648241206\\
0.278277397155762	0.864321608040201\\
0.28912353515625	0.869346733668342\\
0.300945281982422	0.874371859296482\\
0.313789367675781	0.879396984924623\\
0.32776927947998	0.884422110552764\\
0.343031883239746	0.889447236180904\\
0.359871864318848	0.894472361809045\\
0.378551483154297	0.899497487437186\\
0.39936637878418	0.904522613065327\\
0.422786712646484	0.909547738693467\\
0.449326515197754	0.914572864321608\\
0.47957706451416	0.919597989949749\\
0.513759613037109	0.924623115577889\\
0.553197860717773	0.92964824120603\\
0.598548889160156	0.934673366834171\\
0.650796890258789	0.939698492462312\\
0.711760520935059	0.944723618090452\\
0.783370971679688	0.949748743718593\\
0.868782997131348	0.954773869346734\\
0.97169017791748	0.959798994974874\\
1.09852981567383	0.964824120603015\\
1.2592945098877	0.969849246231156\\
1.47065830230713	0.974874371859296\\
1.76281929016113	0.979899497487437\\
2.19027137756348	0.984924623115578\\
2.8851637840271	0.989949748743719\\
4.32451629638672	0.994974874371859\\
10	1\\
};
% \addlegendentry{Ours (high-res)}

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/FAUST_0_volume_change.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.3\linewidth,-0.69\linewidth)},
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.01,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={at={(0.5,0.195\linewidth)},font=\bfseries},
% title={Rel. volume change},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
8.37777847095822e-10	0.562814070351759\\
3.53145868103866e-09	0.5678391959799\\
7.36948013724259e-09	0.57286432160804\\
9.97311122574729e-09	0.577889447236181\\
2.07331858348425e-08	0.582914572864322\\
2.96851219161454e-08	0.587939698492462\\
4.24647579322368e-08	0.592964824120603\\
5.24275476365688e-08	0.597989949748744\\
7.51080500016599e-08	0.603015075376884\\
1.10286416443728e-07	0.608040201005025\\
1.34303911547562e-07	0.613065326633166\\
1.63663500973854e-07	0.618090452261307\\
1.8717823557779e-07	0.623115577889447\\
2.01340848438036e-07	0.628140703517588\\
2.92195384332672e-07	0.633165829145729\\
4.06230577620903e-07	0.638190954773869\\
4.63871343114874e-07	0.64321608040201\\
5.79476019613168e-07	0.648241206030151\\
6.57758407740516e-07	0.653266331658292\\
6.96403972710868e-07	0.658291457286432\\
8.66597636761668e-07	0.663316582914573\\
9.73893990341423e-07	0.668341708542714\\
1.12971380827886e-06	0.673366834170854\\
1.26113898746283e-06	0.678391959798995\\
1.36824902252641e-06	0.683417085427136\\
1.56448881405424e-06	0.688442211055276\\
1.74315036804984e-06	0.693467336683417\\
2.11934871119368e-06	0.698492462311558\\
2.42508041337075e-06	0.703517587939699\\
2.67828096500722e-06	0.708542713567839\\
3.01399861912799e-06	0.71356783919598\\
3.28934763071942e-06	0.718592964824121\\
3.58438465442035e-06	0.723618090452261\\
3.94997347008541e-06	0.728643216080402\\
4.61047013189386e-06	0.733668341708543\\
4.9679743776565e-06	0.738693467336683\\
5.80326047217028e-06	0.743718592964824\\
6.49931799578951e-06	0.748743718592965\\
7.68544401630322e-06	0.753768844221106\\
8.33166855152001e-06	0.758793969849246\\
9.17793557153601e-06	0.763819095477387\\
1.03368377670776e-05	0.768844221105528\\
1.22136942621864e-05	0.773869346733668\\
1.40934488666034e-05	0.778894472361809\\
1.54139592938307e-05	0.78391959798995\\
1.76002873391035e-05	0.78894472361809\\
1.95997811673898e-05	0.793969849246231\\
2.14251932817433e-05	0.798994974874372\\
2.42714981961711e-05	0.804020100502513\\
2.98568248142672e-05	0.809045226130653\\
3.32796988598005e-05	0.814070351758794\\
3.83257841800599e-05	0.819095477386935\\
4.36517017301519e-05	0.824120603015075\\
5.14749649158652e-05	0.829145728643216\\
5.86723181585924e-05	0.834170854271357\\
6.48028929521871e-05	0.839195979899497\\
7.53787604539369e-05	0.844221105527638\\
8.23180839044646e-05	0.849246231155779\\
9.32571378751135e-05	0.85427135678392\\
0.000100774160260109	0.85929648241206\\
0.000113512456422882	0.864321608040201\\
0.000132805040875983	0.869346733668342\\
0.000152548111163497	0.874371859296482\\
0.000175077552002634	0.879396984924623\\
0.000203480106299558	0.884422110552764\\
0.000241421742105175	0.889447236180904\\
0.000274547139735404	0.894472361809045\\
0.000306880931297382	0.899497487437186\\
0.000348032348171934	0.904522613065327\\
0.00039759700559161	0.909547738693467\\
0.000474107969384185	0.914572864321608\\
0.000548928666617599	0.919597989949749\\
0.000629619624167077	0.924623115577889\\
0.000704000703753316	0.92964824120603\\
0.000805432259662897	0.934673366834171\\
0.000944943294976852	0.939698492462312\\
0.00108565759373391	0.944723618090452\\
0.00122538013749773	0.949748743718593\\
0.00143988898400282	0.954773869346734\\
0.00177145792567979	0.959798994974874\\
0.00225063221024424	0.964824120603015\\
0.00268877544301827	0.969849246231156\\
0.00317959000116552	0.974874371859296\\
0.0037515625402893	0.979899497487437\\
0.00490801919508144	0.984924623115578\\
0.00692838883892843	0.989949748743719\\
0.010083856400084	0.994974874371859\\
0.0227665452804975	1\\
};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
1.81621384598429e-10	0.562814070351759\\
1.0002674244447e-09	0.5678391959799\\
2.25634444461775e-09	0.57286432160804\\
4.49943193814306e-09	0.577889447236181\\
9.72338032312337e-09	0.582914572864322\\
2.30793872901813e-08	0.587939698492462\\
3.05227283448062e-08	0.592964824120603\\
4.39285559039604e-08	0.597989949748744\\
5.43281286624619e-08	0.603015075376884\\
8.20031038628599e-08	0.608040201005025\\
1.01328885726559e-07	0.613065326633166\\
1.23054387124455e-07	0.618090452261307\\
1.4138979897993e-07	0.623115577889447\\
1.61491751082821e-07	0.628140703517588\\
1.81053679160215e-07	0.633165829145729\\
2.02668643201065e-07	0.638190954773869\\
2.36539445808148e-07	0.64321608040201\\
2.91548415631837e-07	0.648241206030151\\
3.56769755960329e-07	0.653266331658292\\
4.14256337233354e-07	0.658291457286432\\
4.48107664752229e-07	0.663316582914573\\
4.95828574198498e-07	0.668341708542714\\
5.20625083488824e-07	0.673366834170854\\
6.42289974983612e-07	0.678391959798995\\
6.96159804025598e-07	0.683417085427136\\
7.97056311174771e-07	0.688442211055276\\
9.15536498613534e-07	0.693467336683417\\
1.05737073363699e-06	0.698492462311558\\
1.21105960904089e-06	0.703517587939699\\
1.31640068712358e-06	0.708542713567839\\
1.44936431523135e-06	0.71356783919598\\
1.57695215152742e-06	0.718592964824121\\
1.7271671914898e-06	0.723618090452261\\
1.88635744402532e-06	0.728643216080402\\
2.04501032197157e-06	0.733668341708543\\
2.33052680087553e-06	0.738693467336683\\
2.50621239139548e-06	0.743718592964824\\
2.72375765142385e-06	0.748743718592965\\
2.94212328189047e-06	0.753768844221106\\
3.11862172974742e-06	0.758793969849246\\
3.40224390704691e-06	0.763819095477387\\
3.89001149914137e-06	0.768844221105528\\
4.44418576694972e-06	0.773869346733668\\
4.78956322513824e-06	0.778894472361809\\
5.45370906879228e-06	0.78391959798995\\
5.99639823040121e-06	0.78894472361809\\
6.73124723427065e-06	0.793969849246231\\
7.37596302169408e-06	0.798994974874372\\
8.24582744352043e-06	0.804020100502513\\
9.46587533112719e-06	0.809045226130653\\
1.03843333554288e-05	0.814070351758794\\
1.17435689195311e-05	0.819095477386935\\
1.3600240986289e-05	0.824120603015075\\
1.57194692764762e-05	0.829145728643216\\
1.78437980258295e-05	0.834170854271357\\
2.00227129525388e-05	0.839195979899497\\
2.29862379321766e-05	0.844221105527638\\
2.61570193482719e-05	0.849246231155779\\
2.93528865116244e-05	0.85427135678392\\
3.35717176342953e-05	0.85929648241206\\
3.78097422260026e-05	0.864321608040201\\
4.19368152098087e-05	0.869346733668342\\
4.6625445071502e-05	0.874371859296482\\
5.27768282587715e-05	0.879396984924623\\
5.91858194995964e-05	0.884422110552764\\
6.62696376960703e-05	0.889447236180904\\
7.31020650812653e-05	0.894472361809045\\
7.92672730089983e-05	0.899497487437186\\
8.70312108953719e-05	0.904522613065327\\
9.74751297206922e-05	0.909547738693467\\
0.000112832530005491	0.914572864321608\\
0.000131480263319439	0.919597989949749\\
0.000152985731308508	0.924623115577889\\
0.000183901239085849	0.92964824120603\\
0.000217274258821121	0.934673366834171\\
0.000251082148083004	0.939698492462312\\
0.000284935032060396	0.944723618090452\\
0.000335815426554475	0.949748743718593\\
0.000406001546815915	0.954773869346734\\
0.000462819608459952	0.959798994974874\\
0.000543660376215893	0.964824120603015\\
0.000625996610888802	0.969849246231156\\
0.000733946176001865	0.974874371859296\\
0.000905544602252562	0.979899497487437\\
0.00112620914517203	0.984924623115578\\
0.00145263292458431	0.989949748743719\\
0.00263309078816221	0.994974874371859\\
0.0176024516413591	1\\
};

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
3.81916720471054e-14	0.517587939698492\\
1.8635759602148e-11	0.522613065326633\\
5.06272357370108e-10	0.527638190954774\\
1.61412527788229e-09	0.532663316582915\\
1.98167882103917e-09	0.537688442211055\\
3.10787573454263e-09	0.542713567839196\\
4.61108928817566e-09	0.547738693467337\\
5.75730751961601e-09	0.552763819095477\\
9.18102216473926e-09	0.557788944723618\\
1.17846874481131e-08	0.562814070351759\\
1.92542302102083e-08	0.5678391959799\\
2.31089245517069e-08	0.57286432160804\\
2.83717325189059e-08	0.577889447236181\\
3.18209840699524e-08	0.582914572864322\\
3.48922295501097e-08	0.587939698492462\\
4.34270468474551e-08	0.592964824120603\\
4.7397914038072e-08	0.597989949748744\\
5.82491490597192e-08	0.603015075376884\\
6.58786660778787e-08	0.608040201005025\\
8.3924518889944e-08	0.613065326633166\\
9.481614782203e-08	0.618090452261307\\
1.14882806823147e-07	0.623115577889447\\
1.38356597734202e-07	0.628140703517588\\
1.58094346502935e-07	0.633165829145729\\
1.79383979670433e-07	0.638190954773869\\
2.35735875264709e-07	0.64321608040201\\
2.68722660123899e-07	0.648241206030151\\
3.04960856123415e-07	0.653266331658292\\
3.69638199160249e-07	0.658291457286432\\
4.23947019712045e-07	0.663316582914573\\
4.75861589688265e-07	0.668341708542714\\
5.58752030421772e-07	0.673366834170854\\
6.11186028010025e-07	0.678391959798995\\
6.90533702663032e-07	0.683417085427136\\
7.6786178393462e-07	0.688442211055276\\
9.01308487399888e-07	0.693467336683417\\
1.04613998130887e-06	0.698492462311558\\
1.17196678317555e-06	0.703517587939699\\
1.34327884060426e-06	0.708542713567839\\
1.48432896551753e-06	0.71356783919598\\
1.59530542331865e-06	0.718592964824121\\
1.76302815457774e-06	0.723618090452261\\
1.86325880990879e-06	0.728643216080402\\
2.04547929127941e-06	0.733668341708543\\
2.28058913664952e-06	0.738693467336683\\
2.61683045943428e-06	0.743718592964824\\
2.99412539206401e-06	0.748743718592965\\
3.46948317586637e-06	0.753768844221106\\
4.0805999450555e-06	0.758793969849246\\
4.84023216484886e-06	0.763819095477387\\
5.54665549712396e-06	0.768844221105528\\
6.55815676697813e-06	0.773869346733668\\
7.53969257782927e-06	0.778894472361809\\
8.41164743725642e-06	0.78391959798995\\
9.57997635087082e-06	0.78894472361809\\
1.09269586361371e-05	0.793969849246231\\
1.2640870845182e-05	0.798994974874372\\
1.48580533236853e-05	0.804020100502513\\
1.65980143806976e-05	0.809045226130653\\
1.8232913491012e-05	0.814070351758794\\
2.06292682354281e-05	0.819095477386935\\
2.27734506794697e-05	0.824120603015075\\
2.63723578926012e-05	0.829145728643216\\
2.96634240308791e-05	0.834170854271357\\
3.30888758730552e-05	0.839195979899497\\
3.74633389670365e-05	0.844221105527638\\
4.23554328015108e-05	0.849246231155779\\
4.7991253269597e-05	0.85427135678392\\
5.34561548621859e-05	0.85929648241206\\
5.93373031696487e-05	0.864321608040201\\
6.78253842565368e-05	0.869346733668342\\
7.58807269827244e-05	0.874371859296482\\
8.95331646248998e-05	0.879396984924623\\
0.000104462838820041	0.884422110552764\\
0.000117942116411918	0.889447236180904\\
0.0001401371723464	0.894472361809045\\
0.000166308828187578	0.899497487437186\\
0.000200313310276368	0.904522613065327\\
0.000235077448682119	0.909547738693467\\
0.0002819294244647	0.914572864321608\\
0.000330524598900706	0.919597989949749\\
0.000384460586932978	0.924623115577889\\
0.000450636370509905	0.92964824120603\\
0.000525575853145721	0.934673366834171\\
0.000638314691406627	0.939698492462312\\
0.000772638673329329	0.944723618090452\\
0.000931387780084059	0.949748743718593\\
0.00108291124055171	0.954773869346734\\
0.00128220457267902	0.959798994974874\\
0.00169426538533024	0.964824120603015\\
0.00224030620232174	0.969849246231156\\
0.00303535117611187	0.974874371859296\\
0.00425435980766231	0.979899497487437\\
0.00545026805689108	0.984924623115578\\
0.00862599507571948	0.989949748743719\\
0.0136587142094022	0.994974874371859\\
0.0576549781388378	1\\
};

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
0	0.603015075376884\\
0	0.608040201005025\\
8.4998674765302e-12	0.613065326633166\\
1.49147805217353e-10	0.618090452261307\\
3.14531067857615e-10	0.623115577889447\\
4.28653113004884e-10	0.628140703517588\\
7.8529982516784e-10	0.633165829145729\\
1.30925315033892e-09	0.638190954773869\\
1.7201200464001e-09	0.64321608040201\\
2.1981239051172e-09	0.648241206030151\\
3.10170644723939e-09	0.653266331658292\\
5.56914558913491e-09	0.658291457286432\\
8.92214702119531e-09	0.663316582914573\\
1.13406195545451e-08	0.668341708542714\\
1.58582817988417e-08	0.673366834170854\\
2.1249928039424e-08	0.678391959798995\\
2.58667052221995e-08	0.683417085427136\\
3.37735461819477e-08	0.688442211055276\\
3.6318167584426e-08	0.693467336683417\\
4.03166766638208e-08	0.698492462311558\\
4.8003350183734e-08	0.703517587939699\\
5.51327179465488e-08	0.708542713567839\\
7.80973765657222e-08	0.71356783919598\\
9.42533491254949e-08	0.718592964824121\\
1.10442829548418e-07	0.723618090452261\\
1.20679872317453e-07	0.728643216080402\\
1.35740927387218e-07	0.733668341708543\\
1.51221656974343e-07	0.738693467336683\\
1.60186754083469e-07	0.743718592964824\\
1.79722804194427e-07	0.748743718592965\\
2.06451824524834e-07	0.753768844221106\\
2.33782479153177e-07	0.758793969849246\\
2.69323895185636e-07	0.763819095477387\\
3.00815689691092e-07	0.768844221105528\\
3.3460024040366e-07	0.773869346733668\\
3.82725878544932e-07	0.778894472361809\\
4.35646919427768e-07	0.78391959798995\\
4.86691487111557e-07	0.78894472361809\\
5.33789596524059e-07	0.793969849246231\\
5.98623279834953e-07	0.798994974874372\\
6.57700189865551e-07	0.804020100502513\\
7.42057243652283e-07	0.809045226130653\\
8.72219403369456e-07	0.814070351758794\\
1.03432946874094e-06	0.819095477386935\\
1.13424797110184e-06	0.824120603015075\\
1.26080246642957e-06	0.829145728643216\\
1.52369017536458e-06	0.834170854271357\\
1.65864511725289e-06	0.839195979899497\\
1.96217054693193e-06	0.844221105527638\\
2.2622519737503e-06	0.849246231155779\\
2.65447600922286e-06	0.85427135678392\\
2.94745173912148e-06	0.85929648241206\\
3.32375628619985e-06	0.864321608040201\\
3.67091125585972e-06	0.869346733668342\\
4.12409305239336e-06	0.874371859296482\\
4.63949169748901e-06	0.879396984924623\\
5.55103546862057e-06	0.884422110552764\\
6.27043026035778e-06	0.889447236180904\\
7.53619790971882e-06	0.894472361809045\\
9.09847008978559e-06	0.899497487437186\\
1.03497997092639e-05	0.904522613065327\\
1.24665558214332e-05	0.909547738693467\\
1.41913309272823e-05	0.914572864321608\\
1.60293582673887e-05	0.919597989949749\\
1.92705661552495e-05	0.924623115577889\\
2.34562643459668e-05	0.92964824120603\\
2.67131965565603e-05	0.934673366834171\\
3.12140503107017e-05	0.939698492462312\\
3.72135545658736e-05	0.944723618090452\\
4.32259854492578e-05	0.949748743718593\\
5.3174746656115e-05	0.954773869346734\\
6.45798326162073e-05	0.959798994974874\\
8.07157827953375e-05	0.964824120603015\\
0.00010584384771084	0.969849246231156\\
0.000139958437337384	0.974874371859296\\
0.000202756988956221	0.979899497487437\\
0.000331475562714623	0.984924623115578\\
0.000589740557291663	0.989949748743719\\
0.00115254950008881	0.994974874371859\\
0.00778829834721462	1\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
0	0.603015075376884\\
0	0.608040201005025\\
5.90283377732703e-12	0.613065326633166\\
7.98876520491376e-10	0.618090452261307\\
1.17674447963623e-09	0.623115577889447\\
1.90002369393483e-09	0.628140703517588\\
3.88522458649732e-09	0.633165829145729\\
6.09952088836963e-09	0.638190954773869\\
7.35659710926484e-09	0.64321608040201\\
1.05556607898905e-08	0.648241206030151\\
1.31508270939662e-08	0.653266331658292\\
1.44067162644035e-08	0.658291457286432\\
1.90606503913671e-08	0.663316582914573\\
2.48168698924189e-08	0.668341708542714\\
3.23200568530524e-08	0.673366834170854\\
3.6913820444795e-08	0.678391959798995\\
3.95823134269335e-08	0.683417085427136\\
4.74485379875489e-08	0.688442211055276\\
5.67509736981719e-08	0.693467336683417\\
6.69020359111983e-08	0.698492462311558\\
7.92730872056779e-08	0.703517587939699\\
8.29374871003097e-08	0.708542713567839\\
9.74677196730056e-08	0.71356783919598\\
1.31830536709288e-07	0.718592964824121\\
1.43390691320633e-07	0.723618090452261\\
1.66975905102618e-07	0.728643216080402\\
1.80831860152608e-07	0.733668341708543\\
2.09942017548315e-07	0.738693467336683\\
2.39150088177098e-07	0.743718592964824\\
2.56922764840795e-07	0.748743718592965\\
2.92505817345301e-07	0.753768844221106\\
3.59373170333299e-07	0.758793969849246\\
4.02530146104141e-07	0.763819095477387\\
4.46768555040222e-07	0.768844221105528\\
5.21522948382369e-07	0.773869346733668\\
5.65330578794487e-07	0.778894472361809\\
6.56558809541963e-07	0.78391959798995\\
7.16093517816319e-07	0.78894472361809\\
7.8454008756168e-07	0.793969849246231\\
8.47171554685389e-07	0.798994974874372\\
9.69793937599661e-07	0.804020100502513\\
1.06537456678879e-06	0.809045226130653\\
1.18794257764065e-06	0.814070351758794\\
1.30282146182381e-06	0.819095477386935\\
1.51441085760595e-06	0.824120603015075\\
1.75758833176332e-06	0.829145728643216\\
2.02058779175118e-06	0.834170854271357\\
2.26484692644746e-06	0.839195979899497\\
2.60747551372731e-06	0.844221105527638\\
3.03380576616163e-06	0.849246231155779\\
3.38460382032224e-06	0.85427135678392\\
3.76401262114356e-06	0.85929648241206\\
4.17905422089859e-06	0.864321608040201\\
4.63799341510196e-06	0.869346733668342\\
5.21415566634431e-06	0.874371859296482\\
6.05703634271038e-06	0.879396984924623\\
6.70257206891733e-06	0.884422110552764\\
7.67606844798152e-06	0.889447236180904\\
8.54260686145025e-06	0.894472361809045\\
9.52743958659852e-06	0.899497487437186\\
1.08601905339789e-05	0.904522613065327\\
1.21057903399446e-05	0.909547738693467\\
1.43140633999117e-05	0.914572864321608\\
1.65307421169381e-05	0.919597989949749\\
1.8495565082155e-05	0.924623115577889\\
2.23154675795811e-05	0.92964824120603\\
2.63222087903969e-05	0.934673366834171\\
3.30495290632449e-05	0.939698492462312\\
4.04898166599388e-05	0.944723618090452\\
4.91554722548138e-05	0.949748743718593\\
6.29337823512266e-05	0.954773869346734\\
7.89685051771905e-05	0.959798994974874\\
0.000101965473164878	0.964824120603015\\
0.00013589236505851	0.969849246231156\\
0.000180303483183764	0.974874371859296\\
0.000269534907954672	0.979899497487437\\
0.000364365586885462	0.984924623115578\\
0.0005440262603984	0.989949748743719\\
0.000971866052302151	0.994974874371859\\
0.00552518864234486	1\\
};

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
0	0.603015075376884\\
0	0.608040201005025\\
0	0.613065326633166\\
1.1879830452699e-10	0.618090452261307\\
2.63656652066402e-10	0.623115577889447\\
1.73225300770241e-09	0.628140703517588\\
2.5040294282519e-09	0.633165829145729\\
3.50629125733803e-09	0.638190954773869\\
5.18775555846673e-09	0.64321608040201\\
6.21292350899694e-09	0.648241206030151\\
9.67243973803988e-09	0.653266331658292\\
1.18409029248312e-08	0.658291457286432\\
1.46609613338455e-08	0.663316582914573\\
2.13030646456502e-08	0.668341708542714\\
2.44500499846367e-08	0.673366834170854\\
2.70146305325625e-08	0.678391959798995\\
3.00588540724789e-08	0.683417085427136\\
3.41598949127331e-08	0.688442211055276\\
4.24002477572571e-08	0.693467336683417\\
5.00515362489296e-08	0.698492462311558\\
5.7435446620957e-08	0.703517587939699\\
6.9284373793721e-08	0.708542713567839\\
8.40548537439645e-08	0.71356783919598\\
9.7471362536794e-08	0.718592964824121\\
1.17982851932652e-07	0.723618090452261\\
1.42278009374053e-07	0.728643216080402\\
1.48576010605694e-07	0.733668341708543\\
1.70690566569931e-07	0.738693467336683\\
1.84537965353115e-07	0.743718592964824\\
2.13334441223623e-07	0.748743718592965\\
2.33564847462731e-07	0.753768844221106\\
2.60851500843984e-07	0.758793969849246\\
2.92802066592657e-07	0.763819095477387\\
3.41030856443325e-07	0.768844221105528\\
3.95027742960963e-07	0.773869346733668\\
4.54305929764587e-07	0.778894472361809\\
5.30353195582478e-07	0.78391959798995\\
6.07147206288516e-07	0.78894472361809\\
6.74818133372668e-07	0.793969849246231\\
7.74798996516779e-07	0.798994974874372\\
8.77880808491938e-07	0.804020100502513\\
9.44145193138013e-07	0.809045226130653\\
1.08113441710245e-06	0.814070351758794\\
1.27512045100531e-06	0.819095477386935\\
1.46966540892635e-06	0.824120603015075\\
1.65511911998095e-06	0.829145728643216\\
1.89735734856811e-06	0.834170854271357\\
2.08808141533012e-06	0.839195979899497\\
2.36007614207168e-06	0.844221105527638\\
2.60660415563052e-06	0.849246231155779\\
2.89760503324743e-06	0.85427135678392\\
3.16327910399039e-06	0.85929648241206\\
3.7000992998415e-06	0.864321608040201\\
4.06212463799349e-06	0.869346733668342\\
4.74534280270333e-06	0.874371859296482\\
5.24041066629621e-06	0.879396984924623\\
5.92067407945152e-06	0.884422110552764\\
6.76366361584968e-06	0.889447236180904\\
7.73158894240566e-06	0.894472361809045\\
8.76545711392396e-06	0.899497487437186\\
1.03879453074995e-05	0.904522613065327\\
1.23200820589808e-05	0.909547738693467\\
1.47957641911667e-05	0.914572864321608\\
1.75383033091947e-05	0.919597989949749\\
2.11577175046607e-05	0.924623115577889\\
2.40178178030348e-05	0.92964824120603\\
2.81259010774804e-05	0.934673366834171\\
3.37820090541285e-05	0.939698492462312\\
3.8644654025255e-05	0.944723618090452\\
4.46550922141853e-05	0.949748743718593\\
5.43187480861462e-05	0.954773869346734\\
6.55853706090781e-05	0.959798994974874\\
8.07341035486964e-05	0.964824120603015\\
0.000107624763459491	0.969849246231156\\
0.000139534475064984	0.974874371859296\\
0.000220582300858752	0.979899497487437\\
0.000333021282666213	0.984924623115578\\
0.000531178626084206	0.989949748743719\\
0.00110615299639516	0.994974874371859\\
0.00653789894719692	1\\
};

\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
0	0.603015075376884\\
0	0.608040201005025\\
0	0.613065326633166\\
9.82720571585105e-11	0.618090452261307\\
4.5375347923482e-10	0.623115577889447\\
1.01240527072832e-09	0.628140703517588\\
2.18954809838579e-09	0.633165829145729\\
3.02766522963793e-09	0.638190954773869\\
5.57035040316123e-09	0.64321608040201\\
7.83516851399213e-09	0.648241206030151\\
1.06250839237987e-08	0.653266331658292\\
1.28883055339202e-08	0.658291457286432\\
1.77329484429833e-08	0.663316582914573\\
2.38748372183295e-08	0.668341708542714\\
2.94143114309975e-08	0.673366834170854\\
3.40752452920867e-08	0.678391959798995\\
4.27859170315514e-08	0.683417085427136\\
4.88417351007797e-08	0.688442211055276\\
6.53515908055624e-08	0.693467336683417\\
7.37069001388591e-08	0.698492462311558\\
8.37558333799393e-08	0.703517587939699\\
9.72947908906008e-08	0.708542713567839\\
1.0331843203204e-07	0.71356783919598\\
1.21810415976142e-07	0.718592964824121\\
1.4869858677713e-07	0.723618090452261\\
1.63099681316226e-07	0.728643216080402\\
1.73445781292969e-07	0.733668341708543\\
2.05993767821155e-07	0.738693467336683\\
2.37122786739263e-07	0.743718592964824\\
2.59537134006393e-07	0.748743718592965\\
2.99857401131476e-07	0.753768844221106\\
3.28038464836311e-07	0.758793969849246\\
4.08742383495309e-07	0.763819095477387\\
4.45695725215245e-07	0.768844221105528\\
5.1467822936857e-07	0.773869346733668\\
5.52899611427904e-07	0.778894472361809\\
5.85180233159122e-07	0.78391959798995\\
6.52415300006481e-07	0.78894472361809\\
7.50139901750657e-07	0.793969849246231\\
8.69225953437081e-07	0.798994974874372\\
9.43304841349857e-07	0.804020100502513\\
1.04723852878408e-06	0.809045226130653\\
1.15620657492599e-06	0.814070351758794\\
1.29249140101706e-06	0.819095477386935\\
1.41657772889658e-06	0.824120603015075\\
1.53599902752433e-06	0.829145728643216\\
1.68087115426374e-06	0.834170854271357\\
1.87789600625266e-06	0.839195979899497\\
2.01685495637705e-06	0.844221105527638\\
2.28979610561453e-06	0.849246231155779\\
2.50622821251767e-06	0.85427135678392\\
2.83921322452585e-06	0.85929648241206\\
3.12624912446324e-06	0.864321608040201\\
3.5427660334264e-06	0.869346733668342\\
3.94292252803297e-06	0.874371859296482\\
4.42727635618922e-06	0.879396984924623\\
5.07833022167503e-06	0.884422110552764\\
5.80915550152383e-06	0.889447236180904\\
6.45471401394815e-06	0.894472361809045\\
7.24398207196941e-06	0.899497487437186\\
8.46899145168223e-06	0.904522613065327\\
9.87091282134145e-06	0.909547738693467\\
1.10668599626607e-05	0.914572864321608\\
1.35358749115966e-05	0.919597989949749\\
1.55889533468567e-05	0.924623115577889\\
1.86516357816302e-05	0.92964824120603\\
2.2395389966956e-05	0.934673366834171\\
2.63730354279623e-05	0.939698492462312\\
3.4697767975711e-05	0.944723618090452\\
4.26072202275307e-05	0.949748743718593\\
5.30759631924838e-05	0.954773869346734\\
6.87355838642212e-05	0.959798994974874\\
8.91339807909119e-05	0.964824120603015\\
0.000117827116162594	0.969849246231156\\
0.000149583616874338	0.974874371859296\\
0.000199796414674935	0.979899497487437\\
0.000292156864161175	0.984924623115578\\
0.000462862140566234	0.989949748743719\\
0.000926331334212271	0.994974874371859\\
0.00361632991107408	1\\
};

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/SCAPE_chamfer_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.6\linewidth,-0.23\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xmin=0,
xmax=0.03,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
% title={Chamfer distance},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
6.75048650009558e-05	0\\
0.000933080387767404	0.0050251256281407\\
0.00117827230133116	0.0100502512562814\\
0.00135063589550555	0.0150753768844221\\
0.00148064573295414	0.0201005025125628\\
0.00159556395374238	0.0251256281407035\\
0.00169920932967216	0.0301507537688442\\
0.00178710266482085	0.0351758793969849\\
0.00187145639210939	0.0402010050251256\\
0.00195462186820805	0.0452261306532663\\
0.00203256402164698	0.050251256281407\\
0.00210279785096645	0.0552763819095477\\
0.00216843467205763	0.0603015075376884\\
0.00222942908294499	0.0653266331658292\\
0.00228898855857551	0.0703517587939698\\
0.00234710704535246	0.0753768844221106\\
0.0024023752193898	0.0804020100502513\\
0.00245737307704985	0.085427135678392\\
0.0025111676659435	0.0904522613065327\\
0.00256137922406197	0.0954773869346734\\
0.00261222897097468	0.100502512562814\\
0.00266020698472857	0.105527638190955\\
0.00270846951752901	0.110552763819095\\
0.00275480700656772	0.115577889447236\\
0.00280259177088737	0.120603015075377\\
0.00284745125100017	0.125628140703518\\
0.00289107649587095	0.130653266331658\\
0.00293517136014998	0.135678391959799\\
0.00297793233767152	0.14070351758794\\
0.00301863509230316	0.14572864321608\\
0.00306135811842978	0.150753768844221\\
0.00310486555099487	0.155778894472362\\
0.0031451650429517	0.160804020100503\\
0.00318629527464509	0.165829145728643\\
0.00322741689160466	0.170854271356784\\
0.00326620833948255	0.175879396984925\\
0.00330559024587274	0.180904522613065\\
0.00334480754099786	0.185929648241206\\
0.00338477781042457	0.190954773869347\\
0.00342303956858814	0.195979899497487\\
0.00346181774511933	0.201005025125628\\
0.00350104435347021	0.206030150753769\\
0.00354088027961552	0.21105527638191\\
0.00357901025563478	0.21608040201005\\
0.00361686432734132	0.221105527638191\\
0.00365514191798866	0.226130653266332\\
0.00369333778508008	0.231155778894472\\
0.00373190175741911	0.236180904522613\\
0.00377070158720016	0.241206030150754\\
0.00380934309214354	0.246231155778894\\
0.00384788075461984	0.251256281407035\\
0.00388639094308019	0.256281407035176\\
0.00392432045191526	0.261306532663317\\
0.00396270165219903	0.266331658291457\\
0.00399970728904009	0.271356783919598\\
0.00403780955821276	0.276381909547739\\
0.00407636258751154	0.281407035175879\\
0.0041149714961648	0.28643216080402\\
0.00415267702192068	0.291457286432161\\
0.0041919257491827	0.296482412060302\\
0.00423100683838129	0.301507537688442\\
0.00427039340138435	0.306532663316583\\
0.00430968962609768	0.311557788944724\\
0.00435037352144718	0.316582914572864\\
0.0043911961838603	0.321608040201005\\
0.00442947214469314	0.326633165829146\\
0.00447000656276941	0.331658291457286\\
0.00451051443815231	0.336683417085427\\
0.00455237692221999	0.341708542713568\\
0.00459384638816118	0.346733668341709\\
0.00463581364601851	0.351758793969849\\
0.00467837369069457	0.35678391959799\\
0.00472033442929387	0.361809045226131\\
0.00476153334602714	0.366834170854271\\
0.00480295764282346	0.371859296482412\\
0.00484795169904828	0.376884422110553\\
0.00489161489531398	0.381909547738693\\
0.00493546761572361	0.386934673366834\\
0.00498288357630372	0.391959798994975\\
0.00502778217196465	0.396984924623116\\
0.00507108634337783	0.402010050251256\\
0.00511709600687027	0.407035175879397\\
0.00516316248103976	0.412060301507538\\
0.00520998612046242	0.417085427135678\\
0.00525759533047676	0.422110552763819\\
0.00530473794788122	0.42713567839196\\
0.00535274669528008	0.4321608040201\\
0.00540113402530551	0.437185929648241\\
0.00545156933367252	0.442211055276382\\
0.00549874408170581	0.447236180904523\\
0.00554869649931788	0.452261306532663\\
0.00559955555945635	0.457286432160804\\
0.00565055059269071	0.462311557788945\\
0.00570321269333363	0.467336683417085\\
0.005755883641541	0.472361809045226\\
0.00580977788195014	0.477386934673367\\
0.00586536712944508	0.482412060301508\\
0.00592012330889702	0.487437185929648\\
0.00597537774592638	0.492462311557789\\
0.00603147270157933	0.49748743718593\\
0.0060881283134222	0.50251256281407\\
0.00614477600902319	0.507537688442211\\
0.00620414689183235	0.512562814070352\\
0.00626627448946238	0.517587939698492\\
0.00632461905479431	0.522613065326633\\
0.00638567470014095	0.527638190954774\\
0.00644638203084469	0.532663316582915\\
0.00651073921471834	0.537688442211055\\
0.00657417112961411	0.542713567839196\\
0.00663956347852945	0.547738693467337\\
0.00670430576428771	0.552763819095477\\
0.00677019730210304	0.557788944723618\\
0.00683996779844165	0.562814070351759\\
0.00690933642908931	0.5678391959799\\
0.00697901379317045	0.57286432160804\\
0.00705049186944962	0.577889447236181\\
0.00712584238499403	0.582914572864322\\
0.00720098987221718	0.587939698492462\\
0.00727622723206878	0.592964824120603\\
0.00735353631898761	0.597989949748744\\
0.00743555091321468	0.603015075376884\\
0.00751553941518068	0.608040201005025\\
0.00759876659139991	0.613065326633166\\
0.00768558401614428	0.618090452261307\\
0.0077718012034893	0.623115577889447\\
0.00786214508116245	0.628140703517588\\
0.00795410294085741	0.633165829145729\\
0.00804649107158184	0.638190954773869\\
0.00814082380384207	0.64321608040201\\
0.00823841616511345	0.648241206030151\\
0.00833616126328707	0.653266331658292\\
0.00843871384859085	0.658291457286432\\
0.00854161940515041	0.663316582914573\\
0.00864839553833008	0.668341708542714\\
0.008754912763834	0.673366834170854\\
0.0088662663474679	0.678391959798995\\
0.00897871982306242	0.683417085427136\\
0.00909527763724327	0.688442211055276\\
0.00921502150595188	0.693467336683417\\
0.0093359025195241	0.698492462311558\\
0.00945667177438736	0.703517587939699\\
0.00957993138581514	0.708542713567839\\
0.00971230771392584	0.71356783919598\\
0.00984196364879608	0.718592964824121\\
0.00998125411570072	0.723618090452261\\
0.0101239364594221	0.728643216080402\\
0.0102647934108973	0.733668341708543\\
0.0104187317192554	0.738693467336683\\
0.0105727184563875	0.743718592964824\\
0.0107338819652796	0.748743718592965\\
0.0108915250748396	0.753768844221106\\
0.0110612995922565	0.758793969849246\\
0.0112311858683825	0.763819095477387\\
0.0114101422950625	0.768844221105528\\
0.0115945050492883	0.773869346733668\\
0.0117960097268224	0.778894472361809\\
0.0120000503957272	0.78391959798995\\
0.0122134732082486	0.78894472361809\\
0.0124324932694435	0.793969849246231\\
0.0126598440110683	0.798994974874372\\
0.0128913829103112	0.804020100502513\\
0.0131329270079732	0.809045226130653\\
0.013382307253778	0.814070351758794\\
0.013643897138536	0.819095477386935\\
0.013919242657721	0.824120603015075\\
0.0142033062875271	0.829145728643216\\
0.0144994901493192	0.834170854271357\\
0.0148029197007418	0.839195979899497\\
0.0151251088827848	0.844221105527638\\
0.0154526242986321	0.849246231155779\\
0.015819238498807	0.85427135678392\\
0.0162119995802641	0.85929648241206\\
0.0166082736104727	0.864321608040201\\
0.017015902325511	0.869346733668342\\
0.0174360051751137	0.874371859296482\\
0.0179223883897066	0.879396984924623\\
0.0184233952313662	0.884422110552764\\
0.0189421828836203	0.889447236180904\\
0.0195065271109343	0.894472361809045\\
0.0201191119849682	0.899497487437186\\
0.0207676365971565	0.904522613065327\\
0.0214542597532272	0.909547738693467\\
0.0222165212035179	0.914572864321608\\
0.0230276081711054	0.919597989949749\\
0.0239091962575912	0.924623115577889\\
0.0248295553028584	0.92964824120603\\
0.0258525516837835	0.934673366834171\\
0.0269724391400814	0.939698492462312\\
0.0281909517943859	0.944723618090452\\
0.0294877290725708	0.949748743718593\\
0.0309032909572124	0.954773869346734\\
0.0325217917561531	0.959798994974874\\
0.0342898592352867	0.964824120603015\\
0.0364561602473259	0.969849246231156\\
0.0389682203531265	0.974874371859296\\
0.0421589463949203	0.979899497487437\\
0.0463771671056747	0.984924623115578\\
0.0523827970027924	0.989949748743719\\
0.0632779151201248	0.994974874371859\\
0.189568921923637	1\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
7.28502636775374e-05	0\\
0.000812845770269632	0.0050251256281407\\
0.00103037350345403	0.0100502512562814\\
0.00118239305447787	0.0150753768844221\\
0.00130214774981141	0.0201005025125628\\
0.00140753469895571	0.0251256281407035\\
0.00149916997179389	0.0301507537688442\\
0.00158159085549414	0.0351758793969849\\
0.00165607908274978	0.0402010050251256\\
0.00172676413785666	0.0452261306532663\\
0.00179453240707517	0.050251256281407\\
0.00185569538734853	0.0552763819095477\\
0.00191376148723066	0.0603015075376884\\
0.00196762848645449	0.0653266331658292\\
0.00201919418759644	0.0703517587939698\\
0.00206800410524011	0.0753768844221106\\
0.00211555929854512	0.0804020100502513\\
0.0021649724803865	0.085427135678392\\
0.00220919563435018	0.0904522613065327\\
0.00225219945423305	0.0954773869346734\\
0.00229473970830441	0.100502512562814\\
0.00233749090693891	0.105527638190955\\
0.00237778038717806	0.110552763819095\\
0.00241905520670116	0.115577889447236\\
0.00245745037682354	0.120603015075377\\
0.00249553844332695	0.125628140703518\\
0.00253256014548242	0.130653266331658\\
0.00256951013579965	0.135678391959799\\
0.00260501354932785	0.14070351758794\\
0.00263986177742481	0.14572864321608\\
0.00267539592459798	0.150753768844221\\
0.00270972144789994	0.155778894472362\\
0.00274333963170648	0.160804020100503\\
0.00277641322463751	0.165829145728643\\
0.00281015713699162	0.170854271356784\\
0.00284293061122298	0.175879396984925\\
0.00287652411498129	0.180904522613065\\
0.00290764262899756	0.185929648241206\\
0.00293900142423809	0.190954773869347\\
0.00297026499174535	0.195979899497487\\
0.00300177629105747	0.201005025125628\\
0.00303318491205573	0.206030150753769\\
0.00306446757167578	0.21105527638191\\
0.00309539446607232	0.21608040201005\\
0.00312587269581854	0.221105527638191\\
0.00315563078038394	0.226130653266332\\
0.00318597466684878	0.231155778894472\\
0.00321669084951282	0.236180904522613\\
0.0032463411334902	0.241206030150754\\
0.00327600236050785	0.246231155778894\\
0.00330534088425338	0.251256281407035\\
0.00333486078307033	0.256281407035176\\
0.00336515717208385	0.261306532663317\\
0.00339538184925914	0.266331658291457\\
0.00342571502551436	0.271356783919598\\
0.00345401000231504	0.276381909547739\\
0.00348396529443562	0.281407035175879\\
0.0035143275745213	0.28643216080402\\
0.00354291079565883	0.291457286432161\\
0.00357246631756425	0.296482412060302\\
0.00360142346471548	0.301507537688442\\
0.0036311277654022	0.306532663316583\\
0.00366049725562334	0.311557788944724\\
0.00368898431770504	0.316582914572864\\
0.00371718290261924	0.321608040201005\\
0.00374661479145288	0.326633165829146\\
0.0037749030161649	0.331658291457286\\
0.00380403711460531	0.336683417085427\\
0.00383317703381181	0.341708542713568\\
0.00386194535531104	0.346733668341709\\
0.00389185827225447	0.351758793969849\\
0.0039210463874042	0.35678391959799\\
0.00395029364153743	0.361809045226131\\
0.00398007500916719	0.366834170854271\\
0.00401042401790619	0.371859296482412\\
0.00404024869203568	0.376884422110553\\
0.00407063728198409	0.381909547738693\\
0.00410041958093643	0.386934673366834\\
0.00412973901256919	0.391959798994975\\
0.00416114553809166	0.396984924623116\\
0.00419312575832009	0.402010050251256\\
0.00422269897535443	0.407035175879397\\
0.00425284914672375	0.412060301507538\\
0.0042847734875977	0.417085427135678\\
0.00431758724153042	0.422110552763819\\
0.00434716697782278	0.42713567839196\\
0.00437878025695682	0.4321608040201\\
0.00441104918718338	0.437185929648241\\
0.00444435700774193	0.442211055276382\\
0.0044748904183507	0.447236180904523\\
0.00450747832655907	0.452261306532663\\
0.00454032048583031	0.457286432160804\\
0.00457321107387543	0.462311557788945\\
0.00460627488791943	0.467336683417085\\
0.00464021973311901	0.472361809045226\\
0.00467484444379807	0.477386934673367\\
0.00470870733261108	0.482412060301508\\
0.00474344287067652	0.487437185929648\\
0.00477883592247963	0.492462311557789\\
0.00481472257524729	0.49748743718593\\
0.00485016731545329	0.50251256281407\\
0.00488526932895184	0.507537688442211\\
0.00492106750607491	0.512562814070352\\
0.00495692482218146	0.517587939698492\\
0.0049934284761548	0.522613065326633\\
0.00503125367686152	0.527638190954774\\
0.00506836222484708	0.532663316582915\\
0.00510712247341871	0.537688442211055\\
0.00514558143913746	0.542713567839196\\
0.0051854238845408	0.547738693467337\\
0.00522580230608582	0.552763819095477\\
0.00526603497564793	0.557788944723618\\
0.00530645297840238	0.562814070351759\\
0.00534794433042407	0.5678391959799\\
0.00539039634168148	0.57286432160804\\
0.0054340660572052	0.577889447236181\\
0.005477050319314	0.582914572864322\\
0.00551819987595081	0.587939698492462\\
0.00556277949362993	0.592964824120603\\
0.00560662383213639	0.597989949748744\\
0.00565206166356802	0.603015075376884\\
0.00569901522248983	0.608040201005025\\
0.00574794644489884	0.613065326633166\\
0.00579685717821121	0.618090452261307\\
0.00584639282897115	0.623115577889447\\
0.00589779391884804	0.628140703517588\\
0.00594922248274088	0.633165829145729\\
0.00600062264129519	0.638190954773869\\
0.00605178996920586	0.64321608040201\\
0.00610744999721646	0.648241206030151\\
0.00616236682981253	0.653266331658292\\
0.00621974188834429	0.658291457286432\\
0.00627647340297699	0.663316582914573\\
0.00633501634001732	0.668341708542714\\
0.00639352016150951	0.673366834170854\\
0.00645561516284943	0.678391959798995\\
0.00651869690045714	0.683417085427136\\
0.00658117979764938	0.688442211055276\\
0.00664524361491203	0.693467336683417\\
0.00671210698783398	0.698492462311558\\
0.00677950354292989	0.703517587939699\\
0.00684983190149069	0.708542713567839\\
0.00692462734878063	0.71356783919598\\
0.00699858972802758	0.718592964824121\\
0.00707279937341809	0.723618090452261\\
0.00715314457193017	0.728643216080402\\
0.00723252864554524	0.733668341708543\\
0.00731612928211689	0.738693467336683\\
0.00739947659894824	0.743718592964824\\
0.0074840527959168	0.748743718592965\\
0.00757221784442663	0.753768844221106\\
0.00766280945390463	0.758793969849246\\
0.00775700202211738	0.763819095477387\\
0.00785294827073812	0.768844221105528\\
0.00795352552086115	0.773869346733668\\
0.00806035194545984	0.778894472361809\\
0.00816295761615038	0.78391959798995\\
0.00827157963067293	0.78894472361809\\
0.00839293096214533	0.793969849246231\\
0.00851198937743902	0.798994974874372\\
0.00863698776811361	0.804020100502513\\
0.00876609515398741	0.809045226130653\\
0.00889457855373621	0.814070351758794\\
0.00903490372002125	0.819095477386935\\
0.00918262451887131	0.824120603015075\\
0.00933257676661015	0.829145728643216\\
0.00949260499328375	0.834170854271357\\
0.00965178851038218	0.839195979899497\\
0.00982869137078524	0.844221105527638\\
0.0100076999515295	0.849246231155779\\
0.0102038281038404	0.85427135678392\\
0.0104055171832442	0.85929648241206\\
0.0105999615043402	0.864321608040201\\
0.0108212409541011	0.869346733668342\\
0.0110517237335443	0.874371859296482\\
0.0112979747354984	0.879396984924623\\
0.0115485144779086	0.884422110552764\\
0.0118181202560663	0.889447236180904\\
0.0121122021228075	0.894472361809045\\
0.0124281020835042	0.899497487437186\\
0.0127717759460211	0.904522613065327\\
0.0131374346092343	0.909547738693467\\
0.013548674993217	0.914572864321608\\
0.0139759033918381	0.919597989949749\\
0.0144568299874663	0.924623115577889\\
0.0149886170402169	0.92964824120603\\
0.0155701544135809	0.934673366834171\\
0.0162153691053391	0.939698492462312\\
0.0169704146683216	0.944723618090452\\
0.0178133249282837	0.949748743718593\\
0.0187392141669989	0.954773869346734\\
0.0198254380375147	0.959798994974874\\
0.0211245808750391	0.964824120603015\\
0.0227261558175087	0.969849246231156\\
0.0245634540915489	0.974874371859296\\
0.0270379986613989	0.979899497487437\\
0.0304872505366802	0.984924623115578\\
0.0357397235929966	0.989949748743719\\
0.0439555905759335	0.994974874371859\\
0.11028728634119	1\\
};

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/SCAPE_conf_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0\linewidth,-0.23\linewidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=1,
y label style={font=\bfseries},
ylabel={SCAPE},
axis background/.style={fill=white},
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
% title={Conformal distortion},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.955\linewidth,0.15\linewidth)}, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
9.5367431640625e-07	0.0100502512562814\\
9.5367431640625e-07	0.0150753768844221\\
1.9073486328125e-06	0.0201005025125628\\
4.76837158203125e-06	0.0251256281407035\\
5.53131103515625e-05	0.0301507537688442\\
0.00268650054931641	0.0351758793969849\\
0.00547981262207031	0.0402010050251256\\
0.00830268859863281	0.0452261306532663\\
0.0111894607543945	0.050251256281407\\
0.0141315460205078	0.0552763819095477\\
0.01715087890625	0.0603015075376884\\
0.0202388763427734	0.0653266331658292\\
0.0234060287475586	0.0703517587939698\\
0.0266513824462891	0.0753768844221106\\
0.0299854278564453	0.0804020100502513\\
0.0334300994873047	0.085427135678392\\
0.0369529724121094	0.0904522613065327\\
0.0405702590942383	0.0954773869346734\\
0.0442981719970703	0.100502512562814\\
0.048126220703125	0.105527638190955\\
0.0520153045654297	0.110552763819095\\
0.0560111999511719	0.115577889447236\\
0.0601396560668945	0.120603015075377\\
0.0643405914306641	0.125628140703518\\
0.0686969757080078	0.130653266331658\\
0.0731639862060547	0.135678391959799\\
0.0777435302734375	0.14070351758794\\
0.0824375152587891	0.14572864321608\\
0.0872688293457031	0.150753768844221\\
0.0921916961669922	0.155778894472362\\
0.0972757339477539	0.160804020100503\\
0.10246753692627	0.165829145728643\\
0.107815742492676	0.170854271356784\\
0.113279342651367	0.175879396984925\\
0.118899345397949	0.180904522613065\\
0.1246337890625	0.185929648241206\\
0.13051700592041	0.190954773869347\\
0.136529922485352	0.195979899497487\\
0.142707824707031	0.201005025125628\\
0.149043083190918	0.206030150753769\\
0.155553817749023	0.21105527638191\\
0.162211418151855	0.21608040201005\\
0.169009208679199	0.221105527638191\\
0.176019668579102	0.226130653266332\\
0.183120727539062	0.231155778894472\\
0.190437316894531	0.236180904522613\\
0.197952270507812	0.241206030150754\\
0.205641746520996	0.246231155778894\\
0.213518142700195	0.251256281407035\\
0.221639633178711	0.256281407035176\\
0.22996711730957	0.261306532663317\\
0.238466262817383	0.266331658291457\\
0.247117042541504	0.271356783919598\\
0.256030082702637	0.276381909547739\\
0.265168190002441	0.281407035175879\\
0.274556159973145	0.28643216080402\\
0.28419303894043	0.291457286432161\\
0.294137001037598	0.296482412060302\\
0.304287910461426	0.301507537688442\\
0.314727783203125	0.306532663316583\\
0.325358390808105	0.311557788944724\\
0.336315155029297	0.316582914572864\\
0.347496032714844	0.321608040201005\\
0.358976364135742	0.326633165829146\\
0.370769500732422	0.331658291457286\\
0.382884979248047	0.336683417085427\\
0.395318984985352	0.341708542713568\\
0.408154487609863	0.346733668341709\\
0.421245574951172	0.351758793969849\\
0.434719085693359	0.35678391959799\\
0.44863224029541	0.361809045226131\\
0.462909698486328	0.366834170854271\\
0.47764778137207	0.371859296482412\\
0.492830276489258	0.376884422110553\\
0.508431434631348	0.381909547738693\\
0.524399757385254	0.386934673366834\\
0.541011810302734	0.391959798994975\\
0.55811882019043	0.396984924623116\\
0.575847625732422	0.402010050251256\\
0.594076156616211	0.407035175879397\\
0.612905502319336	0.412060301507538\\
0.632452011108398	0.417085427135678\\
0.652597427368164	0.422110552763819\\
0.673583030700684	0.42713567839196\\
0.695255279541016	0.4321608040201\\
0.71762752532959	0.437185929648241\\
0.741033554077148	0.442211055276382\\
0.765438079833984	0.447236180904523\\
0.790691375732422	0.452261306532663\\
0.816834449768066	0.457286432160804\\
0.844135284423828	0.462311557788945\\
0.872564315795898	0.467336683417085\\
0.902200698852539	0.472361809045226\\
0.932958602905273	0.477386934673367\\
0.965004920959473	0.482412060301508\\
0.998517990112305	0.487437185929648\\
1.03313159942627	0.492462311557789\\
1.0686674118042	0.49748743718593\\
1.10515785217285	0.50251256281407\\
1.14286518096924	0.507537688442211\\
1.18164920806885	0.512562814070352\\
1.2217845916748	0.517587939698492\\
1.26278591156006	0.522613065326633\\
1.30519485473633	0.527638190954774\\
1.34873485565186	0.532663316582915\\
1.39366149902344	0.537688442211055\\
1.43997573852539	0.542713567839196\\
1.48758602142334	0.547738693467337\\
1.53685188293457	0.552763819095477\\
1.5875072479248	0.557788944723618\\
1.63976860046387	0.562814070351759\\
1.69370746612549	0.5678391959799\\
1.74975204467773	0.57286432160804\\
1.80743408203125	0.577889447236181\\
1.8669319152832	0.582914572864322\\
1.92869758605957	0.587939698492462\\
1.99179649353027	0.592964824120603\\
2.0573878288269	0.597989949748744\\
2.12514352798462	0.603015075376884\\
2.19603252410889	0.608040201005025\\
2.26869344711304	0.613065326633166\\
2.34413862228394	0.618090452261307\\
2.42217350006104	0.623115577889447\\
2.50332260131836	0.628140703517588\\
2.58702278137207	0.633165829145729\\
2.6746883392334	0.638190954773869\\
2.76571464538574	0.64321608040201\\
2.86009836196899	0.648241206030151\\
2.95770025253296	0.653266331658292\\
3.05930423736572	0.658291457286432\\
3.16523313522339	0.663316582914573\\
3.27492189407349	0.668341708542714\\
3.38914251327515	0.673366834170854\\
3.50851964950562	0.678391959798995\\
3.63282537460327	0.683417085427136\\
3.76264619827271	0.688442211055276\\
3.8989086151123	0.693467336683417\\
4.04016304016113	0.698492462311558\\
4.18736696243286	0.703517587939699\\
4.3422908782959	0.708542713567839\\
4.50488710403442	0.71356783919598\\
4.67523431777954	0.718592964824121\\
4.85300922393799	0.723618090452261\\
5.03995513916016	0.728643216080402\\
5.23702144622803	0.733668341708543\\
5.44248485565186	0.738693467336683\\
5.65948104858398	0.743718592964824\\
5.88731861114502	0.748743718592965\\
6.12701416015625	0.753768844221106\\
6.38003826141357	0.758793969849246\\
6.64597606658936	0.763819095477387\\
6.9271993637085	0.768844221105528\\
7.22462272644043	0.773869346733668\\
7.54037284851074	0.778894472361809\\
7.87388515472412	0.78391959798995\\
8.22830867767334	0.78894472361809\\
8.60465335845947	0.793969849246231\\
9.00391674041748	0.798994974874372\\
9.4294548034668	0.804020100502513\\
9.88391304016113	0.809045226130653\\
10	0.814070351758794\\
10	0.819095477386935\\
10	0.824120603015075\\
10	0.829145728643216\\
10	0.834170854271357\\
10	0.839195979899497\\
10	0.844221105527638\\
10	0.849246231155779\\
10	0.85427135678392\\
10	0.85929648241206\\
10	0.864321608040201\\
10	0.869346733668342\\
10	0.874371859296482\\
10	0.879396984924623\\
10	0.884422110552764\\
10	0.889447236180904\\
10	0.894472361809045\\
10	0.899497487437186\\
10	0.904522613065327\\
10	0.909547738693467\\
10	0.914572864321608\\
10	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Discr. shell \cite{heeren2012time}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
9.5367431640625e-07	0.0100502512562814\\
9.5367431640625e-07	0.0150753768844221\\
1.9073486328125e-06	0.0201005025125628\\
4.76837158203125e-06	0.0251256281407035\\
5.62667846679688e-05	0.0301507537688442\\
0.00301551818847656	0.0351758793969849\\
0.00612258911132812	0.0402010050251256\\
0.00926685333251953	0.0452261306532663\\
0.0124454498291016	0.050251256281407\\
0.0156641006469727	0.0552763819095477\\
0.0189056396484375	0.0603015075376884\\
0.0222320556640625	0.0653266331658292\\
0.0256309509277344	0.0703517587939698\\
0.0291013717651367	0.0753768844221106\\
0.0326480865478516	0.0804020100502513\\
0.0362615585327148	0.085427135678392\\
0.0399799346923828	0.0904522613065327\\
0.0437870025634766	0.0954773869346734\\
0.0476531982421875	0.100502512562814\\
0.0516147613525391	0.105527638190955\\
0.0556850433349609	0.110552763819095\\
0.059840202331543	0.115577889447236\\
0.0640983581542969	0.120603015075377\\
0.0684680938720703	0.125628140703518\\
0.0729141235351562	0.130653266331658\\
0.0774288177490234	0.135678391959799\\
0.0820751190185547	0.14070351758794\\
0.0868663787841797	0.14572864321608\\
0.0917501449584961	0.150753768844221\\
0.0968046188354492	0.155778894472362\\
0.101990699768066	0.160804020100503\\
0.10734748840332	0.165829145728643\\
0.112874031066895	0.170854271356784\\
0.118556976318359	0.175879396984925\\
0.124369621276855	0.180904522613065\\
0.130294799804688	0.185929648241206\\
0.136322975158691	0.190954773869347\\
0.142471313476562	0.195979899497487\\
0.148746490478516	0.201005025125628\\
0.155202865600586	0.206030150753769\\
0.161837577819824	0.21105527638191\\
0.168649673461914	0.21608040201005\\
0.17564582824707	0.221105527638191\\
0.182750701904297	0.226130653266332\\
0.190104484558105	0.231155778894472\\
0.197662353515625	0.236180904522613\\
0.205365180969238	0.241206030150754\\
0.213289260864258	0.246231155778894\\
0.221474647521973	0.251256281407035\\
0.229892730712891	0.256281407035176\\
0.238504409790039	0.261306532663317\\
0.247343063354492	0.266331658291457\\
0.256372451782227	0.271356783919598\\
0.265619277954102	0.276381909547739\\
0.275102615356445	0.281407035175879\\
0.284830093383789	0.28643216080402\\
0.29472541809082	0.291457286432161\\
0.304912567138672	0.296482412060302\\
0.315299034118652	0.301507537688442\\
0.32600212097168	0.306532663316583\\
0.336980819702148	0.311557788944724\\
0.348250389099121	0.316582914572864\\
0.359838485717773	0.321608040201005\\
0.371715545654297	0.326633165829146\\
0.38394832611084	0.331658291457286\\
0.396470069885254	0.336683417085427\\
0.409299850463867	0.341708542713568\\
0.422452926635742	0.346733668341709\\
0.436071395874023	0.351758793969849\\
0.450117111206055	0.35678391959799\\
0.464479446411133	0.361809045226131\\
0.479238510131836	0.366834170854271\\
0.494350433349609	0.371859296482412\\
0.509930610656738	0.376884422110553\\
0.525888442993164	0.381909547738693\\
0.542366027832031	0.386934673366834\\
0.559323310852051	0.391959798994975\\
0.576877593994141	0.396984924623116\\
0.595084190368652	0.402010050251256\\
0.61390495300293	0.407035175879397\\
0.633186340332031	0.412060301507538\\
0.6531982421875	0.417085427135678\\
0.673954963684082	0.422110552763819\\
0.695400238037109	0.42713567839196\\
0.717437744140625	0.4321608040201\\
0.740242958068848	0.437185929648241\\
0.763843536376953	0.442211055276382\\
0.788568496704102	0.447236180904523\\
0.814396858215332	0.452261306532663\\
0.840959548950195	0.457286432160804\\
0.868696212768555	0.462311557788945\\
0.897567749023438	0.467336683417085\\
0.927227020263672	0.472361809045226\\
0.95815372467041	0.477386934673367\\
0.990231513977051	0.482412060301508\\
1.02388572692871	0.487437185929648\\
1.05849838256836	0.492462311557789\\
1.09413146972656	0.49748743718593\\
1.13063621520996	0.50251256281407\\
1.16811752319336	0.507537688442211\\
1.20653533935547	0.512562814070352\\
1.2463321685791	0.517587939698492\\
1.28761005401611	0.522613065326633\\
1.33000946044922	0.527638190954774\\
1.373948097229	0.532663316582915\\
1.41897201538086	0.537688442211055\\
1.46493530273438	0.542713567839196\\
1.51277542114258	0.547738693467337\\
1.56227684020996	0.552763819095477\\
1.61372756958008	0.557788944723618\\
1.66663646697998	0.562814070351759\\
1.72142696380615	0.5678391959799\\
1.77745723724365	0.57286432160804\\
1.83556938171387	0.577889447236181\\
1.89577198028564	0.582914572864322\\
1.95830917358398	0.587939698492462\\
2.02284479141235	0.592964824120603\\
2.08965301513672	0.597989949748744\\
2.15884017944336	0.603015075376884\\
2.23014450073242	0.608040201005025\\
2.30414152145386	0.613065326633166\\
2.38137102127075	0.618090452261307\\
2.46152353286743	0.623115577889447\\
2.545166015625	0.628140703517588\\
2.63128900527954	0.633165829145729\\
2.72065258026123	0.638190954773869\\
2.81418561935425	0.64321608040201\\
2.91145706176758	0.648241206030151\\
3.01333904266357	0.653266331658292\\
3.11884498596191	0.658291457286432\\
3.22884607315063	0.663316582914573\\
3.34320831298828	0.668341708542714\\
3.46243762969971	0.673366834170854\\
3.58779335021973	0.678391959798995\\
3.71812343597412	0.683417085427136\\
3.85326957702637	0.688442211055276\\
3.99525117874146	0.693467336683417\\
4.14440870285034	0.698492462311558\\
4.30150032043457	0.703517587939699\\
4.46506071090698	0.708542713567839\\
4.6369481086731	0.71356783919598\\
4.81748723983765	0.718592964824121\\
5.00745677947998	0.723618090452261\\
5.20820713043213	0.728643216080402\\
5.41873455047607	0.733668341708543\\
5.64068794250488	0.738693467336683\\
5.87397480010986	0.743718592964824\\
6.12300872802734	0.748743718592965\\
6.38554382324219	0.753768844221106\\
6.66433715820312	0.758793969849246\\
6.95793151855469	0.763819095477387\\
7.2716588973999	0.768844221105528\\
7.60529232025146	0.773869346733668\\
7.9579496383667	0.778894472361809\\
8.33761310577393	0.78391959798995\\
8.74226474761963	0.78894472361809\\
9.17721176147461	0.793969849246231\\
9.63749217987061	0.798994974874372\\
10	0.804020100502513\\
10	0.809045226130653\\
10	0.814070351758794\\
10	0.819095477386935\\
10	0.824120603015075\\
10	0.829145728643216\\
10	0.834170854271357\\
10	0.839195979899497\\
10	0.844221105527638\\
10	0.849246231155779\\
10	0.85427135678392\\
10	0.85929648241206\\
10	0.864321608040201\\
10	0.869346733668342\\
10	0.874371859296482\\
10	0.879396984924623\\
10	0.884422110552764\\
10	0.889447236180904\\
10	0.894472361809045\\
10	0.899497487437186\\
10	0.904522613065327\\
10	0.909547738693467\\
10	0.914572864321608\\
10	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Akap \cite{kilian2007geometric}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
9.5367431640625e-07	0.0050251256281407\\
1.9073486328125e-06	0.0100502512562814\\
2.6702880859375e-05	0.0150753768844221\\
0.00270462036132812	0.0201005025125628\\
0.00558185577392578	0.0251256281407035\\
0.00850105285644531	0.0301507537688442\\
0.0114879608154297	0.0351758793969849\\
0.0145664215087891	0.0402010050251256\\
0.0177173614501953	0.0452261306532663\\
0.0209589004516602	0.050251256281407\\
0.0243101119995117	0.0552763819095477\\
0.0277519226074219	0.0603015075376884\\
0.0313024520874023	0.0653266331658292\\
0.034942626953125	0.0703517587939698\\
0.0386800765991211	0.0753768844221106\\
0.0425167083740234	0.0804020100502513\\
0.0464868545532227	0.085427135678392\\
0.050567626953125	0.0904522613065327\\
0.0547637939453125	0.0954773869346734\\
0.0590877532958984	0.100502512562814\\
0.0634860992431641	0.105527638190955\\
0.0680027008056641	0.110552763819095\\
0.0726432800292969	0.115577889447236\\
0.0774002075195312	0.120603015075377\\
0.0822649002075195	0.125628140703518\\
0.0872707366943359	0.130653266331658\\
0.0923995971679688	0.135678391959799\\
0.0976772308349609	0.14070351758794\\
0.103067398071289	0.14572864321608\\
0.10859489440918	0.150753768844221\\
0.114286422729492	0.155778894472362\\
0.120073318481445	0.160804020100503\\
0.126032829284668	0.165829145728643\\
0.132119178771973	0.170854271356784\\
0.138326644897461	0.175879396984925\\
0.144723892211914	0.180904522613065\\
0.151280403137207	0.185929648241206\\
0.157978057861328	0.190954773869347\\
0.164846420288086	0.195979899497487\\
0.171877861022949	0.201005025125628\\
0.179110527038574	0.206030150753769\\
0.186515808105469	0.21105527638191\\
0.19407844543457	0.21608040201005\\
0.201839447021484	0.221105527638191\\
0.209800720214844	0.226130653266332\\
0.218008041381836	0.231155778894472\\
0.226370811462402	0.236180904522613\\
0.234983444213867	0.241206030150754\\
0.243800163269043	0.246231155778894\\
0.252832412719727	0.251256281407035\\
0.262103080749512	0.256281407035176\\
0.271595001220703	0.261306532663317\\
0.281364440917969	0.266331658291457\\
0.291319847106934	0.271356783919598\\
0.301594734191895	0.276381909547739\\
0.312088966369629	0.281407035175879\\
0.322848320007324	0.28643216080402\\
0.333858489990234	0.291457286432161\\
0.345184326171875	0.296482412060302\\
0.356743812561035	0.301507537688442\\
0.368569374084473	0.306532663316583\\
0.380751609802246	0.311557788944724\\
0.393232345581055	0.316582914572864\\
0.406073570251465	0.321608040201005\\
0.419286727905273	0.326633165829146\\
0.432867050170898	0.331658291457286\\
0.446821212768555	0.336683417085427\\
0.461220741271973	0.341708542713568\\
0.475894927978516	0.346733668341709\\
0.491085052490234	0.351758793969849\\
0.506748199462891	0.35678391959799\\
0.522838592529297	0.361809045226131\\
0.539449691772461	0.366834170854271\\
0.556624412536621	0.371859296482412\\
0.574346542358398	0.376884422110553\\
0.592659950256348	0.381909547738693\\
0.611470222473145	0.386934673366834\\
0.631035804748535	0.391959798994975\\
0.651217460632324	0.396984924623116\\
0.672066688537598	0.402010050251256\\
0.69374942779541	0.407035175879397\\
0.716269493103027	0.412060301507538\\
0.739673614501953	0.417085427135678\\
0.763875007629395	0.422110552763819\\
0.789117813110352	0.42713567839196\\
0.815372467041016	0.4321608040201\\
0.842564582824707	0.437185929648241\\
0.870923042297363	0.442211055276382\\
0.900705337524414	0.447236180904523\\
0.931547164916992	0.452261306532663\\
0.963706970214844	0.457286432160804\\
0.997176170349121	0.462311557788945\\
1.03192710876465	0.467336683417085\\
1.06759834289551	0.472361809045226\\
1.10431671142578	0.477386934673367\\
1.14206600189209	0.482412060301508\\
1.18115234375	0.487437185929648\\
1.22121620178223	0.492462311557789\\
1.26255989074707	0.49748743718593\\
1.30524444580078	0.50251256281407\\
1.3491792678833	0.507537688442211\\
1.39442729949951	0.512562814070352\\
1.44104099273682	0.517587939698492\\
1.4892520904541	0.522613065326633\\
1.53871726989746	0.527638190954774\\
1.58981132507324	0.532663316582915\\
1.64261627197266	0.537688442211055\\
1.69697380065918	0.542713567839196\\
1.75293445587158	0.547738693467337\\
1.8109302520752	0.552763819095477\\
1.87067699432373	0.557788944723618\\
1.93260860443115	0.562814070351759\\
1.9967098236084	0.5678391959799\\
2.06267547607422	0.57286432160804\\
2.13098049163818	0.577889447236181\\
2.20167016983032	0.582914572864322\\
2.27502584457397	0.587939698492462\\
2.35067987442017	0.592964824120603\\
2.42900943756104	0.597989949748744\\
2.51021575927734	0.603015075376884\\
2.59496641159058	0.608040201005025\\
2.68244409561157	0.613065326633166\\
2.77304649353027	0.618090452261307\\
2.86700630187988	0.623115577889447\\
2.96462726593018	0.628140703517588\\
3.0663013458252	0.633165829145729\\
3.17181348800659	0.638190954773869\\
3.28201770782471	0.64321608040201\\
3.39649057388306	0.648241206030151\\
3.51568412780762	0.653266331658292\\
3.63974857330322	0.658291457286432\\
3.76908874511719	0.663316582914573\\
3.9045033454895	0.668341708542714\\
4.04587173461914	0.673366834170854\\
4.19306087493896	0.678391959798995\\
4.34735631942749	0.683417085427136\\
4.5086817741394	0.688442211055276\\
4.67673397064209	0.693467336683417\\
4.85342502593994	0.698492462311558\\
5.03794193267822	0.703517587939699\\
5.23196887969971	0.708542713567839\\
5.43575286865234	0.71356783919598\\
5.64968490600586	0.718592964824121\\
5.87437915802002	0.723618090452261\\
6.10970973968506	0.728643216080402\\
6.35820388793945	0.733668341708543\\
6.62156772613525	0.738693467336683\\
6.89890956878662	0.743718592964824\\
7.19282150268555	0.748743718592965\\
7.50191879272461	0.753768844221106\\
7.82951831817627	0.758793969849246\\
8.17802333831787	0.763819095477387\\
8.54807186126709	0.768844221105528\\
8.94144248962402	0.773869346733668\\
9.35976886749268	0.778894472361809\\
9.80307960510254	0.78391959798995\\
10	0.78894472361809\\
10	0.793969849246231\\
10	0.798994974874372\\
10	0.804020100502513\\
10	0.809045226130653\\
10	0.814070351758794\\
10	0.819095477386935\\
10	0.824120603015075\\
10	0.829145728643216\\
10	0.834170854271357\\
10	0.839195979899497\\
10	0.844221105527638\\
10	0.849246231155779\\
10	0.85427135678392\\
10	0.85929648241206\\
10	0.864321608040201\\
10	0.869346733668342\\
10	0.874371859296482\\
10	0.879396984924623\\
10	0.884422110552764\\
10	0.889447236180904\\
10	0.894472361809045\\
10	0.899497487437186\\
10	0.904522613065327\\
10	0.909547738693467\\
10	0.914572864321608\\
10	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Arap \cite{sorkine2007rigid}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
9.5367431640625e-07	0.0150753768844221\\
9.5367431640625e-07	0.0201005025125628\\
9.5367431640625e-07	0.0251256281407035\\
9.5367431640625e-07	0.0301507537688442\\
1.9073486328125e-06	0.0351758793969849\\
1.9073486328125e-06	0.0402010050251256\\
2.86102294921875e-06	0.0452261306532663\\
5.7220458984375e-06	0.050251256281407\\
1.33514404296875e-05	0.0552763819095477\\
0.000262260437011719	0.0603015075376884\\
0.00111579895019531	0.0653266331658292\\
0.00197315216064453	0.0703517587939698\\
0.00283241271972656	0.0753768844221106\\
0.00369930267333984	0.0804020100502513\\
0.0045623779296875	0.085427135678392\\
0.00543403625488281	0.0904522613065327\\
0.00630950927734375	0.0954773869346734\\
0.00720024108886719	0.100502512562814\\
0.00809288024902344	0.105527638190955\\
0.00899696350097656	0.110552763819095\\
0.00992107391357422	0.115577889447236\\
0.0108442306518555	0.120603015075377\\
0.0117778778076172	0.125628140703518\\
0.012725830078125	0.130653266331658\\
0.0136985778808594	0.135678391959799\\
0.0146780014038086	0.14070351758794\\
0.0156726837158203	0.14572864321608\\
0.0166835784912109	0.150753768844221\\
0.0177154541015625	0.155778894472362\\
0.0187492370605469	0.160804020100503\\
0.0197992324829102	0.165829145728643\\
0.0208759307861328	0.170854271356784\\
0.0219736099243164	0.175879396984925\\
0.0230817794799805	0.180904522613065\\
0.0242090225219727	0.185929648241206\\
0.0253438949584961	0.190954773869347\\
0.0265064239501953	0.195979899497487\\
0.0276823043823242	0.201005025125628\\
0.0288677215576172	0.206030150753769\\
0.0300712585449219	0.21105527638191\\
0.0313043594360352	0.21608040201005\\
0.0325613021850586	0.221105527638191\\
0.0338325500488281	0.226130653266332\\
0.0351285934448242	0.231155778894472\\
0.0364446640014648	0.236180904522613\\
0.0377683639526367	0.241206030150754\\
0.0391149520874023	0.246231155778894\\
0.0404987335205078	0.251256281407035\\
0.0418920516967773	0.256281407035176\\
0.0433139801025391	0.261306532663317\\
0.044764518737793	0.266331658291457\\
0.0462312698364258	0.271356783919598\\
0.0477180480957031	0.276381909547739\\
0.0492401123046875	0.281407035175879\\
0.0507793426513672	0.28643216080402\\
0.0523357391357422	0.291457286432161\\
0.0539188385009766	0.296482412060302\\
0.0555562973022461	0.301507537688442\\
0.057185173034668	0.306532663316583\\
0.0588455200195312	0.311557788944724\\
0.0605278015136719	0.316582914572864\\
0.0622339248657227	0.321608040201005\\
0.0639867782592773	0.326633165829146\\
0.0657672882080078	0.331658291457286\\
0.0675792694091797	0.336683417085427\\
0.0694179534912109	0.341708542713568\\
0.0712738037109375	0.346733668341709\\
0.0731697082519531	0.351758793969849\\
0.0750713348388672	0.35678391959799\\
0.0770139694213867	0.361809045226131\\
0.079010009765625	0.366834170854271\\
0.0810556411743164	0.371859296482412\\
0.083125114440918	0.376884422110553\\
0.0852165222167969	0.381909547738693\\
0.0873479843139648	0.386934673366834\\
0.0895099639892578	0.391959798994975\\
0.0917205810546875	0.396984924623116\\
0.093963623046875	0.402010050251256\\
0.0962657928466797	0.407035175879397\\
0.0986003875732422	0.412060301507538\\
0.100958824157715	0.417085427135678\\
0.103374481201172	0.422110552763819\\
0.105829238891602	0.42713567839196\\
0.10833740234375	0.4321608040201\\
0.110904693603516	0.437185929648241\\
0.113517761230469	0.442211055276382\\
0.116182327270508	0.447236180904523\\
0.118885040283203	0.452261306532663\\
0.121623992919922	0.457286432160804\\
0.124407768249512	0.462311557788945\\
0.127290725708008	0.467336683417085\\
0.130192756652832	0.472361809045226\\
0.133167266845703	0.477386934673367\\
0.136199951171875	0.482412060301508\\
0.139289855957031	0.487437185929648\\
0.142443656921387	0.492462311557789\\
0.145645141601562	0.49748743718593\\
0.148933410644531	0.50251256281407\\
0.152253150939941	0.507537688442211\\
0.155666351318359	0.512562814070352\\
0.159148216247559	0.517587939698492\\
0.162735939025879	0.522613065326633\\
0.166414260864258	0.527638190954774\\
0.170137405395508	0.532663316582915\\
0.173954010009766	0.537688442211055\\
0.177870750427246	0.542713567839196\\
0.181911468505859	0.547738693467337\\
0.185993194580078	0.552763819095477\\
0.190183639526367	0.557788944723618\\
0.194478034973145	0.562814070351759\\
0.198884963989258	0.5678391959799\\
0.203407287597656	0.57286432160804\\
0.208051681518555	0.577889447236181\\
0.212778091430664	0.582914572864322\\
0.217601776123047	0.587939698492462\\
0.222651481628418	0.592964824120603\\
0.22775936126709	0.597989949748744\\
0.233053207397461	0.603015075376884\\
0.238496780395508	0.608040201005025\\
0.244139671325684	0.613065326633166\\
0.249894142150879	0.618090452261307\\
0.255829811096191	0.623115577889447\\
0.261887550354004	0.628140703517588\\
0.268135070800781	0.633165829145729\\
0.274580001831055	0.638190954773869\\
0.281217575073242	0.64321608040201\\
0.288077354431152	0.648241206030151\\
0.295131683349609	0.653266331658292\\
0.302406311035156	0.658291457286432\\
0.309921264648438	0.663316582914573\\
0.317661285400391	0.668341708542714\\
0.325674057006836	0.673366834170854\\
0.333948135375977	0.678391959798995\\
0.342459678649902	0.683417085427136\\
0.351279258728027	0.688442211055276\\
0.360483169555664	0.693467336683417\\
0.369946479797363	0.698492462311558\\
0.379676818847656	0.703517587939699\\
0.389902114868164	0.708542713567839\\
0.400528907775879	0.71356783919598\\
0.411503791809082	0.718592964824121\\
0.422857284545898	0.723618090452261\\
0.434704780578613	0.728643216080402\\
0.446971893310547	0.733668341708543\\
0.459708213806152	0.738693467336683\\
0.472949028015137	0.743718592964824\\
0.48686408996582	0.748743718592965\\
0.501348495483398	0.753768844221106\\
0.51661205291748	0.758793969849246\\
0.532453536987305	0.763819095477387\\
0.549001693725586	0.768844221105528\\
0.566495895385742	0.773869346733668\\
0.584610939025879	0.778894472361809\\
0.603635787963867	0.78391959798995\\
0.623737335205078	0.78894472361809\\
0.644855499267578	0.793969849246231\\
0.666913032531738	0.798994974874372\\
0.690058708190918	0.804020100502513\\
0.714569091796875	0.809045226130653\\
0.740111351013184	0.814070351758794\\
0.766922950744629	0.819095477386935\\
0.795454978942871	0.824120603015075\\
0.825296401977539	0.829145728643216\\
0.857119560241699	0.834170854271357\\
0.890534400939941	0.839195979899497\\
0.925885200500488	0.844221105527638\\
0.96324348449707	0.849246231155779\\
1.00284290313721	0.85427135678392\\
1.04532909393311	0.85929648241206\\
1.09012413024902	0.864321608040201\\
1.13828754425049	0.869346733668342\\
1.18991279602051	0.874371859296482\\
1.24545669555664	0.879396984924623\\
1.3046293258667	0.884422110552764\\
1.36885070800781	0.889447236180904\\
1.43837738037109	0.894472361809045\\
1.51356506347656	0.899497487437186\\
1.59479904174805	0.904522613065327\\
1.68522834777832	0.909547738693467\\
1.78318214416504	0.914572864321608\\
1.89142608642578	0.919597989949749\\
2.01107215881348	0.924623115577889\\
2.14414978027344	0.92964824120603\\
2.29488182067871	0.934673366834171\\
2.46599960327148	0.939698492462312\\
2.66109275817871	0.944723618090452\\
2.88775777816772	0.949748743718593\\
3.15444135665894	0.954773869346734\\
3.46661615371704	0.959798994974874\\
3.85080862045288	0.964824120603015\\
4.33110380172729	0.969849246231156\\
4.94725036621094	0.974874371859296\\
5.77907943725586	0.979899497487437\\
6.98040390014648	0.984924623115578\\
8.95149517059326	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Div-free \cite{eisenberger2019divergence}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
9.5367431640625e-07	0.0150753768844221\\
9.5367431640625e-07	0.0201005025125628\\
9.5367431640625e-07	0.0251256281407035\\
9.5367431640625e-07	0.0301507537688442\\
1.9073486328125e-06	0.0351758793969849\\
1.9073486328125e-06	0.0402010050251256\\
2.86102294921875e-06	0.0452261306532663\\
5.7220458984375e-06	0.050251256281407\\
1.33514404296875e-05	0.0552763819095477\\
0.000348091125488281	0.0603015075376884\\
0.00150203704833984	0.0653266331658292\\
0.00266456604003906	0.0703517587939698\\
0.00382709503173828	0.0753768844221106\\
0.00497627258300781	0.0804020100502513\\
0.00614738464355469	0.085427135678392\\
0.0073089599609375	0.0904522613065327\\
0.00847244262695312	0.0954773869346734\\
0.00963878631591797	0.100502512562814\\
0.0108089447021484	0.105527638190955\\
0.0119857788085938	0.110552763819095\\
0.0131626129150391	0.115577889447236\\
0.0143375396728516	0.120603015075377\\
0.0155172348022461	0.125628140703518\\
0.0167026519775391	0.130653266331658\\
0.0178861618041992	0.135678391959799\\
0.0190811157226562	0.14070351758794\\
0.0202808380126953	0.14572864321608\\
0.0214757919311523	0.150753768844221\\
0.0226840972900391	0.155778894472362\\
0.0238962173461914	0.160804020100503\\
0.0251045227050781	0.165829145728643\\
0.0263175964355469	0.170854271356784\\
0.0275468826293945	0.175879396984925\\
0.0287637710571289	0.180904522613065\\
0.0299978256225586	0.185929648241206\\
0.0312309265136719	0.190954773869347\\
0.0324783325195312	0.195979899497487\\
0.0337390899658203	0.201005025125628\\
0.0349903106689453	0.206030150753769\\
0.0362586975097656	0.21105527638191\\
0.0375232696533203	0.21608040201005\\
0.0387916564941406	0.221105527638191\\
0.0400772094726562	0.226130653266332\\
0.0413703918457031	0.231155778894472\\
0.0426740646362305	0.236180904522613\\
0.0439653396606445	0.241206030150754\\
0.0452852249145508	0.246231155778894\\
0.0466079711914062	0.251256281407035\\
0.0479354858398438	0.256281407035176\\
0.0492725372314453	0.261306532663317\\
0.0506134033203125	0.266331658291457\\
0.0519628524780273	0.271356783919598\\
0.0533275604248047	0.276381909547739\\
0.0546941757202148	0.281407035175879\\
0.0560722351074219	0.28643216080402\\
0.057469367980957	0.291457286432161\\
0.0588808059692383	0.296482412060302\\
0.0602931976318359	0.301507537688442\\
0.0617237091064453	0.306532663316583\\
0.063166618347168	0.311557788944724\\
0.0646190643310547	0.316582914572864\\
0.0661001205444336	0.321608040201005\\
0.0675868988037109	0.326633165829146\\
0.0690860748291016	0.331658291457286\\
0.0705966949462891	0.336683417085427\\
0.0721073150634766	0.341708542713568\\
0.0736427307128906	0.346733668341709\\
0.0751876831054688	0.351758793969849\\
0.0767431259155273	0.35678391959799\\
0.0783157348632812	0.361809045226131\\
0.0799160003662109	0.366834170854271\\
0.0815305709838867	0.371859296482412\\
0.0831489562988281	0.376884422110553\\
0.084803581237793	0.381909547738693\\
0.0864582061767578	0.386934673366834\\
0.0881280899047852	0.391959798994975\\
0.0898141860961914	0.396984924623116\\
0.0915193557739258	0.402010050251256\\
0.0932626724243164	0.407035175879397\\
0.095005989074707	0.412060301507538\\
0.0967779159545898	0.417085427135678\\
0.0985546112060547	0.422110552763819\\
0.100369453430176	0.42713567839196\\
0.102195739746094	0.4321608040201\\
0.10405158996582	0.437185929648241\\
0.10594654083252	0.442211055276382\\
0.107844352722168	0.447236180904523\\
0.109772682189941	0.452261306532663\\
0.111729621887207	0.457286432160804\\
0.113682746887207	0.462311557788945\\
0.115678787231445	0.467336683417085\\
0.117718696594238	0.472361809045226\\
0.119779586791992	0.477386934673367\\
0.121871948242188	0.482412060301508\\
0.123992919921875	0.487437185929648\\
0.126140594482422	0.492462311557789\\
0.128322601318359	0.49748743718593\\
0.130537033081055	0.50251256281407\\
0.132793426513672	0.507537688442211\\
0.135066032409668	0.512562814070352\\
0.137384414672852	0.517587939698492\\
0.139748573303223	0.522613065326633\\
0.14214038848877	0.527638190954774\\
0.144562721252441	0.532663316582915\\
0.147050857543945	0.537688442211055\\
0.149588584899902	0.542713567839196\\
0.152133941650391	0.547738693467337\\
0.154740333557129	0.552763819095477\\
0.157379150390625	0.557788944723618\\
0.160074234008789	0.562814070351759\\
0.162840843200684	0.5678391959799\\
0.165642738342285	0.57286432160804\\
0.168487548828125	0.577889447236181\\
0.171392440795898	0.582914572864322\\
0.174373626708984	0.587939698492462\\
0.177397727966309	0.592964824120603\\
0.180509567260742	0.597989949748744\\
0.183655738830566	0.603015075376884\\
0.186872482299805	0.608040201005025\\
0.190170288085938	0.613065326633166\\
0.193534851074219	0.618090452261307\\
0.196990013122559	0.623115577889447\\
0.200522422790527	0.628140703517588\\
0.204113006591797	0.633165829145729\\
0.207808494567871	0.638190954773869\\
0.211572647094727	0.64321608040201\\
0.215452194213867	0.648241206030151\\
0.219425201416016	0.653266331658292\\
0.223530769348145	0.658291457286432\\
0.227724075317383	0.663316582914573\\
0.231991767883301	0.668341708542714\\
0.236383438110352	0.673366834170854\\
0.240856170654297	0.678391959798995\\
0.24553394317627	0.683417085427136\\
0.250289916992188	0.688442211055276\\
0.255224227905273	0.693467336683417\\
0.260286331176758	0.698492462311558\\
0.265491485595703	0.703517587939699\\
0.270875930786133	0.708542713567839\\
0.276450157165527	0.71356783919598\\
0.282217025756836	0.718592964824121\\
0.288187980651855	0.723618090452261\\
0.294338226318359	0.728643216080402\\
0.300685882568359	0.733668341708543\\
0.307275772094727	0.738693467336683\\
0.3140869140625	0.743718592964824\\
0.321197509765625	0.748743718592965\\
0.328638076782227	0.753768844221106\\
0.336194038391113	0.758793969849246\\
0.344137191772461	0.763819095477387\\
0.352418899536133	0.768844221105528\\
0.361054420471191	0.773869346733668\\
0.369989395141602	0.778894472361809\\
0.379337310791016	0.78391959798995\\
0.389095306396484	0.78894472361809\\
0.399299621582031	0.793969849246231\\
0.410015106201172	0.798994974874372\\
0.421272277832031	0.804020100502513\\
0.432967185974121	0.809045226130653\\
0.445285797119141	0.814070351758794\\
0.458169937133789	0.819095477386935\\
0.47174072265625	0.824120603015075\\
0.486090660095215	0.829145728643216\\
0.50107479095459	0.834170854271357\\
0.517047882080078	0.839195979899497\\
0.533937454223633	0.844221105527638\\
0.551874160766602	0.849246231155779\\
0.570868492126465	0.85427135678392\\
0.591233253479004	0.85929648241206\\
0.612616539001465	0.864321608040201\\
0.635977745056152	0.869346733668342\\
0.660624504089355	0.874371859296482\\
0.687161445617676	0.879396984924623\\
0.715591430664062	0.884422110552764\\
0.746010780334473	0.889447236180904\\
0.77924919128418	0.894472361809045\\
0.815295219421387	0.899497487437186\\
0.854750633239746	0.904522613065327\\
0.89760684967041	0.909547738693467\\
0.944348335266113	0.914572864321608\\
0.99644660949707	0.919597989949749\\
1.05415439605713	0.924623115577889\\
1.11867332458496	0.92964824120603\\
1.19081878662109	0.934673366834171\\
1.27275085449219	0.939698492462312\\
1.36672687530518	0.944723618090452\\
1.47616577148438	0.949748743718593\\
1.60487365722656	0.954773869346734\\
1.75999069213867	0.959798994974874\\
1.95216655731201	0.964824120603015\\
2.19919776916504	0.969849246231156\\
2.5234808921814	0.974874371859296\\
2.98103380203247	0.979899497487437\\
3.68826293945312	0.984924623115578\\
4.97734975814819	0.989949748743719\\
8.32285499572754	0.994974874371859\\
10	1\\
};
% \addlegendentry{Ours}

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/SCAPE_volume_change.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.3\linewidth,-0.23\linewidth)},
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.01,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={at={(0.5,0.195\linewidth)},font=\bfseries},
% title={Rel. volume change},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
3.56228363518341e-06	0.552763819095477\\
4.26908621431465e-06	0.557788944723618\\
5.73650262136738e-06	0.562814070351759\\
7.14432801895981e-06	0.5678391959799\\
9.78599252476897e-06	0.57286432160804\\
1.02116004034869e-05	0.577889447236181\\
1.29527796914886e-05	0.582914572864322\\
1.8587288499905e-05	0.587939698492462\\
2.33331210051091e-05	0.592964824120603\\
2.64561571334809e-05	0.597989949748744\\
2.79267821969853e-05	0.603015075376884\\
3.22444438953795e-05	0.608040201005025\\
3.5239063100434e-05	0.613065326633166\\
3.67621570185328e-05	0.618090452261307\\
4.26735389096322e-05	0.623115577889447\\
4.93919952253563e-05	0.628140703517588\\
5.28292535051378e-05	0.633165829145729\\
6.11381107313846e-05	0.638190954773869\\
7.10339781018199e-05	0.64321608040201\\
8.33608366788141e-05	0.648241206030151\\
9.35913728485893e-05	0.653266331658292\\
0.000115942910605682	0.658291457286432\\
0.000122575125311108	0.663316582914573\\
0.000132893098771625	0.668341708542714\\
0.000160259667221663	0.673366834170854\\
0.000172334618539161	0.678391959798995\\
0.000186545823568363	0.683417085427136\\
0.000224702441562918	0.688442211055276\\
0.000242785837190063	0.693467336683417\\
0.000261794845821672	0.698492462311558\\
0.00029619982812612	0.703517587939699\\
0.00032704259325822	0.708542713567839\\
0.00036838126552885	0.71356783919598\\
0.000405978982695565	0.718592964824121\\
0.000434446622667117	0.723618090452261\\
0.000498791961448752	0.728643216080402\\
0.000530076790683953	0.733668341708543\\
0.000590179652343537	0.738693467336683\\
0.000625529269192793	0.743718592964824\\
0.000698583433964561	0.748743718592965\\
0.000765140533860897	0.753768844221106\\
0.000807614836860537	0.758793969849246\\
0.000860140196668802	0.763819095477387\\
0.0009102498331508	0.768844221105528\\
0.000976802622670192	0.773869346733668\\
0.00105875109371745	0.778894472361809\\
0.00117144042675665	0.78391959798995\\
0.00126182662622387	0.78894472361809\\
0.00135929112973709	0.793969849246231\\
0.00144424798421428	0.798994974874372\\
0.00155236000299874	0.804020100502513\\
0.00163609715859581	0.809045226130653\\
0.00175998828814983	0.814070351758794\\
0.00184334846246514	0.819095477386935\\
0.00197588689841588	0.824120603015075\\
0.00208352864153305	0.829145728643216\\
0.00221121363471077	0.834170854271357\\
0.00232858757359944	0.839195979899497\\
0.00248391349674071	0.844221105527638\\
0.00265020826549689	0.849246231155779\\
0.00281705232191509	0.85427135678392\\
0.00298845617319188	0.85929648241206\\
0.003176817425115	0.864321608040201\\
0.00334097950186996	0.869346733668342\\
0.00355955513612782	0.874371859296482\\
0.00378311655932073	0.879396984924623\\
0.00406679641751406	0.884422110552764\\
0.00440310206492445	0.889447236180904\\
0.00486224062251761	0.894472361809045\\
0.00536243048981078	0.899497487437186\\
0.00571449950449221	0.904522613065327\\
0.0063069409760752	0.909547738693467\\
0.00707941861035	0.914572864321608\\
0.00770066692298421	0.919597989949749\\
0.00836373242665633	0.924623115577889\\
0.00906749747638713	0.92964824120603\\
0.00996684042813323	0.934673366834171\\
0.010730844566976	0.939698492462312\\
0.0116467959462643	0.944723618090452\\
0.0130810973653199	0.949748743718593\\
0.0148074282737758	0.954773869346734\\
0.0172041129965574	0.959798994974874\\
0.0214809804853777	0.964824120603015\\
0.0271988569577313	0.969849246231156\\
0.0346568083669649	0.974874371859296\\
0.0514310399637856	0.979899497487437\\
0.086701741974919	0.984924623115578\\
0.121642842654427	0.989949748743719\\
0.175408988372061	0.994974874371859\\
0.334492039195778	1\\
};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
3.19315649477403e-08	0.552763819095477\\
3.26121778471133e-07	0.557788944723618\\
4.96362658086724e-07	0.562814070351759\\
9.37076401807957e-07	0.5678391959799\\
1.56550529606392e-06	0.57286432160804\\
2.25043083101895e-06	0.577889447236181\\
2.87844514446078e-06	0.582914572864322\\
3.57532398620464e-06	0.587939698492462\\
4.09778376209147e-06	0.592964824120603\\
4.57716081525561e-06	0.597989949748744\\
5.294191263161e-06	0.603015075376884\\
6.20849405530421e-06	0.608040201005025\\
7.02605354518937e-06	0.613065326633166\\
7.69936397260196e-06	0.618090452261307\\
9.16851483268033e-06	0.623115577889447\\
9.85498489791681e-06	0.628140703517588\\
1.22610727846251e-05	0.633165829145729\\
1.28031768324988e-05	0.638190954773869\\
1.5512084044822e-05	0.64321608040201\\
1.60529385611063e-05	0.648241206030151\\
1.77953290743105e-05	0.653266331658292\\
2.15941414891674e-05	0.658291457286432\\
2.39158866133238e-05	0.663316582914573\\
2.77158629153895e-05	0.668341708542714\\
3.11193692441591e-05	0.673366834170854\\
3.49375577730626e-05	0.678391959798995\\
3.8899669847936e-05	0.683417085427136\\
4.12985522508791e-05	0.688442211055276\\
4.67164146757959e-05	0.693467336683417\\
5.01598853475116e-05	0.698492462311558\\
5.66158585071364e-05	0.703517587939699\\
6.7904379487338e-05	0.708542713567839\\
7.33720019621131e-05	0.71356783919598\\
7.91188386166652e-05	0.718592964824121\\
8.45624702527914e-05	0.723618090452261\\
9.80912688630653e-05	0.728643216080402\\
0.000110696987779324	0.733668341708543\\
0.000121615236998718	0.738693467336683\\
0.000130879307752796	0.743718592964824\\
0.000146863690443588	0.748743718592965\\
0.000159332569144688	0.753768844221106\\
0.000174593072900464	0.758793969849246\\
0.000191152894884805	0.763819095477387\\
0.000206713919077117	0.768844221105528\\
0.000226725549056006	0.773869346733668\\
0.000254418730802008	0.778894472361809\\
0.000285549379313021	0.78391959798995\\
0.000306819249921375	0.78894472361809\\
0.000336119064690887	0.793969849246231\\
0.000371387348844454	0.798994974874372\\
0.000395546888750875	0.804020100502513\\
0.000443454127439846	0.809045226130653\\
0.000483339209016442	0.814070351758794\\
0.000513675278383197	0.819095477386935\\
0.000556403667770766	0.824120603015075\\
0.000583404580316138	0.829145728643216\\
0.000616234793345605	0.834170854271357\\
0.000686619005994871	0.839195979899497\\
0.000741240296785239	0.844221105527638\\
0.000815581814491928	0.849246231155779\\
0.000899013735440768	0.85427135678392\\
0.000940199803614483	0.85929648241206\\
0.00100054718439502	0.864321608040201\\
0.00108058633127772	0.869346733668342\\
0.00117647091964734	0.874371859296482\\
0.00128219367789217	0.879396984924623\\
0.00141947860754144	0.884422110552764\\
0.00150393125563575	0.889447236180904\\
0.00162892462257158	0.894472361809045\\
0.00177800183326315	0.899497487437186\\
0.00197005945972872	0.904522613065327\\
0.00216957988235933	0.909547738693467\\
0.00235193107496601	0.914572864321608\\
0.00264288093755471	0.919597989949749\\
0.0028927183352061	0.924623115577889\\
0.00326477914497758	0.92964824120603\\
0.00376931151175075	0.934673366834171\\
0.00436036602804313	0.939698492462312\\
0.00494096311042513	0.944723618090452\\
0.00562895428870291	0.949748743718593\\
0.00665375912303112	0.954773869346734\\
0.00783971025144226	0.959798994974874\\
0.00921836992230407	0.964824120603015\\
0.0112657691380127	0.969849246231156\\
0.0146989621545623	0.974874371859296\\
0.020135891533239	0.979899497487437\\
0.029468795874215	0.984924623115578\\
0.039363132528591	0.989949748743719\\
0.0569632445864157	0.994974874371859\\
0.235704149036053	1\\
};

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
1.97186267314464e-10	0.507537688442211\\
2.79975198580473e-09	0.512562814070352\\
5.83403547693706e-09	0.517587939698492\\
1.59724322656984e-08	0.522613065326633\\
2.49063507595793e-08	0.527638190954774\\
4.6498723094146e-08	0.532663316582915\\
6.10739787632042e-08	0.537688442211055\\
8.42677545520587e-08	0.542713567839196\\
1.44358147213808e-07	0.547738693467337\\
1.92038677848672e-07	0.552763819095477\\
2.29057689260515e-07	0.557788944723618\\
3.64011779829809e-07	0.562814070351759\\
4.27494865284928e-07	0.5678391959799\\
4.7859067686673e-07	0.57286432160804\\
5.71253762071677e-07	0.577889447236181\\
6.78377764185001e-07	0.582914572864322\\
7.14838401361106e-07	0.587939698492462\\
8.25733591280908e-07	0.592964824120603\\
9.85664758257343e-07	0.597989949748744\\
1.10549173193419e-06	0.603015075376884\\
1.29449983887753e-06	0.608040201005025\\
1.45182149680068e-06	0.613065326633166\\
1.72156073219298e-06	0.618090452261307\\
2.0120207007146e-06	0.623115577889447\\
2.33308344110839e-06	0.628140703517588\\
2.78644160989217e-06	0.633165829145729\\
3.08125377435076e-06	0.638190954773869\\
3.32631945365591e-06	0.64321608040201\\
3.89142733059344e-06	0.648241206030151\\
4.31318419868987e-06	0.653266331658292\\
4.99449144619746e-06	0.658291457286432\\
5.7215871183125e-06	0.663316582914573\\
6.0971581126168e-06	0.668341708542714\\
7.04445411292554e-06	0.673366834170854\\
8.09252364497581e-06	0.678391959798995\\
9.35802355561677e-06	0.683417085427136\\
1.07780725739914e-05	0.688442211055276\\
1.23067570259039e-05	0.693467336683417\\
1.41744326049853e-05	0.698492462311558\\
1.70645123356294e-05	0.703517587939699\\
1.93030490791557e-05	0.708542713567839\\
2.24196742513172e-05	0.71356783919598\\
2.64302279529005e-05	0.718592964824121\\
3.18854037955063e-05	0.723618090452261\\
3.65131445096978e-05	0.728643216080402\\
4.24421722313717e-05	0.733668341708543\\
5.01429121166908e-05	0.738693467336683\\
5.57482294514244e-05	0.743718592964824\\
6.45193801522836e-05	0.748743718592965\\
7.49681585641149e-05	0.753768844221106\\
8.76799945825901e-05	0.758793969849246\\
0.000100203510027708	0.763819095477387\\
0.000114819381670461	0.768844221105528\\
0.000127293700231679	0.773869346733668\\
0.0001486495794909	0.778894472361809\\
0.000169627924206051	0.78391959798995\\
0.000195575643109791	0.78894472361809\\
0.000215763875865083	0.793969849246231\\
0.000241561088524023	0.798994974874372\\
0.00027277311344065	0.804020100502513\\
0.000298004932979712	0.809045226130653\\
0.00032426478557257	0.814070351758794\\
0.000359783108295098	0.819095477386935\\
0.000398776221070207	0.824120603015075\\
0.000441746550623456	0.829145728643216\\
0.00049145363481351	0.834170854271357\\
0.000539427720862129	0.839195979899497\\
0.000596700044729115	0.844221105527638\\
0.000657491514905573	0.849246231155779\\
0.000737616250670037	0.85427135678392\\
0.000826413224812583	0.85929648241206\\
0.000926242510269404	0.864321608040201\\
0.00106385059758818	0.869346733668342\\
0.00124853900995303	0.874371859296482\\
0.00146696203321328	0.879396984924623\\
0.00175903934838129	0.884422110552764\\
0.00208998464336663	0.889447236180904\\
0.00235501372067404	0.894472361809045\\
0.00264032727885333	0.899497487437186\\
0.00299994934215819	0.904522613065327\\
0.00337308851079943	0.909547738693467\\
0.00376993758207256	0.914572864321608\\
0.00430089516473675	0.919597989949749\\
0.00500669790647379	0.924623115577889\\
0.00582618750571706	0.92964824120603\\
0.0066022260724643	0.934673366834171\\
0.00730640692217666	0.939698492462312\\
0.00802560834943966	0.944723618090452\\
0.0089424547405117	0.949748743718593\\
0.0102002882950023	0.954773869346734\\
0.0127517127512409	0.959798994974874\\
0.0158288476203485	0.964824120603015\\
0.0209886721182353	0.969849246231156\\
0.0287969275429987	0.974874371859296\\
0.0434751011561021	0.979899497487437\\
0.0707619569648115	0.984924623115578\\
0.106235354520808	0.989949748743719\\
0.195756588626469	0.994974874371859\\
0.633189236808295	1\\
};

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
6.87902179663524e-10	0.603015075376884\\
6.7604060127735e-09	0.608040201005025\\
8.81385098239207e-09	0.613065326633166\\
1.78912831216849e-08	0.618090452261307\\
2.08808628165968e-08	0.623115577889447\\
2.63291508595387e-08	0.628140703517588\\
3.97850259403754e-08	0.633165829145729\\
4.37031926203701e-08	0.638190954773869\\
5.0207153545756e-08	0.64321608040201\\
7.36780467747167e-08	0.648241206030151\\
8.26315957880297e-08	0.653266331658292\\
1.02486045427952e-07	0.658291457286432\\
1.1487083906303e-07	0.663316582914573\\
1.386605621434e-07	0.668341708542714\\
1.72324636338317e-07	0.673366834170854\\
1.92630186468534e-07	0.678391959798995\\
2.17396983526186e-07	0.683417085427136\\
2.32590984694525e-07	0.688442211055276\\
2.44887827349771e-07	0.693467336683417\\
2.78973040224173e-07	0.698492462311558\\
3.16862549532004e-07	0.703517587939699\\
3.88136844442499e-07	0.708542713567839\\
4.01250505266404e-07	0.71356783919598\\
4.80919466472329e-07	0.718592964824121\\
5.83643608109696e-07	0.723618090452261\\
6.40390155570714e-07	0.728643216080402\\
6.95322267763032e-07	0.733668341708543\\
7.60745848538136e-07	0.738693467336683\\
9.02143163283853e-07	0.743718592964824\\
9.66805083990607e-07	0.748743718592965\\
1.04078352247683e-06	0.753768844221106\\
1.11906775046577e-06	0.758793969849246\\
1.23994707257324e-06	0.763819095477387\\
1.44109706390338e-06	0.768844221105528\\
1.54372464322705e-06	0.773869346733668\\
1.87505237825292e-06	0.778894472361809\\
2.05486046933601e-06	0.78391959798995\\
2.26197954678042e-06	0.78894472361809\\
2.43961685209015e-06	0.793969849246231\\
2.70170611749165e-06	0.798994974874372\\
2.96085468853846e-06	0.804020100502513\\
3.60332468751778e-06	0.809045226130653\\
3.98344683549823e-06	0.814070351758794\\
4.25030942841076e-06	0.819095477386935\\
4.59706672506499e-06	0.824120603015075\\
4.86817201439393e-06	0.829145728643216\\
5.35558818715032e-06	0.834170854271357\\
5.79989666738001e-06	0.839195979899497\\
6.7253502664677e-06	0.844221105527638\\
7.30768255863268e-06	0.849246231155779\\
7.79593163668935e-06	0.85427135678392\\
8.99365084006121e-06	0.85929648241206\\
9.82031239926684e-06	0.864321608040201\\
1.05439916975314e-05	0.869346733668342\\
1.15757044918396e-05	0.874371859296482\\
1.30787053875814e-05	0.879396984924623\\
1.47339790474987e-05	0.884422110552764\\
1.6348862165394e-05	0.889447236180904\\
1.87267598907859e-05	0.894472361809045\\
2.07440470108011e-05	0.899497487437186\\
2.30599074222404e-05	0.904522613065327\\
2.55498166721324e-05	0.909547738693467\\
2.84089159068301e-05	0.914572864321608\\
3.16781855609349e-05	0.919597989949749\\
3.44143837889277e-05	0.924623115577889\\
3.95845253704508e-05	0.92964824120603\\
4.48378844142283e-05	0.934673366834171\\
5.07392166499976e-05	0.939698492462312\\
5.81370056149666e-05	0.944723618090452\\
6.6034340765686e-05	0.949748743718593\\
7.52015582330401e-05	0.954773869346734\\
8.90298828792879e-05	0.959798994974874\\
0.000105691739874736	0.964824120603015\\
0.000123852573598704	0.969849246231156\\
0.000150138241962861	0.974874371859296\\
0.00018861773509693	0.979899497487437\\
0.000250681373237693	0.984924623115578\\
0.00040644839790227	0.989949748743719\\
0.000761078642340429	0.994974874371859\\
0.00527633935156668	1\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
5.61328761250479e-13	0.603015075376884\\
2.42650344262074e-12	0.608040201005025\\
1.91695548323878e-11	0.613065326633166\\
5.20241627555151e-11	0.618090452261307\\
1.06165742863595e-10	0.623115577889447\\
1.70729208548437e-10	0.628140703517588\\
2.35517383373463e-10	0.633165829145729\\
4.35569358359089e-10	0.638190954773869\\
6.57549570348692e-10	0.64321608040201\\
8.7616980337657e-10	0.648241206030151\\
9.67140589835935e-10	0.653266331658292\\
1.18794307724102e-09	0.658291457286432\\
1.54509116612189e-09	0.663316582914573\\
1.79131154354195e-09	0.668341708542714\\
2.07778239058598e-09	0.673366834170854\\
2.18514140115644e-09	0.678391959798995\\
2.39492958797882e-09	0.683417085427136\\
3.69573482927876e-09	0.688442211055276\\
4.01190591858835e-09	0.693467336683417\\
4.27651158929621e-09	0.698492462311558\\
4.4989376668525e-09	0.703517587939699\\
5.08530995091405e-09	0.708542713567839\\
5.66120172962314e-09	0.71356783919598\\
6.0687987968322e-09	0.718592964824121\\
6.65080346351488e-09	0.723618090452261\\
7.02351599102258e-09	0.728643216080402\\
7.53162465727542e-09	0.733668341708543\\
8.44158343227264e-09	0.738693467336683\\
8.83098882908939e-09	0.743718592964824\\
1.00028536564878e-08	0.748743718592965\\
1.13422831127252e-08	0.753768844221106\\
1.2501254698094e-08	0.758793969849246\\
1.3913601826232e-08	0.763819095477387\\
1.53251069612281e-08	0.768844221105528\\
1.66823688196871e-08	0.773869346733668\\
1.88426474423409e-08	0.778894472361809\\
2.07015014019873e-08	0.78391959798995\\
2.17297957405549e-08	0.78894472361809\\
2.45462414838471e-08	0.793969849246231\\
2.68245972101511e-08	0.798994974874372\\
2.98750695293393e-08	0.804020100502513\\
3.30126006531373e-08	0.809045226130653\\
3.71038346713704e-08	0.814070351758794\\
4.35347145000264e-08	0.819095477386935\\
4.65574814256797e-08	0.824120603015075\\
5.51965873007987e-08	0.829145728643216\\
6.23112037523299e-08	0.834170854271357\\
6.97021236284456e-08	0.839195979899497\\
7.90696659258572e-08	0.844221105527638\\
8.96320373477977e-08	0.849246231155779\\
9.54544985276584e-08	0.85427135678392\\
1.08251207997512e-07	0.85929648241206\\
1.13745985519387e-07	0.864321608040201\\
1.3022532252549e-07	0.869346733668342\\
1.43373124927848e-07	0.874371859296482\\
1.60608082389047e-07	0.879396984924623\\
1.82157476658062e-07	0.884422110552764\\
2.10572387970842e-07	0.889447236180904\\
2.36767301764473e-07	0.894472361809045\\
2.62734080269666e-07	0.899497487437186\\
3.04263024553109e-07	0.904522613065327\\
3.32908427047585e-07	0.909547738693467\\
3.94771744183231e-07	0.914572864321608\\
4.64649535736328e-07	0.919597989949749\\
5.53856235541161e-07	0.924623115577889\\
6.37760390720388e-07	0.92964824120603\\
8.21201136425032e-07	0.934673366834171\\
9.48741563977507e-07	0.939698492462312\\
1.09155083638512e-06	0.944723618090452\\
1.34145877073166e-06	0.949748743718593\\
1.56477879942329e-06	0.954773869346734\\
1.86938621560273e-06	0.959798994974874\\
2.25701484213303e-06	0.964824120603015\\
2.99576735507401e-06	0.969849246231156\\
3.86149824915805e-06	0.974874371859296\\
5.57263843337097e-06	0.979899497487437\\
8.32613836987406e-06	0.984924623115578\\
1.36446037108939e-05	0.989949748743719\\
4.36668784029592e-05	0.994974874371859\\
0.000801126013994846	1\\
};

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/SHRECISO_chamfer_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.6\linewidth,-0.46\linewidth)},
scale only axis,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xmin=0,
xmax=0.03,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
% title={Chamfer distance},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
2.87901057163253e-05	0\\
0.000587918388191611	0.0050251256281407\\
0.000744278775528073	0.0100502512562814\\
0.000853178964462131	0.0150753768844221\\
0.000945546373259276	0.0201005025125628\\
0.00102295237593353	0.0251256281407035\\
0.00109362893272191	0.0301507537688442\\
0.00115591241046786	0.0351758793969849\\
0.00121506478171796	0.0402010050251256\\
0.00126842921599746	0.0452261306532663\\
0.0013192311162129	0.050251256281407\\
0.00136704929172993	0.0552763819095477\\
0.00141441682353616	0.0603015075376884\\
0.00145916966721416	0.0653266331658292\\
0.00150282494723797	0.0703517587939698\\
0.00154394819401205	0.0753768844221106\\
0.00158285512588918	0.0804020100502513\\
0.00162102642934769	0.085427135678392\\
0.0016587832942605	0.0904522613065327\\
0.00169690488837659	0.0954773869346734\\
0.00173352507408708	0.100502512562814\\
0.0017686802893877	0.105527638190955\\
0.00180310232099146	0.110552763819095\\
0.00183773227035999	0.115577889447236\\
0.00187011971138418	0.120603015075377\\
0.0019037218298763	0.125628140703518\\
0.00193743768613786	0.130653266331658\\
0.00197049253620207	0.135678391959799\\
0.00200277986004949	0.14070351758794\\
0.00203418708406389	0.14572864321608\\
0.00206586811691523	0.150753768844221\\
0.00209792447276413	0.155778894472362\\
0.00212829071097076	0.160804020100503\\
0.00215895916335285	0.165829145728643\\
0.00219014286994934	0.170854271356784\\
0.00222072587348521	0.175879396984925\\
0.00225082924589515	0.180904522613065\\
0.00228053750470281	0.185929648241206\\
0.00231055216863751	0.190954773869347\\
0.00234004482626915	0.195979899497487\\
0.00237083784304559	0.201005025125628\\
0.00240098824724555	0.206030150753769\\
0.00243014935404062	0.21105527638191\\
0.00245976611040533	0.21608040201005\\
0.00249043456278741	0.221105527638191\\
0.00252033048309386	0.226130653266332\\
0.00255047739483416	0.231155778894472\\
0.00258102640509605	0.236180904522613\\
0.00261095864698291	0.241206030150754\\
0.00264047482050955	0.246231155778894\\
0.0026708070654422	0.251256281407035\\
0.00270190788432956	0.256281407035176\\
0.00273222452960908	0.261306532663317\\
0.00276309787295759	0.266331658291457\\
0.00279423734173179	0.271356783919598\\
0.00282506970688701	0.276381909547739\\
0.00285639334470034	0.281407035175879\\
0.00288678915239871	0.28643216080402\\
0.00291846692562103	0.291457286432161\\
0.00294905761256814	0.296482412060302\\
0.00298032257705927	0.301507537688442\\
0.00301308743655682	0.306532663316583\\
0.00304538756608963	0.311557788944724\\
0.00307796010747552	0.316582914572864\\
0.00311076594516635	0.321608040201005\\
0.00314239622093737	0.326633165829146\\
0.00317528331652284	0.331658291457286\\
0.0032097389921546	0.336683417085427\\
0.00324324727989733	0.341708542713568\\
0.00327767385169864	0.346733668341709\\
0.00331223686225712	0.351758793969849\\
0.00334830419160426	0.35678391959799\\
0.00338353356346488	0.361809045226131\\
0.00341856945306063	0.366834170854271\\
0.00345528125762939	0.371859296482412\\
0.00349176139570773	0.376884422110553\\
0.00353047391399741	0.381909547738693\\
0.00356814754195511	0.386934673366834\\
0.00360743957571685	0.391959798994975\\
0.00364759797230363	0.396984924623116\\
0.00368939246982336	0.402010050251256\\
0.00373017834499478	0.407035175879397\\
0.00377009296789765	0.412060301507538\\
0.00380862038582563	0.417085427135678\\
0.00385069358162582	0.422110552763819\\
0.00389363407157362	0.42713567839196\\
0.00393758155405521	0.4321608040201\\
0.00398198654875159	0.437185929648241\\
0.00402795569971204	0.442211055276382\\
0.00407347735017538	0.447236180904523\\
0.00411892449483275	0.452261306532663\\
0.00416596792638302	0.457286432160804\\
0.00421368144452572	0.462311557788945\\
0.00426348112523556	0.467336683417085\\
0.00431310338899493	0.472361809045226\\
0.00436343532055616	0.477386934673367\\
0.0044143833220005	0.482412060301508\\
0.00446751387789845	0.487437185929648\\
0.0045219324529171	0.492462311557789\\
0.00457502622157335	0.49748743718593\\
0.00463065272197127	0.50251256281407\\
0.00468589179217815	0.507537688442211\\
0.00474376976490021	0.512562814070352\\
0.00480178231373429	0.517587939698492\\
0.00486038951203227	0.522613065326633\\
0.00492274481803179	0.527638190954774\\
0.00498393829911947	0.532663316582915\\
0.00504713319242001	0.537688442211055\\
0.00510965334251523	0.542713567839196\\
0.00517339073121548	0.547738693467337\\
0.0052365381270647	0.552763819095477\\
0.00530293397605419	0.557788944723618\\
0.00537277478724718	0.562814070351759\\
0.00544205866754055	0.5678391959799\\
0.00551278190687299	0.57286432160804\\
0.00558402901515365	0.577889447236181\\
0.00565658323466778	0.582914572864322\\
0.00573111418634653	0.587939698492462\\
0.00580552779138088	0.592964824120603\\
0.00588173000141978	0.597989949748744\\
0.00596252596005797	0.603015075376884\\
0.0060429060831666	0.608040201005025\\
0.00612500635907054	0.613065326633166\\
0.0062082321383059	0.618090452261307\\
0.00629321997985244	0.623115577889447\\
0.00637825159355998	0.628140703517588\\
0.00646428996697068	0.633165829145729\\
0.00655154976993799	0.638190954773869\\
0.00664030248299241	0.64321608040201\\
0.00672808149829507	0.648241206030151\\
0.00682263122871518	0.653266331658292\\
0.00691899657249451	0.658291457286432\\
0.00701503222808242	0.663316582914573\\
0.0071115898899734	0.668341708542714\\
0.00721335178241134	0.673366834170854\\
0.0073085930198431	0.678391959798995\\
0.00741100963205099	0.683417085427136\\
0.00751523301005363	0.688442211055276\\
0.00761899305507541	0.693467336683417\\
0.00772969052195549	0.698492462311558\\
0.00783960986882448	0.703517587939699\\
0.00795051455497742	0.708542713567839\\
0.00806385837495327	0.71356783919598\\
0.00818039197474718	0.718592964824121\\
0.0083031477406621	0.723618090452261\\
0.00841917935758829	0.728643216080402\\
0.00854397844523191	0.733668341708543\\
0.00867323949933052	0.738693467336683\\
0.0088024428114295	0.743718592964824\\
0.00893570017069578	0.748743718592965\\
0.00907174032181501	0.753768844221106\\
0.00920612644404173	0.758793969849246\\
0.00934749003499746	0.763819095477387\\
0.00950002856552601	0.768844221105528\\
0.00965354405343533	0.773869346733668\\
0.00981992576271296	0.778894472361809\\
0.00997748877853155	0.78391959798995\\
0.0101411454379559	0.78894472361809\\
0.0103105818852782	0.793969849246231\\
0.0104885995388031	0.798994974874372\\
0.0106678241863847	0.804020100502513\\
0.010852443985641	0.809045226130653\\
0.0110423183068633	0.814070351758794\\
0.0112435799092054	0.819095477386935\\
0.0114533063024282	0.824120603015075\\
0.0116752926260233	0.829145728643216\\
0.011897605843842	0.834170854271357\\
0.0121269691735506	0.839195979899497\\
0.0123630771413445	0.844221105527638\\
0.0126087097451091	0.849246231155779\\
0.01286596711725	0.85427135678392\\
0.013139602728188	0.85929648241206\\
0.0134158413857222	0.864321608040201\\
0.0137017564848065	0.869346733668342\\
0.0140059115365148	0.874371859296482\\
0.0143365086987615	0.879396984924623\\
0.0146616343408823	0.884422110552764\\
0.0150149306282401	0.889447236180904\\
0.0153893744572997	0.894472361809045\\
0.0157905947417021	0.899497487437186\\
0.016215730458498	0.904522613065327\\
0.016661886125803	0.909547738693467\\
0.0171782877296209	0.914572864321608\\
0.0176942087709904	0.919597989949749\\
0.0182500723749399	0.924623115577889\\
0.0188872572034597	0.92964824120603\\
0.0195468105375767	0.934673366834171\\
0.0202921181917191	0.939698492462312\\
0.0211576353758574	0.944723618090452\\
0.0221427157521248	0.949748743718593\\
0.0232920199632645	0.954773869346734\\
0.0246409438550472	0.959798994974874\\
0.0262317024171352	0.964824120603015\\
0.0281064938753843	0.969849246231156\\
0.0306032225489616	0.974874371859296\\
0.0337289087474346	0.979899497487437\\
0.0376929827034473	0.984924623115578\\
0.0429852940142155	0.989949748743719\\
0.051184318959713	0.994974874371859\\
0.100724123418331	1\\
};
% \addlegendentry{Div-free \cite{eisenberger2019divergence}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
4.33241402788553e-05	0\\
0.000539619999472052	0.0050251256281407\\
0.000684809579979628	0.0100502512562814\\
0.00078583019785583	0.0150753768844221\\
0.00086686247959733	0.0201005025125628\\
0.000938810058869421	0.0251256281407035\\
0.00100049492903054	0.0301507537688442\\
0.00105556531343609	0.0351758793969849\\
0.00111067621037364	0.0402010050251256\\
0.00116080476436764	0.0452261306532663\\
0.00120571150910109	0.050251256281407\\
0.00124870275612921	0.0552763819095477\\
0.00129019760061055	0.0603015075376884\\
0.00132861896418035	0.0653266331658292\\
0.00136719725560397	0.0703517587939698\\
0.00140423944685608	0.0753768844221106\\
0.00143956148531288	0.0804020100502513\\
0.00147440668661147	0.085427135678392\\
0.00150763394776732	0.0904522613065327\\
0.00153989798855036	0.0954773869346734\\
0.00157167646102607	0.100502512562814\\
0.00160379894077778	0.105527638190955\\
0.00163483037613332	0.110552763819095\\
0.00166438287124038	0.115577889447236\\
0.00169403490144759	0.120603015075377\\
0.00172344408929348	0.125628140703518\\
0.00175121880602092	0.130653266331658\\
0.00177902833092958	0.135678391959799\\
0.00180645508226007	0.14070351758794\\
0.00183479278348386	0.14572864321608\\
0.00186264282092452	0.150753768844221\\
0.00189019937533885	0.155778894472362\\
0.0019173325272277	0.160804020100503\\
0.00194493774324656	0.165829145728643\\
0.00197143806144595	0.170854271356784\\
0.00199684174731374	0.175879396984925\\
0.00202229456044734	0.180904522613065\\
0.00204803119413555	0.185929648241206\\
0.00207423651590943	0.190954773869347\\
0.00209978641942143	0.195979899497487\\
0.00212429813109338	0.201005025125628\\
0.00214880588464439	0.206030150753769\\
0.00217416556552052	0.21105527638191\\
0.00219910545274615	0.21608040201005\\
0.00222445884719491	0.221105527638191\\
0.00224982411600649	0.226130653266332\\
0.00227378262206912	0.231155778894472\\
0.0022987094707787	0.236180904522613\\
0.00232339976355433	0.241206030150754\\
0.00234854873269796	0.246231155778894\\
0.00237344484776258	0.251256281407035\\
0.00239817332476377	0.256281407035176\\
0.00242261029779911	0.261306532663317\\
0.0024473883677274	0.266331658291457\\
0.00247313384898007	0.271356783919598\\
0.00249919365160167	0.276381909547739\\
0.00252448720857501	0.281407035175879\\
0.00254923524335027	0.28643216080402\\
0.00257470738142729	0.291457286432161\\
0.00260005262680352	0.296482412060302\\
0.00262574548833072	0.301507537688442\\
0.00265135616064072	0.306532663316583\\
0.00267778756096959	0.311557788944724\\
0.00270313513465226	0.316582914572864\\
0.00272944802418351	0.321608040201005\\
0.00275530898943543	0.326633165829146\\
0.00278069567866623	0.331658291457286\\
0.00280768075026572	0.336683417085427\\
0.00283478363417089	0.341708542713568\\
0.00286103854887187	0.346733668341709\\
0.00288802618160844	0.351758793969849\\
0.00291578005999327	0.35678391959799\\
0.00294306827709079	0.361809045226131\\
0.0029697495047003	0.366834170854271\\
0.00299838953651488	0.371859296482412\\
0.00302643841132522	0.376884422110553\\
0.00305526331067085	0.381909547738693\\
0.00308321369811893	0.386934673366834\\
0.00311167957261205	0.391959798994975\\
0.00314135849475861	0.396984924623116\\
0.00317205535247922	0.402010050251256\\
0.00320243020541966	0.407035175879397\\
0.0032333720009774	0.412060301507538\\
0.00326360762119293	0.417085427135678\\
0.00329450657591224	0.422110552763819\\
0.00332571659237146	0.42713567839196\\
0.00335695873945951	0.4321608040201\\
0.0033897717949003	0.437185929648241\\
0.00342416623607278	0.442211055276382\\
0.00345848314464092	0.447236180904523\\
0.00349286827258766	0.452261306532663\\
0.00352681172080338	0.457286432160804\\
0.0035611935891211	0.462311557788945\\
0.0035972474142909	0.467336683417085\\
0.00363255594857037	0.472361809045226\\
0.00366823910735548	0.477386934673367\\
0.0037067134398967	0.482412060301508\\
0.00374478357844055	0.487437185929648\\
0.0037826169282198	0.492462311557789\\
0.00382197508588433	0.49748743718593\\
0.00386226805858314	0.50251256281407\\
0.00390401040203869	0.507537688442211\\
0.0039463434368372	0.512562814070352\\
0.00398805877193809	0.517587939698492\\
0.00402892380952835	0.522613065326633\\
0.00407319143414497	0.527638190954774\\
0.00411783950403333	0.532663316582915\\
0.00416385661810637	0.537688442211055\\
0.00420872634276748	0.542713567839196\\
0.00425685895606875	0.547738693467337\\
0.00430513732135296	0.552763819095477\\
0.00435513537377119	0.557788944723618\\
0.00440609455108643	0.562814070351759\\
0.00445958413183689	0.5678391959799\\
0.00451123900711536	0.57286432160804\\
0.00456440355628729	0.577889447236181\\
0.00461827497929335	0.582914572864322\\
0.0046736067160964	0.587939698492462\\
0.0047323745675385	0.592964824120603\\
0.00479074940085411	0.597989949748744\\
0.00485000759363174	0.603015075376884\\
0.00491203647106886	0.608040201005025\\
0.00497474428266287	0.613065326633166\\
0.00503644114360213	0.618090452261307\\
0.00510485703125596	0.623115577889447\\
0.00517277512699366	0.628140703517588\\
0.00524003570899367	0.633165829145729\\
0.00531048653647304	0.638190954773869\\
0.00538284098729491	0.64321608040201\\
0.00545470742508769	0.648241206030151\\
0.00552764441817999	0.653266331658292\\
0.00560351368039846	0.658291457286432\\
0.00568002602085471	0.663316582914573\\
0.00575724290683866	0.668341708542714\\
0.00583897763863206	0.673366834170854\\
0.00592253543436527	0.678391959798995\\
0.00600709579885006	0.683417085427136\\
0.00609115418046713	0.688442211055276\\
0.00617748871445656	0.693467336683417\\
0.00626878160983324	0.698492462311558\\
0.00636166566982865	0.703517587939699\\
0.00645599607378244	0.708542713567839\\
0.00655287457630038	0.71356783919598\\
0.00665233284235001	0.718592964824121\\
0.00675513315945864	0.723618090452261\\
0.00685730762779713	0.728643216080402\\
0.00696631846949458	0.733668341708543\\
0.00707806227728724	0.738693467336683\\
0.0071895238943398	0.743718592964824\\
0.00730800163000822	0.748743718592965\\
0.0074273650534451	0.753768844221106\\
0.0075454656034708	0.758793969849246\\
0.00766779668629169	0.763819095477387\\
0.00779652409255505	0.768844221105528\\
0.00792898517102003	0.773869346733668\\
0.00806398876011372	0.778894472361809\\
0.00820472277700901	0.78391959798995\\
0.00834899768233299	0.78894472361809\\
0.00849710870534182	0.793969849246231\\
0.00865918956696987	0.798994974874372\\
0.0088120736181736	0.804020100502513\\
0.00897914450615644	0.809045226130653\\
0.00913986284285784	0.814070351758794\\
0.00931794103235006	0.819095477386935\\
0.00949778873473406	0.824120603015075\\
0.00968034937977791	0.829145728643216\\
0.00986142735928297	0.834170854271357\\
0.0100559974089265	0.839195979899497\\
0.0102576557546854	0.844221105527638\\
0.0104677621275187	0.849246231155779\\
0.0106828939169645	0.85427135678392\\
0.0109137473627925	0.85929648241206\\
0.0111503945663571	0.864321608040201\\
0.0113847618922591	0.869346733668342\\
0.0116336541250348	0.874371859296482\\
0.0118870967999101	0.879396984924623\\
0.012156174518168	0.884422110552764\\
0.0124315749853849	0.889447236180904\\
0.0127168884500861	0.894472361809045\\
0.0130142793059349	0.899497487437186\\
0.0133237699046731	0.904522613065327\\
0.0136524997651577	0.909547738693467\\
0.014005346223712	0.914572864321608\\
0.0144074028357863	0.919597989949749\\
0.0148213356733322	0.924623115577889\\
0.015261041931808	0.92964824120603\\
0.0157497301697731	0.934673366834171\\
0.0163069404661655	0.939698492462312\\
0.0169108938425779	0.944723618090452\\
0.0175810251384974	0.949748743718593\\
0.0183464419096708	0.954773869346734\\
0.0192267242819071	0.959798994974874\\
0.0202357340604067	0.964824120603015\\
0.0214765779674053	0.969849246231156\\
0.022983081638813	0.974874371859296\\
0.0249039549380541	0.979899497487437\\
0.027484217658639	0.984924623115578\\
0.0313957557082176	0.989949748743719\\
0.0381463207304478	0.994974874371859\\
0.0726717412471771	1\\
};
% \addlegendentry{Ours}

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/SHRECISO_conf_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0\linewidth,-0.46\linewidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=1,
y label style={font=\bfseries},
ylabel={SHREC'19},
axis background/.style={fill=white},
% title style={at={(0.5,0.2\linewidth)},font=\bfseries},
% title={Conformal distortion},
xmajorgrids,
ymajorgrids,
% legend style={at={(0.955\linewidth,0.15\linewidth)}, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
9.5367431640625e-07	0.0050251256281407\\
1.9073486328125e-06	0.0100502512562814\\
1.9073486328125e-06	0.0150753768844221\\
6.67572021484375e-06	0.0201005025125628\\
2.288818359375e-05	0.0251256281407035\\
0.000199317932128906	0.0301507537688442\\
0.00146484375	0.0351758793969849\\
0.00297164916992188	0.0402010050251256\\
0.00449848175048828	0.0452261306532663\\
0.00605392456054688	0.050251256281407\\
0.00766658782958984	0.0552763819095477\\
0.00929832458496094	0.0603015075376884\\
0.010991096496582	0.0653266331658292\\
0.0127277374267578	0.0703517587939698\\
0.0145111083984375	0.0753768844221106\\
0.0163345336914062	0.0804020100502513\\
0.0182228088378906	0.085427135678392\\
0.0201702117919922	0.0904522613065327\\
0.0221843719482422	0.0954773869346734\\
0.0242433547973633	0.100502512562814\\
0.0263605117797852	0.105527638190955\\
0.0285196304321289	0.110552763819095\\
0.0307340621948242	0.115577889447236\\
0.0329961776733398	0.120603015075377\\
0.0353164672851562	0.125628140703518\\
0.0376949310302734	0.130653266331658\\
0.0401287078857422	0.135678391959799\\
0.0426301956176758	0.14070351758794\\
0.0451946258544922	0.14572864321608\\
0.0477962493896484	0.150753768844221\\
0.0504598617553711	0.155778894472362\\
0.0531692504882812	0.160804020100503\\
0.055938720703125	0.165829145728643\\
0.0587654113769531	0.170854271356784\\
0.0616559982299805	0.175879396984925\\
0.064600944519043	0.180904522613065\\
0.0675897598266602	0.185929648241206\\
0.0706472396850586	0.190954773869347\\
0.0737581253051758	0.195979899497487\\
0.0769443511962891	0.201005025125628\\
0.0801916122436523	0.206030150753769\\
0.0835065841674805	0.21105527638191\\
0.0868701934814453	0.21608040201005\\
0.0903205871582031	0.221105527638191\\
0.0938272476196289	0.226130653266332\\
0.0973892211914062	0.231155778894472\\
0.101047515869141	0.236180904522613\\
0.104743957519531	0.241206030150754\\
0.108561515808105	0.246231155778894\\
0.112432479858398	0.251256281407035\\
0.116385459899902	0.256281407035176\\
0.12043571472168	0.261306532663317\\
0.12454891204834	0.266331658291457\\
0.128739356994629	0.271356783919598\\
0.133013725280762	0.276381909547739\\
0.137413024902344	0.281407035175879\\
0.141870498657227	0.28643216080402\\
0.146414756774902	0.291457286432161\\
0.151068687438965	0.296482412060302\\
0.155827522277832	0.301507537688442\\
0.160688400268555	0.306532663316583\\
0.165634155273438	0.311557788944724\\
0.17070484161377	0.316582914572864\\
0.175861358642578	0.321608040201005\\
0.181150436401367	0.326633165829146\\
0.186599731445312	0.331658291457286\\
0.192131042480469	0.336683417085427\\
0.197818756103516	0.341708542713568\\
0.203643798828125	0.346733668341709\\
0.209569931030273	0.351758793969849\\
0.215627670288086	0.35678391959799\\
0.221881866455078	0.361809045226131\\
0.228269577026367	0.366834170854271\\
0.234811782836914	0.371859296482412\\
0.241487503051758	0.376884422110553\\
0.248348236083984	0.381909547738693\\
0.255370140075684	0.386934673366834\\
0.262515068054199	0.391959798994975\\
0.269903182983398	0.396984924623116\\
0.277473449707031	0.402010050251256\\
0.285219192504883	0.407035175879397\\
0.293184280395508	0.412060301507538\\
0.301403045654297	0.417085427135678\\
0.309819221496582	0.422110552763819\\
0.318465232849121	0.42713567839196\\
0.327328681945801	0.4321608040201\\
0.336447715759277	0.437185929648241\\
0.345829963684082	0.442211055276382\\
0.35544490814209	0.447236180904523\\
0.365359306335449	0.452261306532663\\
0.375644683837891	0.457286432160804\\
0.386140823364258	0.462311557788945\\
0.397066116333008	0.467336683417085\\
0.408349990844727	0.472361809045226\\
0.419887542724609	0.477386934673367\\
0.431800842285156	0.482412060301508\\
0.444124221801758	0.487437185929648\\
0.456686019897461	0.492462311557789\\
0.469785690307617	0.49748743718593\\
0.483230590820312	0.50251256281407\\
0.497157096862793	0.507537688442211\\
0.511507034301758	0.512562814070352\\
0.526317596435547	0.517587939698492\\
0.541654586791992	0.522613065326633\\
0.557497978210449	0.527638190954774\\
0.574043273925781	0.532663316582915\\
0.59095573425293	0.537688442211055\\
0.608551025390625	0.542713567839196\\
0.62681770324707	0.547738693467337\\
0.645776748657227	0.552763819095477\\
0.665205001831055	0.557788944723618\\
0.685317993164062	0.562814070351759\\
0.70618724822998	0.5678391959799\\
0.727802276611328	0.57286432160804\\
0.750082969665527	0.577889447236181\\
0.77311897277832	0.582914572864322\\
0.797162055969238	0.587939698492462\\
0.822029113769531	0.592964824120603\\
0.847753524780273	0.597989949748744\\
0.874203681945801	0.603015075376884\\
0.901712417602539	0.608040201005025\\
0.930194854736328	0.613065326633166\\
0.959383010864258	0.618090452261307\\
0.989956855773926	0.623115577889447\\
1.02129077911377	0.628140703517588\\
1.05374240875244	0.633165829145729\\
1.08747673034668	0.638190954773869\\
1.12223052978516	0.64321608040201\\
1.15822219848633	0.648241206030151\\
1.19547843933105	0.653266331658292\\
1.23403549194336	0.658291457286432\\
1.27434921264648	0.663316582914573\\
1.31580257415771	0.668341708542714\\
1.35905647277832	0.673366834170854\\
1.40391826629639	0.678391959798995\\
1.45097160339355	0.683417085427136\\
1.49941635131836	0.688442211055276\\
1.5502815246582	0.693467336683417\\
1.60307693481445	0.698492462311558\\
1.65813064575195	0.703517587939699\\
1.71569061279297	0.708542713567839\\
1.77600383758545	0.71356783919598\\
1.83854103088379	0.718592964824121\\
1.90406036376953	0.723618090452261\\
1.97375679016113	0.728643216080402\\
2.04589796066284	0.733668341708543\\
2.12210416793823	0.738693467336683\\
2.20170831680298	0.743718592964824\\
2.28615760803223	0.748743718592965\\
2.37437915802002	0.753768844221106\\
2.46807193756104	0.758793969849246\\
2.56731176376343	0.763819095477387\\
2.67131567001343	0.768844221105528\\
2.78196859359741	0.773869346733668\\
2.8989086151123	0.778894472361809\\
3.02400207519531	0.78391959798995\\
3.15712642669678	0.78894472361809\\
3.29900693893433	0.793969849246231\\
3.45034170150757	0.798994974874372\\
3.6123571395874	0.804020100502513\\
3.78625202178955	0.809045226130653\\
3.97216272354126	0.814070351758794\\
4.1731538772583	0.819095477386935\\
4.39019918441772	0.824120603015075\\
4.62540817260742	0.829145728643216\\
4.88210344314575	0.834170854271357\\
5.16099071502686	0.839195979899497\\
5.46484470367432	0.844221105527638\\
5.80075454711914	0.849246231155779\\
6.16922664642334	0.85427135678392\\
6.57663249969482	0.85929648241206\\
7.0302038192749	0.864321608040201\\
7.53547954559326	0.869346733668342\\
8.09922504425049	0.874371859296482\\
8.73507213592529	0.879396984924623\\
9.44602203369141	0.884422110552764\\
10	0.889447236180904\\
10	0.894472361809045\\
10	0.899497487437186\\
10	0.904522613065327\\
10	0.909547738693467\\
10	0.914572864321608\\
10	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Discr. shell \cite{heeren2012time}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
9.5367431640625e-07	0.0050251256281407\\
1.9073486328125e-06	0.0100502512562814\\
2.86102294921875e-06	0.0150753768844221\\
6.67572021484375e-06	0.0201005025125628\\
2.38418579101562e-05	0.0251256281407035\\
0.00022125244140625	0.0301507537688442\\
0.00188827514648438	0.0351758793969849\\
0.00383186340332031	0.0402010050251256\\
0.00578117370605469	0.0452261306532663\\
0.00774765014648438	0.050251256281407\\
0.00971794128417969	0.0552763819095477\\
0.0117206573486328	0.0603015075376884\\
0.0137367248535156	0.0653266331658292\\
0.015777587890625	0.0703517587939698\\
0.0178356170654297	0.0753768844221106\\
0.0199508666992188	0.0804020100502513\\
0.0220851898193359	0.085427135678392\\
0.024261474609375	0.0904522613065327\\
0.0264711380004883	0.0954773869346734\\
0.0287361145019531	0.100502512562814\\
0.0310478210449219	0.105527638190955\\
0.0333833694458008	0.110552763819095\\
0.0357885360717773	0.115577889447236\\
0.038238525390625	0.120603015075377\\
0.0407161712646484	0.125628140703518\\
0.0432567596435547	0.130653266331658\\
0.0458307266235352	0.135678391959799\\
0.0484895706176758	0.14070351758794\\
0.0511951446533203	0.14572864321608\\
0.0539302825927734	0.150753768844221\\
0.0567331314086914	0.155778894472362\\
0.0595941543579102	0.160804020100503\\
0.0624599456787109	0.165829145728643\\
0.0653934478759766	0.170854271356784\\
0.0683794021606445	0.175879396984925\\
0.0713987350463867	0.180904522613065\\
0.0744752883911133	0.185929648241206\\
0.0775842666625977	0.190954773869347\\
0.0807647705078125	0.195979899497487\\
0.0840120315551758	0.201005025125628\\
0.0873174667358398	0.206030150753769\\
0.0907278060913086	0.21105527638191\\
0.09417724609375	0.21608040201005\\
0.0977020263671875	0.221105527638191\\
0.101303100585938	0.226130653266332\\
0.104963302612305	0.231155778894472\\
0.108715057373047	0.236180904522613\\
0.112545013427734	0.241206030150754\\
0.116451263427734	0.246231155778894\\
0.120419502258301	0.251256281407035\\
0.124505996704102	0.256281407035176\\
0.128607749938965	0.261306532663317\\
0.132813453674316	0.266331658291457\\
0.137082099914551	0.271356783919598\\
0.14142894744873	0.276381909547739\\
0.145853996276855	0.281407035175879\\
0.15037727355957	0.28643216080402\\
0.154984474182129	0.291457286432161\\
0.159673690795898	0.296482412060302\\
0.164457321166992	0.301507537688442\\
0.169357299804688	0.306532663316583\\
0.174388885498047	0.311557788944724\\
0.17949104309082	0.316582914572864\\
0.184746742248535	0.321608040201005\\
0.190108299255371	0.326633165829146\\
0.195594787597656	0.331658291457286\\
0.201196670532227	0.336683417085427\\
0.206968307495117	0.341708542713568\\
0.212814331054688	0.346733668341709\\
0.218838691711426	0.351758793969849\\
0.225014686584473	0.35678391959799\\
0.231315612792969	0.361809045226131\\
0.23779296875	0.366834170854271\\
0.24439525604248	0.371859296482412\\
0.25114917755127	0.376884422110553\\
0.258041381835938	0.381909547738693\\
0.265118598937988	0.386934673366834\\
0.272344589233398	0.391959798994975\\
0.279784202575684	0.396984924623116\\
0.287338256835938	0.402010050251256\\
0.295146942138672	0.407035175879397\\
0.303095817565918	0.412060301507538\\
0.311254501342773	0.417085427135678\\
0.319662094116211	0.422110552763819\\
0.328339576721191	0.42713567839196\\
0.337211608886719	0.4321608040201\\
0.34630012512207	0.437185929648241\\
0.355751991271973	0.442211055276382\\
0.365388870239258	0.447236180904523\\
0.375268936157227	0.452261306532663\\
0.385402679443359	0.457286432160804\\
0.395879745483398	0.462311557788945\\
0.406654357910156	0.467336683417085\\
0.417781829833984	0.472361809045226\\
0.429327964782715	0.477386934673367\\
0.441152572631836	0.482412060301508\\
0.453407287597656	0.487437185929648\\
0.465941429138184	0.492462311557789\\
0.47887134552002	0.49748743718593\\
0.492241859436035	0.50251256281407\\
0.505964279174805	0.507537688442211\\
0.520082473754883	0.512562814070352\\
0.534668922424316	0.517587939698492\\
0.549708366394043	0.522613065326633\\
0.565230369567871	0.527638190954774\\
0.581382751464844	0.532663316582915\\
0.598100662231445	0.537688442211055\\
0.615262031555176	0.542713567839196\\
0.633077621459961	0.547738693467337\\
0.651573181152344	0.552763819095477\\
0.670574188232422	0.557788944723618\\
0.690277099609375	0.562814070351759\\
0.710607528686523	0.5678391959799\\
0.731565475463867	0.57286432160804\\
0.75327205657959	0.577889447236181\\
0.775899887084961	0.582914572864322\\
0.799346923828125	0.587939698492462\\
0.823562622070312	0.592964824120603\\
0.848577499389648	0.597989949748744\\
0.874488830566406	0.603015075376884\\
0.901139259338379	0.608040201005025\\
0.928750038146973	0.613065326633166\\
0.957226753234863	0.618090452261307\\
0.986933708190918	0.623115577889447\\
1.01760864257812	0.628140703517588\\
1.04912376403809	0.633165829145729\\
1.08198356628418	0.638190954773869\\
1.11564350128174	0.64321608040201\\
1.15067672729492	0.648241206030151\\
1.18651580810547	0.653266331658292\\
1.22421646118164	0.658291457286432\\
1.26333332061768	0.663316582914573\\
1.30379676818848	0.668341708542714\\
1.34571647644043	0.673366834170854\\
1.3896312713623	0.678391959798995\\
1.43514156341553	0.683417085427136\\
1.4821081161499	0.688442211055276\\
1.53150939941406	0.693467336683417\\
1.5828971862793	0.698492462311558\\
1.63611221313477	0.703517587939699\\
1.69243431091309	0.708542713567839\\
1.75084400177002	0.71356783919598\\
1.81178092956543	0.718592964824121\\
1.87558364868164	0.723618090452261\\
1.9433708190918	0.728643216080402\\
2.01381015777588	0.733668341708543\\
2.08797311782837	0.738693467336683\\
2.16587972640991	0.743718592964824\\
2.24714088439941	0.748743718592965\\
2.33399677276611	0.753768844221106\\
2.42498350143433	0.758793969849246\\
2.52125263214111	0.763819095477387\\
2.62289333343506	0.768844221105528\\
2.73106384277344	0.773869346733668\\
2.84694480895996	0.778894472361809\\
2.96946954727173	0.78391959798995\\
3.09978771209717	0.78894472361809\\
3.23911142349243	0.793969849246231\\
3.38804531097412	0.798994974874372\\
3.54809713363647	0.804020100502513\\
3.72089910507202	0.809045226130653\\
3.90576505661011	0.814070351758794\\
4.10669755935669	0.819095477386935\\
4.32529830932617	0.824120603015075\\
4.56156444549561	0.829145728643216\\
4.81826305389404	0.834170854271357\\
5.1015043258667	0.839195979899497\\
5.4112024307251	0.844221105527638\\
5.75136661529541	0.849246231155779\\
6.12844944000244	0.85427135678392\\
6.55040264129639	0.85929648241206\\
7.02059650421143	0.864321608040201\\
7.5499324798584	0.869346733668342\\
8.14972305297852	0.874371859296482\\
8.83358097076416	0.879396984924623\\
9.61352062225342	0.884422110552764\\
10	0.889447236180904\\
10	0.894472361809045\\
10	0.899497487437186\\
10	0.904522613065327\\
10	0.909547738693467\\
10	0.914572864321608\\
10	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Akap \cite{kilian2007geometric}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.9073486328125e-06	0.0050251256281407\\
6.67572021484375e-06	0.0100502512562814\\
0.000127792358398438	0.0150753768844221\\
0.00156307220458984	0.0201005025125628\\
0.00321769714355469	0.0251256281407035\\
0.00489616394042969	0.0301507537688442\\
0.00658607482910156	0.0351758793969849\\
0.00831699371337891	0.0402010050251256\\
0.0100784301757812	0.0452261306532663\\
0.0118751525878906	0.050251256281407\\
0.0137186050415039	0.0552763819095477\\
0.0156154632568359	0.0603015075376884\\
0.0175533294677734	0.0653266331658292\\
0.0195388793945312	0.0703517587939698\\
0.0215778350830078	0.0753768844221106\\
0.0236663818359375	0.0804020100502513\\
0.0257968902587891	0.085427135678392\\
0.0279760360717773	0.0904522613065327\\
0.0302085876464844	0.0954773869346734\\
0.0324974060058594	0.100502512562814\\
0.0348310470581055	0.105527638190955\\
0.0372314453125	0.110552763819095\\
0.0396738052368164	0.115577889447236\\
0.0421695709228516	0.120603015075377\\
0.0447044372558594	0.125628140703518\\
0.0473155975341797	0.130653266331658\\
0.0499687194824219	0.135678391959799\\
0.0526752471923828	0.14070351758794\\
0.0554294586181641	0.14572864321608\\
0.0582466125488281	0.150753768844221\\
0.0611209869384766	0.155778894472362\\
0.0640296936035156	0.160804020100503\\
0.0669975280761719	0.165829145728643\\
0.0700206756591797	0.170854271356784\\
0.0730876922607422	0.175879396984925\\
0.0762166976928711	0.180904522613065\\
0.0794162750244141	0.185929648241206\\
0.0826683044433594	0.190954773869347\\
0.0859718322753906	0.195979899497487\\
0.0893630981445312	0.201005025125628\\
0.0928020477294922	0.206030150753769\\
0.0963020324707031	0.21105527638191\\
0.099879264831543	0.21608040201005\\
0.103494644165039	0.221105527638191\\
0.107190132141113	0.226130653266332\\
0.110944747924805	0.231155778894472\\
0.114782333374023	0.236180904522613\\
0.118704795837402	0.241206030150754\\
0.122678756713867	0.246231155778894\\
0.126768112182617	0.251256281407035\\
0.130915641784668	0.256281407035176\\
0.13514232635498	0.261306532663317\\
0.139484405517578	0.266331658291457\\
0.143899917602539	0.271356783919598\\
0.148385047912598	0.276381909547739\\
0.152976989746094	0.281407035175879\\
0.157680511474609	0.28643216080402\\
0.162469863891602	0.291457286432161\\
0.167355537414551	0.296482412060302\\
0.172323226928711	0.301507537688442\\
0.177438735961914	0.306532663316583\\
0.182662963867188	0.311557788944724\\
0.188006401062012	0.316582914572864\\
0.19346809387207	0.321608040201005\\
0.199026107788086	0.326633165829146\\
0.204720497131348	0.331658291457286\\
0.21055793762207	0.336683417085427\\
0.216547966003418	0.341708542713568\\
0.22264575958252	0.346733668341709\\
0.228902816772461	0.351758793969849\\
0.235305786132812	0.35678391959799\\
0.241902351379395	0.361809045226131\\
0.248634338378906	0.366834170854271\\
0.255531311035156	0.371859296482412\\
0.2625732421875	0.376884422110553\\
0.269807815551758	0.381909547738693\\
0.277195930480957	0.386934673366834\\
0.284843444824219	0.391959798994975\\
0.292670249938965	0.396984924623116\\
0.300678253173828	0.402010050251256\\
0.308903694152832	0.407035175879397\\
0.317325592041016	0.412060301507538\\
0.32603645324707	0.417085427135678\\
0.334982872009277	0.422110552763819\\
0.34419059753418	0.42713567839196\\
0.3536376953125	0.4321608040201\\
0.363369941711426	0.437185929648241\\
0.373342514038086	0.442211055276382\\
0.383678436279297	0.447236180904523\\
0.394279479980469	0.452261306532663\\
0.405171394348145	0.457286432160804\\
0.416372299194336	0.462311557788945\\
0.427931785583496	0.467336683417085\\
0.439840316772461	0.472361809045226\\
0.452169418334961	0.477386934673367\\
0.464864730834961	0.482412060301508\\
0.477956771850586	0.487437185929648\\
0.491518974304199	0.492462311557789\\
0.50550365447998	0.49748743718593\\
0.519891738891602	0.50251256281407\\
0.534783363342285	0.507537688442211\\
0.550264358520508	0.512562814070352\\
0.566186904907227	0.517587939698492\\
0.582620620727539	0.522613065326633\\
0.599701881408691	0.527638190954774\\
0.617321014404297	0.532663316582915\\
0.635722160339355	0.537688442211055\\
0.654553413391113	0.542713567839196\\
0.674118041992188	0.547738693467337\\
0.694454193115234	0.552763819095477\\
0.715462684631348	0.557788944723618\\
0.737225532531738	0.562814070351759\\
0.759747505187988	0.5678391959799\\
0.782978057861328	0.57286432160804\\
0.806968688964844	0.577889447236181\\
0.831921577453613	0.582914572864322\\
0.857711791992188	0.587939698492462\\
0.884304046630859	0.592964824120603\\
0.911872863769531	0.597989949748744\\
0.940497398376465	0.603015075376884\\
0.969977378845215	0.608040201005025\\
1.00040054321289	0.613065326633166\\
1.03193664550781	0.618090452261307\\
1.06454563140869	0.623115577889447\\
1.09840869903564	0.628140703517588\\
1.13320922851562	0.633165829145729\\
1.1692419052124	0.638190954773869\\
1.20671653747559	0.64321608040201\\
1.24550437927246	0.648241206030151\\
1.28568172454834	0.653266331658292\\
1.32733154296875	0.658291457286432\\
1.37047481536865	0.663316582914573\\
1.41545677185059	0.668341708542714\\
1.46218013763428	0.673366834170854\\
1.51063919067383	0.678391959798995\\
1.56101989746094	0.683417085427136\\
1.61366271972656	0.688442211055276\\
1.66827774047852	0.693467336683417\\
1.72527503967285	0.698492462311558\\
1.78488636016846	0.703517587939699\\
1.84728622436523	0.708542713567839\\
1.91251659393311	0.71356783919598\\
1.98054122924805	0.718592964824121\\
2.0518536567688	0.723618090452261\\
2.12683010101318	0.728643216080402\\
2.20602416992188	0.733668341708543\\
2.28894090652466	0.738693467336683\\
2.37598371505737	0.743718592964824\\
2.4679970741272	0.748743718592965\\
2.56543302536011	0.753768844221106\\
2.66808366775513	0.758793969849246\\
2.77658271789551	0.763819095477387\\
2.89147233963013	0.768844221105528\\
3.01319265365601	0.773869346733668\\
3.14256906509399	0.778894472361809\\
3.28083181381226	0.78391959798995\\
3.4283652305603	0.78894472361809\\
3.5855770111084	0.793969849246231\\
3.75435447692871	0.798994974874372\\
3.935622215271	0.804020100502513\\
4.13066959381104	0.809045226130653\\
4.34093427658081	0.814070351758794\\
4.56817626953125	0.819095477386935\\
4.81585788726807	0.824120603015075\\
5.08451557159424	0.829145728643216\\
5.37765121459961	0.834170854271357\\
5.69942378997803	0.839195979899497\\
6.05229663848877	0.844221105527638\\
6.44152355194092	0.849246231155779\\
6.87276935577393	0.85427135678392\\
7.35005474090576	0.85929648241206\\
7.8858060836792	0.864321608040201\\
8.48559093475342	0.869346733668342\\
9.16561794281006	0.874371859296482\\
9.93653774261475	0.879396984924623\\
10	0.884422110552764\\
10	0.889447236180904\\
10	0.894472361809045\\
10	0.899497487437186\\
10	0.904522613065327\\
10	0.909547738693467\\
10	0.914572864321608\\
10	0.919597989949749\\
10	0.924623115577889\\
10	0.92964824120603\\
10	0.934673366834171\\
10	0.939698492462312\\
10	0.944723618090452\\
10	0.949748743718593\\
10	0.954773869346734\\
10	0.959798994974874\\
10	0.964824120603015\\
10	0.969849246231156\\
10	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
% \addlegendentry{Arap \cite{sorkine2007rigid}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.9073486328125e-06	0.0050251256281407\\
3.814697265625e-06	0.0100502512562814\\
5.7220458984375e-06	0.0150753768844221\\
8.58306884765625e-06	0.0201005025125628\\
1.1444091796875e-05	0.0251256281407035\\
1.33514404296875e-05	0.0301507537688442\\
1.81198120117188e-05	0.0351758793969849\\
2.47955322265625e-05	0.0402010050251256\\
3.62396240234375e-05	0.0452261306532663\\
6.19888305664062e-05	0.050251256281407\\
0.000123977661132812	0.0552763819095477\\
0.000283241271972656	0.0603015075376884\\
0.00057220458984375	0.0653266331658292\\
0.00092315673828125	0.0703517587939698\\
0.00130081176757812	0.0753768844221106\\
0.00168991088867188	0.0804020100502513\\
0.00208282470703125	0.085427135678392\\
0.00247955322265625	0.0904522613065327\\
0.00288200378417969	0.0954773869346734\\
0.00329399108886719	0.100502512562814\\
0.00370979309082031	0.105527638190955\\
0.00412845611572266	0.110552763819095\\
0.00455474853515625	0.115577889447236\\
0.00498390197753906	0.120603015075377\\
0.00542068481445312	0.125628140703518\\
0.00586318969726562	0.130653266331658\\
0.00631332397460938	0.135678391959799\\
0.00677299499511719	0.14070351758794\\
0.00723648071289062	0.14572864321608\\
0.00770282745361328	0.150753768844221\\
0.00817966461181641	0.155778894472362\\
0.00866317749023438	0.160804020100503\\
0.00915336608886719	0.165829145728643\\
0.00965404510498047	0.170854271356784\\
0.0101613998413086	0.175879396984925\\
0.0106754302978516	0.180904522613065\\
0.0111961364746094	0.185929648241206\\
0.0117273330688477	0.190954773869347\\
0.0122709274291992	0.195979899497487\\
0.0128231048583984	0.201005025125628\\
0.0133800506591797	0.206030150753769\\
0.0139446258544922	0.21105527638191\\
0.0145177841186523	0.21608040201005\\
0.0150985717773438	0.221105527638191\\
0.0156936645507812	0.226130653266332\\
0.0162897109985352	0.231155778894472\\
0.0169048309326172	0.236180904522613\\
0.0175256729125977	0.241206030150754\\
0.018157958984375	0.246231155778894\\
0.0188016891479492	0.251256281407035\\
0.0194492340087891	0.256281407035176\\
0.0201101303100586	0.261306532663317\\
0.020782470703125	0.266331658291457\\
0.0214643478393555	0.271356783919598\\
0.022150993347168	0.276381909547739\\
0.0228567123413086	0.281407035175879\\
0.0235681533813477	0.28643216080402\\
0.0242938995361328	0.291457286432161\\
0.0250253677368164	0.296482412060302\\
0.0257759094238281	0.301507537688442\\
0.0265331268310547	0.306532663316583\\
0.027313232421875	0.311557788944724\\
0.0280914306640625	0.316582914572864\\
0.0288858413696289	0.321608040201005\\
0.0296926498413086	0.326633165829146\\
0.0305118560791016	0.331658291457286\\
0.0313472747802734	0.336683417085427\\
0.032191276550293	0.341708542713568\\
0.0330467224121094	0.346733668341709\\
0.0339250564575195	0.351758793969849\\
0.0348072052001953	0.35678391959799\\
0.0357151031494141	0.361809045226131\\
0.0366277694702148	0.366834170854271\\
0.0375595092773438	0.371859296482412\\
0.0385007858276367	0.376884422110553\\
0.0394573211669922	0.381909547738693\\
0.0404348373413086	0.386934673366834\\
0.0414323806762695	0.391959798994975\\
0.0424442291259766	0.396984924623116\\
0.0434799194335938	0.402010050251256\\
0.0445232391357422	0.407035175879397\\
0.04559326171875	0.412060301507538\\
0.0466651916503906	0.417085427135678\\
0.0477724075317383	0.422110552763819\\
0.0488929748535156	0.42713567839196\\
0.0500373840332031	0.4321608040201\\
0.0511941909790039	0.437185929648241\\
0.0523738861083984	0.442211055276382\\
0.0535764694213867	0.447236180904523\\
0.0548086166381836	0.452261306532663\\
0.0560684204101562	0.457286432160804\\
0.0573415756225586	0.462311557788945\\
0.0586395263671875	0.467336683417085\\
0.059962272644043	0.472361809045226\\
0.0613107681274414	0.477386934673367\\
0.0626811981201172	0.482412060301508\\
0.0640869140625	0.487437185929648\\
0.0654964447021484	0.492462311557789\\
0.0669498443603516	0.49748743718593\\
0.0684385299682617	0.50251256281407\\
0.0699558258056641	0.507537688442211\\
0.0715084075927734	0.512562814070352\\
0.0730743408203125	0.517587939698492\\
0.0746898651123047	0.522613065326633\\
0.0763177871704102	0.527638190954774\\
0.0780067443847656	0.532663316582915\\
0.0797080993652344	0.537688442211055\\
0.0814485549926758	0.542713567839196\\
0.0832481384277344	0.547738693467337\\
0.0850753784179688	0.552763819095477\\
0.0869503021240234	0.557788944723618\\
0.0888614654541016	0.562814070351759\\
0.0908145904541016	0.5678391959799\\
0.0928182601928711	0.57286432160804\\
0.094879150390625	0.577889447236181\\
0.0969944000244141	0.582914572864322\\
0.0991325378417969	0.587939698492462\\
0.101315498352051	0.592964824120603\\
0.103569030761719	0.597989949748744\\
0.105913162231445	0.603015075376884\\
0.108291625976562	0.608040201005025\\
0.110719680786133	0.613065326633166\\
0.113224029541016	0.618090452261307\\
0.115808486938477	0.623115577889447\\
0.118435859680176	0.628140703517588\\
0.12113094329834	0.633165829145729\\
0.123940467834473	0.638190954773869\\
0.126800537109375	0.64321608040201\\
0.129783630371094	0.648241206030151\\
0.132833480834961	0.653266331658292\\
0.135983467102051	0.658291457286432\\
0.139232635498047	0.663316582914573\\
0.142555236816406	0.668341708542714\\
0.145977973937988	0.673366834170854\\
0.149587631225586	0.678391959798995\\
0.15325927734375	0.683417085427136\\
0.157066345214844	0.688442211055276\\
0.1610107421875	0.693467336683417\\
0.165102005004883	0.698492462311558\\
0.16938304901123	0.703517587939699\\
0.173700332641602	0.708542713567839\\
0.178236961364746	0.71356783919598\\
0.182954788208008	0.718592964824121\\
0.187877655029297	0.723618090452261\\
0.1929931640625	0.728643216080402\\
0.198247909545898	0.733668341708543\\
0.203770637512207	0.738693467336683\\
0.209524154663086	0.743718592964824\\
0.215559005737305	0.748743718592965\\
0.221782684326172	0.753768844221106\\
0.228279113769531	0.758793969849246\\
0.235108375549316	0.763819095477387\\
0.24222469329834	0.768844221105528\\
0.2496337890625	0.773869346733668\\
0.257478713989258	0.778894472361809\\
0.265615463256836	0.78391959798995\\
0.274173736572266	0.78894472361809\\
0.283242225646973	0.793969849246231\\
0.292630195617676	0.798994974874372\\
0.302608489990234	0.804020100502513\\
0.313114166259766	0.809045226130653\\
0.324201583862305	0.814070351758794\\
0.335873603820801	0.819095477386935\\
0.348233222961426	0.824120603015075\\
0.361327171325684	0.829145728643216\\
0.375175476074219	0.834170854271357\\
0.389842987060547	0.839195979899497\\
0.405459403991699	0.844221105527638\\
0.422048568725586	0.849246231155779\\
0.439570426940918	0.85427135678392\\
0.458385467529297	0.85929648241206\\
0.478696823120117	0.864321608040201\\
0.500467300415039	0.869346733668342\\
0.523963928222656	0.874371859296482\\
0.549229621887207	0.879396984924623\\
0.576473236083984	0.884422110552764\\
0.605753898620605	0.889447236180904\\
0.637832641601562	0.894472361809045\\
0.6724853515625	0.899497487437186\\
0.710331916809082	0.904522613065327\\
0.752052307128906	0.909547738693467\\
0.797975540161133	0.914572864321608\\
0.848442077636719	0.919597989949749\\
0.904767036437988	0.924623115577889\\
0.966872215270996	0.92964824120603\\
1.03725814819336	0.934673366834171\\
1.11695671081543	0.939698492462312\\
1.2077579498291	0.944723618090452\\
1.311767578125	0.949748743718593\\
1.43212985992432	0.954773869346734\\
1.57663154602051	0.959798994974874\\
1.74949932098389	0.964824120603015\\
1.96366691589355	0.969849246231156\\
2.23677158355713	0.974874371859296\\
2.60068225860596	0.979899497487437\\
3.13773727416992	0.984924623115578\\
4.01410484313965	0.989949748743719\\
5.88243961334229	0.994974874371859\\
10	1\\
};
% \addlegendentry{Div-free \cite{eisenberger2019divergence}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.9073486328125e-06	0.0050251256281407\\
3.814697265625e-06	0.0100502512562814\\
5.7220458984375e-06	0.0150753768844221\\
8.58306884765625e-06	0.0201005025125628\\
1.1444091796875e-05	0.0251256281407035\\
1.33514404296875e-05	0.0301507537688442\\
1.81198120117188e-05	0.0351758793969849\\
2.47955322265625e-05	0.0402010050251256\\
3.814697265625e-05	0.0452261306532663\\
6.4849853515625e-05	0.050251256281407\\
0.000136375427246094	0.0552763819095477\\
0.0003814697265625	0.0603015075376884\\
0.000878334045410156	0.0653266331658292\\
0.0014801025390625	0.0703517587939698\\
0.00210380554199219	0.0753768844221106\\
0.00273895263671875	0.0804020100502513\\
0.00337600708007812	0.085427135678392\\
0.00400924682617188	0.0904522613065327\\
0.00465011596679688	0.0954773869346734\\
0.00529003143310547	0.100502512562814\\
0.00593757629394531	0.105527638190955\\
0.00658035278320312	0.110552763819095\\
0.00722503662109375	0.115577889447236\\
0.00786972045898438	0.120603015075377\\
0.00851726531982422	0.125628140703518\\
0.00916957855224609	0.130653266331658\\
0.00982379913330078	0.135678391959799\\
0.0104827880859375	0.14070351758794\\
0.0111398696899414	0.14572864321608\\
0.0118007659912109	0.150753768844221\\
0.0124645233154297	0.155778894472362\\
0.0131359100341797	0.160804020100503\\
0.0138034820556641	0.165829145728643\\
0.0144758224487305	0.170854271356784\\
0.0151615142822266	0.175879396984925\\
0.0158414840698242	0.180904522613065\\
0.0165233612060547	0.185929648241206\\
0.0172157287597656	0.190954773869347\\
0.0179061889648438	0.195979899497487\\
0.0185966491699219	0.201005025125628\\
0.0192985534667969	0.206030150753769\\
0.0200042724609375	0.21105527638191\\
0.0207195281982422	0.21608040201005\\
0.0214309692382812	0.221105527638191\\
0.0221481323242188	0.226130653266332\\
0.0228748321533203	0.231155778894472\\
0.0236024856567383	0.236180904522613\\
0.0243387222290039	0.241206030150754\\
0.025080680847168	0.246231155778894\\
0.0258293151855469	0.251256281407035\\
0.0265827178955078	0.256281407035176\\
0.0273427963256836	0.261306532663317\\
0.0281038284301758	0.266331658291457\\
0.0288724899291992	0.271356783919598\\
0.0296535491943359	0.276381909547739\\
0.0304365158081055	0.281407035175879\\
0.0312309265136719	0.28643216080402\\
0.0320262908935547	0.291457286432161\\
0.0328216552734375	0.296482412060302\\
0.0336332321166992	0.301507537688442\\
0.0344486236572266	0.306532663316583\\
0.0352745056152344	0.311557788944724\\
0.0361137390136719	0.316582914572864\\
0.0369501113891602	0.321608040201005\\
0.0377988815307617	0.326633165829146\\
0.0386562347412109	0.331658291457286\\
0.039520263671875	0.336683417085427\\
0.0404014587402344	0.341708542713568\\
0.0412845611572266	0.346733668341709\\
0.0421733856201172	0.351758793969849\\
0.0430717468261719	0.35678391959799\\
0.0439872741699219	0.361809045226131\\
0.0449075698852539	0.366834170854271\\
0.0458450317382812	0.371859296482412\\
0.0467863082885742	0.376884422110553\\
0.0477323532104492	0.381909547738693\\
0.0486888885498047	0.386934673366834\\
0.0496597290039062	0.391959798994975\\
0.0506486892700195	0.396984924623116\\
0.0516443252563477	0.402010050251256\\
0.052647590637207	0.407035175879397\\
0.0536623001098633	0.412060301507538\\
0.0546951293945312	0.417085427135678\\
0.0557346343994141	0.422110552763819\\
0.0567951202392578	0.42713567839196\\
0.057856559753418	0.4321608040201\\
0.058929443359375	0.437185929648241\\
0.0600214004516602	0.442211055276382\\
0.0611286163330078	0.447236180904523\\
0.0622463226318359	0.452261306532663\\
0.0633754730224609	0.457286432160804\\
0.0645208358764648	0.462311557788945\\
0.0656814575195312	0.467336683417085\\
0.0668668746948242	0.472361809045226\\
0.0680656433105469	0.477386934673367\\
0.0692710876464844	0.482412060301508\\
0.0705099105834961	0.487437185929648\\
0.0717601776123047	0.492462311557789\\
0.0730247497558594	0.49748743718593\\
0.0743074417114258	0.50251256281407\\
0.0756168365478516	0.507537688442211\\
0.0769453048706055	0.512562814070352\\
0.0782909393310547	0.517587939698492\\
0.079655647277832	0.522613065326633\\
0.0810489654541016	0.527638190954774\\
0.0824499130249023	0.532663316582915\\
0.0838890075683594	0.537688442211055\\
0.0853614807128906	0.542713567839196\\
0.0868358612060547	0.547738693467337\\
0.0883388519287109	0.552763819095477\\
0.0898904800415039	0.557788944723618\\
0.0914516448974609	0.562814070351759\\
0.0930404663085938	0.5678391959799\\
0.0946540832519531	0.57286432160804\\
0.0962934494018555	0.577889447236181\\
0.09796142578125	0.582914572864322\\
0.0996627807617188	0.587939698492462\\
0.101388931274414	0.592964824120603\\
0.103143692016602	0.597989949748744\\
0.10493278503418	0.603015075376884\\
0.106766700744629	0.608040201005025\\
0.108640670776367	0.613065326633166\\
0.110565185546875	0.618090452261307\\
0.112525939941406	0.623115577889447\\
0.114524841308594	0.628140703517588\\
0.116556167602539	0.633165829145729\\
0.118638038635254	0.638190954773869\\
0.120777130126953	0.64321608040201\\
0.122964859008789	0.648241206030151\\
0.125184059143066	0.653266331658292\\
0.12744140625	0.658291457286432\\
0.129766464233398	0.663316582914573\\
0.132148742675781	0.668341708542714\\
0.134586334228516	0.673366834170854\\
0.137068748474121	0.678391959798995\\
0.139616012573242	0.683417085427136\\
0.142243385314941	0.688442211055276\\
0.144954681396484	0.693467336683417\\
0.147710800170898	0.698492462311558\\
0.150568008422852	0.703517587939699\\
0.153485298156738	0.708542713567839\\
0.156494140625	0.71356783919598\\
0.159582138061523	0.718592964824121\\
0.162732124328613	0.723618090452261\\
0.165990829467773	0.728643216080402\\
0.169363021850586	0.733668341708543\\
0.172860145568848	0.738693467336683\\
0.176483154296875	0.743718592964824\\
0.180230140686035	0.748743718592965\\
0.184032440185547	0.753768844221106\\
0.188020706176758	0.758793969849246\\
0.192131996154785	0.763819095477387\\
0.196353912353516	0.768844221105528\\
0.200765609741211	0.773869346733668\\
0.205373764038086	0.778894472361809\\
0.21015739440918	0.78391959798995\\
0.215092658996582	0.78894472361809\\
0.220264434814453	0.793969849246231\\
0.225664138793945	0.798994974874372\\
0.231307029724121	0.804020100502513\\
0.23723030090332	0.809045226130653\\
0.243420600891113	0.814070351758794\\
0.249865531921387	0.819095477386935\\
0.256587982177734	0.824120603015075\\
0.263726234436035	0.829145728643216\\
0.271254539489746	0.834170854271357\\
0.279236793518066	0.839195979899497\\
0.287680625915527	0.844221105527638\\
0.296572685241699	0.849246231155779\\
0.306027412414551	0.85427135678392\\
0.316017150878906	0.85929648241206\\
0.326651573181152	0.864321608040201\\
0.338068008422852	0.869346733668342\\
0.350186347961426	0.874371859296482\\
0.363283157348633	0.879396984924623\\
0.377323150634766	0.884422110552764\\
0.39249324798584	0.889447236180904\\
0.408962249755859	0.894472361809045\\
0.426767349243164	0.899497487437186\\
0.446245193481445	0.904522613065327\\
0.46745777130127	0.909547738693467\\
0.490633010864258	0.914572864321608\\
0.516413688659668	0.919597989949749\\
0.544939994812012	0.924623115577889\\
0.576160430908203	0.92964824120603\\
0.611454963684082	0.934673366834171\\
0.651302337646484	0.939698492462312\\
0.697047233581543	0.944723618090452\\
0.74974536895752	0.949748743718593\\
0.811453819274902	0.954773869346734\\
0.885593414306641	0.959798994974874\\
0.976272583007812	0.964824120603015\\
1.09061241149902	0.969849246231156\\
1.24141883850098	0.974874371859296\\
1.44708347320557	0.979899497487437\\
1.7679500579834	0.984924623115578\\
2.35197019577026	0.989949748743719\\
3.80302238464355	0.994974874371859\\
10	1\\
};
% \addlegendentry{Ours}

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/SHRECISO_volume_change.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.3\linewidth,-0.46\linewidth)},
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.01,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
% title style={at={(0.5,0.195\linewidth)},font=\bfseries},
% title={Rel. volume change},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
4.86979345737382e-11	0.537688442211055\\
4.4774051133345e-10	0.542713567839196\\
2.14281437038721e-09	0.547738693467337\\
3.48268081040715e-09	0.552763819095477\\
6.58822951749016e-09	0.557788944723618\\
9.82154624296072e-09	0.562814070351759\\
1.22125634050008e-08	0.5678391959799\\
1.37832674163008e-08	0.57286432160804\\
1.79140409173328e-08	0.577889447236181\\
2.04375978363203e-08	0.582914572864322\\
2.83674186363214e-08	0.587939698492462\\
4.32019087170943e-08	0.592964824120603\\
4.75921888565267e-08	0.597989949748744\\
6.2123672872616e-08	0.603015075376884\\
7.29435711832593e-08	0.608040201005025\\
7.82668001519937e-08	0.613065326633166\\
1.11577308281596e-07	0.618090452261307\\
1.28451043579503e-07	0.623115577889447\\
1.64072827324446e-07	0.628140703517588\\
2.09486034741246e-07	0.633165829145729\\
2.94960293079072e-07	0.638190954773869\\
3.74145232129308e-07	0.64321608040201\\
4.28288825293777e-07	0.648241206030151\\
4.6723828006634e-07	0.653266331658292\\
5.47805336204021e-07	0.658291457286432\\
7.12683825732086e-07	0.663316582914573\\
7.95457567370761e-07	0.668341708542714\\
9.26030258696642e-07	0.673366834170854\\
1.01890549109029e-06	0.678391959798995\\
1.21242254591536e-06	0.683417085427136\\
1.40087576383507e-06	0.688442211055276\\
1.55665146150952e-06	0.693467336683417\\
1.74960080023823e-06	0.698492462311558\\
2.12525325293811e-06	0.703517587939699\\
2.30635424980363e-06	0.708542713567839\\
2.5517784298934e-06	0.71356783919598\\
2.8860671026365e-06	0.718592964824121\\
3.10798841196558e-06	0.723618090452261\\
3.43266630853378e-06	0.728643216080402\\
3.81208230226804e-06	0.733668341708543\\
4.65103023561397e-06	0.738693467336683\\
5.38328379162678e-06	0.743718592964824\\
6.28700488292111e-06	0.748743718592965\\
7.2686610468331e-06	0.753768844221106\\
8.01446577725073e-06	0.758793969849246\\
9.25693016284868e-06	0.763819095477387\\
1.05992611594274e-05	0.768844221105528\\
1.32180375311819e-05	0.773869346733668\\
1.45043246702059e-05	0.778894472361809\\
1.71461117455252e-05	0.78391959798995\\
1.90942733708788e-05	0.78894472361809\\
2.31129500281035e-05	0.793969849246231\\
2.62598347942067e-05	0.798994974874372\\
3.00016589878105e-05	0.804020100502513\\
3.27163900868399e-05	0.809045226130653\\
3.61014286585082e-05	0.814070351758794\\
4.02951603515334e-05	0.819095477386935\\
4.29953892018275e-05	0.824120603015075\\
4.74115206379189e-05	0.829145728643216\\
5.32305802076749e-05	0.834170854271357\\
5.94366291455373e-05	0.839195979899497\\
6.47060109972841e-05	0.844221105527638\\
7.16434902754415e-05	0.849246231155779\\
8.00194109342733e-05	0.85427135678392\\
9.30185280116902e-05	0.85929648241206\\
0.000109992408728221	0.864321608040201\\
0.000131464500812584	0.869346733668342\\
0.00015121822212727	0.874371859296482\\
0.000172091218039849	0.879396984924623\\
0.00020291623835389	0.884422110552764\\
0.000237347460660953	0.889447236180904\\
0.000275228774655467	0.894472361809045\\
0.00032741084838861	0.899497487437186\\
0.00038586428200249	0.904522613065327\\
0.000460730398829767	0.909547738693467\\
0.000542469735542728	0.914572864321608\\
0.000652735179550668	0.919597989949749\\
0.000783001967343822	0.924623115577889\\
0.000922497341063089	0.92964824120603\\
0.00115119608873826	0.934673366834171\\
0.00138050973602821	0.939698492462312\\
0.00164890574603493	0.944723618090452\\
0.0020683000729238	0.949748743718593\\
0.00260257147304266	0.954773869346734\\
0.00314625230339516	0.959798994974874\\
0.00381768065950716	0.964824120603015\\
0.00472366009742498	0.969849246231156\\
0.00570541479961939	0.974874371859296\\
0.00756657781077941	0.979899497487437\\
0.0113633752554643	0.984924623115578\\
0.0174233146145122	0.989949748743719\\
0.0319073154689642	0.994974874371859\\
0.0959611100681426	1\\
};
% \addlegendentry{Discr. shell \cite{heeren2012time}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
3.80731890459174e-10	0.537688442211055\\
7.48188044852327e-09	0.542713567839196\\
1.83551396304438e-08	0.547738693467337\\
2.31551835483401e-08	0.552763819095477\\
4.28343840397361e-08	0.557788944723618\\
6.9670715419079e-08	0.562814070351759\\
8.47107264334568e-08	0.5678391959799\\
9.17835083491525e-08	0.57286432160804\\
1.2550751726792e-07	0.577889447236181\\
1.4386661018051e-07	0.582914572864322\\
1.83190306035641e-07	0.587939698492462\\
2.17700907967355e-07	0.592964824120603\\
2.77662054237737e-07	0.597989949748744\\
3.12713878347637e-07	0.603015075376884\\
3.6271915160313e-07	0.608040201005025\\
3.94806376036172e-07	0.613065326633166\\
4.49658641876738e-07	0.618090452261307\\
4.83233919545967e-07	0.623115577889447\\
5.46339701035237e-07	0.628140703517588\\
6.57006981708008e-07	0.633165829145729\\
7.85931241864546e-07	0.638190954773869\\
9.16445009213618e-07	0.64321608040201\\
1.02895636366895e-06	0.648241206030151\\
1.28931458709403e-06	0.653266331658292\\
1.45991731947959e-06	0.658291457286432\\
1.68564248559377e-06	0.663316582914573\\
2.04644776058416e-06	0.668341708542714\\
2.34670819265759e-06	0.673366834170854\\
2.59766174970366e-06	0.678391959798995\\
3.03429836190361e-06	0.683417085427136\\
3.34942920909853e-06	0.688442211055276\\
3.84379177198468e-06	0.693467336683417\\
4.27533212565834e-06	0.698492462311558\\
4.81570403954024e-06	0.703517587939699\\
5.50674906385495e-06	0.708542713567839\\
6.19916296118461e-06	0.71356783919598\\
6.78476361803959e-06	0.718592964824121\\
7.28306926500721e-06	0.723618090452261\\
8.32940634065693e-06	0.728643216080402\\
9.20029431616953e-06	0.733668341708543\\
1.02346546881904e-05	0.738693467336683\\
1.11569663183708e-05	0.743718592964824\\
1.22164492344368e-05	0.748743718592965\\
1.40169195281814e-05	0.753768844221106\\
1.59697982238249e-05	0.758793969849246\\
1.75823846553236e-05	0.763819095477387\\
1.99991634208807e-05	0.768844221105528\\
2.17897266265865e-05	0.773869346733668\\
2.4708842972565e-05	0.778894472361809\\
2.68192982879611e-05	0.78391959798995\\
2.98688404614111e-05	0.78894472361809\\
3.43908905779955e-05	0.793969849246231\\
3.79463893014353e-05	0.798994974874372\\
4.34984462227561e-05	0.804020100502513\\
4.73298540968337e-05	0.809045226130653\\
5.33514957981041e-05	0.814070351758794\\
5.9182702977445e-05	0.819095477386935\\
6.38397090066967e-05	0.824120603015075\\
7.08180107542589e-05	0.829145728643216\\
7.67119877282951e-05	0.834170854271357\\
8.24975036155529e-05	0.839195979899497\\
9.26749223273404e-05	0.844221105527638\\
0.000103459456290089	0.849246231155779\\
0.00011608535125518	0.85427135678392\\
0.000131321354424507	0.85929648241206\\
0.000148908561678596	0.864321608040201\\
0.000157889353281426	0.869346733668342\\
0.000171896752819922	0.874371859296482\\
0.000191727656900564	0.879396984924623\\
0.000212785019638506	0.884422110552764\\
0.000244370798792914	0.889447236180904\\
0.00028105890134178	0.894472361809045\\
0.000317961377871878	0.899497487437186\\
0.00036408439806479	0.904522613065327\\
0.000408905633692669	0.909547738693467\\
0.000472448700727046	0.914572864321608\\
0.000551059006156152	0.919597989949749\\
0.000629633118589989	0.924623115577889\\
0.000743773732772013	0.92964824120603\\
0.000866948351557983	0.934673366834171\\
0.00104408047684323	0.939698492462312\\
0.0013295740691146	0.944723618090452\\
0.00169785535971956	0.949748743718593\\
0.00211503505678667	0.954773869346734\\
0.00255531665532827	0.959798994974874\\
0.003141333465007	0.964824120603015\\
0.00428010471464368	0.969849246231156\\
0.00556815391996723	0.974874371859296\\
0.00733450476981323	0.979899497487437\\
0.0108523816964858	0.984924623115578\\
0.0166778948632325	0.989949748743719\\
0.0292589610911476	0.994974874371859\\
0.0832788930061783	1\\
};
% \addlegendentry{Akap \cite{kilian2007geometric}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
1.4880230381209e-10	0.49748743718593\\
2.00228278401937e-10	0.50251256281407\\
4.60965043913575e-10	0.507537688442211\\
1.04100505993188e-09	0.512562814070352\\
1.42883482823208e-09	0.517587939698492\\
1.99975458414769e-09	0.522613065326633\\
2.71327582623826e-09	0.527638190954774\\
2.87132095877496e-09	0.532663316582915\\
3.10793657476438e-09	0.537688442211055\\
3.82523701603077e-09	0.542713567839196\\
5.89145576768146e-09	0.547738693467337\\
7.67054775252518e-09	0.552763819095477\\
1.03323021249935e-08	0.557788944723618\\
1.16727640886438e-08	0.562814070351759\\
1.43805221064497e-08	0.5678391959799\\
1.56623132241407e-08	0.57286432160804\\
1.83043185053577e-08	0.577889447236181\\
2.11809463301904e-08	0.582914572864322\\
2.42241915415775e-08	0.587939698492462\\
3.10480317011752e-08	0.592964824120603\\
3.78557301061733e-08	0.597989949748744\\
5.80118491022574e-08	0.603015075376884\\
8.14639058432931e-08	0.608040201005025\\
9.38109177006652e-08	0.613065326633166\\
1.10670826281023e-07	0.618090452261307\\
1.27069534894275e-07	0.623115577889447\\
1.56273988416444e-07	0.628140703517588\\
1.72490843830531e-07	0.633165829145729\\
2.2348695294383e-07	0.638190954773869\\
2.67943857323871e-07	0.64321608040201\\
3.2017099549364e-07	0.648241206030151\\
3.6330475516877e-07	0.653266331658292\\
4.29548387081979e-07	0.658291457286432\\
5.30583819990937e-07	0.663316582914573\\
5.92537624299894e-07	0.668341708542714\\
6.69799631758394e-07	0.673366834170854\\
7.26038595466605e-07	0.678391959798995\\
8.21907152559476e-07	0.683417085427136\\
9.55421457060623e-07	0.688442211055276\\
1.0712699767268e-06	0.693467336683417\\
1.25746324375342e-06	0.698492462311558\\
1.40855838903775e-06	0.703517587939699\\
1.5394041659178e-06	0.708542713567839\\
1.78057011890331e-06	0.71356783919598\\
1.987301717854e-06	0.718592964824121\\
2.34405877019839e-06	0.723618090452261\\
2.59228733945349e-06	0.728643216080402\\
2.92368319243508e-06	0.733668341708543\\
3.46438503529001e-06	0.738693467336683\\
4.0774560798873e-06	0.743718592964824\\
4.53072212991401e-06	0.748743718592965\\
4.75719897430338e-06	0.753768844221106\\
5.40951587346683e-06	0.758793969849246\\
6.29264806484287e-06	0.763819095477387\\
7.1239598482542e-06	0.768844221105528\\
8.13366749241595e-06	0.773869346733668\\
9.44275748171464e-06	0.778894472361809\\
1.02798548762273e-05	0.78391959798995\\
1.17707080788954e-05	0.78894472361809\\
1.31582860629642e-05	0.793969849246231\\
1.43671152454949e-05	0.798994974874372\\
1.56351657523146e-05	0.804020100502513\\
1.71859343445213e-05	0.809045226130653\\
2.01008302518346e-05	0.814070351758794\\
2.28864204410151e-05	0.819095477386935\\
2.61904772229649e-05	0.824120603015075\\
3.02058960626184e-05	0.829145728643216\\
3.43688251480678e-05	0.834170854271357\\
3.98917612671745e-05	0.839195979899497\\
4.7913811080047e-05	0.844221105527638\\
5.6193732190124e-05	0.849246231155779\\
6.45473397327123e-05	0.85427135678392\\
7.40397666119108e-05	0.85929648241206\\
8.49489012675342e-05	0.864321608040201\\
9.96078334192241e-05	0.869346733668342\\
0.000114034368495108	0.874371859296482\\
0.000128428812054882	0.879396984924623\\
0.000155674603710576	0.884422110552764\\
0.000183836980604646	0.889447236180904\\
0.000212964632766877	0.894472361809045\\
0.000242181751214599	0.899497487437186\\
0.000277966597666435	0.904522613065327\\
0.000331685494308953	0.909547738693467\\
0.000392230808919258	0.914572864321608\\
0.000444178099207271	0.919597989949749\\
0.000535822173103995	0.924623115577889\\
0.000655411864947109	0.92964824120603\\
0.000770956769169384	0.934673366834171\\
0.000928786215367516	0.939698492462312\\
0.00106732298226397	0.944723618090452\\
0.0013524408584269	0.949748743718593\\
0.00185485696305898	0.954773869346734\\
0.00246807174813934	0.959798994974874\\
0.00320020521512143	0.964824120603015\\
0.00432011380712627	0.969849246231156\\
0.00549737096309677	0.974874371859296\\
0.00719276432614002	0.979899497487437\\
0.0104308483257207	0.984924623115578\\
0.0161571157939062	0.989949748743719\\
0.0314242115185848	0.994974874371859\\
0.0855667776986921	1\\
};
% \addlegendentry{Arap \cite{sorkine2007rigid}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
3.67484709329347e-10	0.592964824120603\\
1.04434860759284e-09	0.597989949748744\\
1.47706824549232e-09	0.603015075376884\\
2.32063257499249e-09	0.608040201005025\\
4.25595514386146e-09	0.613065326633166\\
4.67656580127596e-09	0.618090452261307\\
6.79463774133637e-09	0.623115577889447\\
8.06853472923308e-09	0.628140703517588\\
8.74288907937171e-09	0.633165829145729\\
1.01548853770339e-08	0.638190954773869\\
1.33765163390365e-08	0.64321608040201\\
1.3974168044939e-08	0.648241206030151\\
1.48123340260042e-08	0.653266331658292\\
1.71797105430471e-08	0.658291457286432\\
1.92714137980943e-08	0.663316582914573\\
2.22344884726056e-08	0.668341708542714\\
2.68090092347961e-08	0.673366834170854\\
3.26155005225814e-08	0.678391959798995\\
3.52996201158362e-08	0.683417085427136\\
3.81183524744699e-08	0.688442211055276\\
3.89276610945899e-08	0.693467336683417\\
5.39530287113621e-08	0.698492462311558\\
5.90502198249965e-08	0.703517587939699\\
6.32355363627823e-08	0.708542713567839\\
6.81633389731928e-08	0.71356783919598\\
7.49415907108641e-08	0.718592964824121\\
8.11923968058181e-08	0.723618090452261\\
8.39464284752012e-08	0.728643216080402\\
9.28664292132453e-08	0.733668341708543\\
9.91501596381283e-08	0.738693467336683\\
1.14493964531448e-07	0.743718592964824\\
1.31049636475922e-07	0.748743718592965\\
1.42476495934574e-07	0.753768844221106\\
1.51485807453611e-07	0.758793969849246\\
1.66053836903046e-07	0.763819095477387\\
1.82272366977543e-07	0.768844221105528\\
2.01404750654888e-07	0.773869346733668\\
2.23846238434078e-07	0.778894472361809\\
2.54183699865962e-07	0.78391959798995\\
2.72588816851993e-07	0.78894472361809\\
3.12899264720556e-07	0.793969849246231\\
3.3961330903054e-07	0.798994974874372\\
3.55313195310458e-07	0.804020100502513\\
3.91712223102303e-07	0.809045226130653\\
4.35250578245672e-07	0.814070351758794\\
5.11794674196153e-07	0.819095477386935\\
5.34345369285205e-07	0.824120603015075\\
5.72437136803217e-07	0.829145728643216\\
6.71006020080966e-07	0.834170854271357\\
7.14724884609552e-07	0.839195979899497\\
7.82796755416371e-07	0.844221105527638\\
8.4651997367402e-07	0.849246231155779\\
9.90682530677134e-07	0.85427135678392\\
1.06419842271777e-06	0.85929648241206\\
1.14590739386244e-06	0.864321608040201\\
1.2686625332492e-06	0.869346733668342\\
1.44442398042344e-06	0.874371859296482\\
1.56656410998934e-06	0.879396984924623\\
1.74917214046388e-06	0.884422110552764\\
1.97376008959083e-06	0.889447236180904\\
2.19190880201836e-06	0.894472361809045\\
2.40437324894316e-06	0.899497487437186\\
2.69993623547293e-06	0.904522613065327\\
3.16694112667548e-06	0.909547738693467\\
3.53722726131878e-06	0.914572864321608\\
3.86149518805112e-06	0.919597989949749\\
4.67413484894763e-06	0.924623115577889\\
5.19845346502734e-06	0.92964824120603\\
5.83829540667935e-06	0.934673366834171\\
6.85014534118622e-06	0.939698492462312\\
7.95130139596978e-06	0.944723618090452\\
9.36133643758552e-06	0.949748743718593\\
1.12021243028337e-05	0.954773869346734\\
1.25297781283784e-05	0.959798994974874\\
1.51983022553814e-05	0.964824120603015\\
1.82588358437208e-05	0.969849246231156\\
2.11488124417514e-05	0.974874371859296\\
2.53370132812236e-05	0.979899497487437\\
3.06684797712897e-05	0.984924623115578\\
4.03220699949358e-05	0.989949748743719\\
6.44001608351985e-05	0.994974874371859\\
0.000152032953404824	1\\
};
% \addlegendentry{Div-free \cite{eisenberger2019divergence}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
8.37108160567368e-13	0.597989949748744\\
3.15036885467634e-12	0.603015075376884\\
5.79447601012362e-12	0.608040201005025\\
9.61630775009326e-12	0.613065326633166\\
1.72009073651225e-11	0.618090452261307\\
2.89315238433119e-11	0.623115577889447\\
4.23781010283619e-11	0.628140703517588\\
5.43263212193779e-11	0.633165829145729\\
7.6557427064472e-11	0.638190954773869\\
9.88977788551892e-11	0.64321608040201\\
1.27695631846336e-10	0.648241206030151\\
1.52261758756822e-10	0.653266331658292\\
2.19981366456068e-10	0.658291457286432\\
2.48026488236519e-10	0.663316582914573\\
3.0675550988235e-10	0.668341708542714\\
3.41893624522527e-10	0.673366834170854\\
4.01846111941495e-10	0.678391959798995\\
4.81165329802025e-10	0.683417085427136\\
5.13851183825409e-10	0.688442211055276\\
5.49177592290562e-10	0.693467336683417\\
6.10687056479264e-10	0.698492462311558\\
6.77275568961022e-10	0.703517587939699\\
7.71858132964098e-10	0.708542713567839\\
8.47819148219742e-10	0.71356783919598\\
9.17434128666628e-10	0.718592964824121\\
1.06582476178119e-09	0.723618090452261\\
1.29214772215391e-09	0.728643216080402\\
1.41794931352024e-09	0.733668341708543\\
1.4953536187079e-09	0.738693467336683\\
1.67442992804467e-09	0.743718592964824\\
1.90233118146921e-09	0.748743718592965\\
2.05391836871627e-09	0.753768844221106\\
2.22294138652046e-09	0.758793969849246\\
2.31678631834598e-09	0.763819095477387\\
2.88539059312143e-09	0.768844221105528\\
3.20691606603418e-09	0.773869346733668\\
3.42722827895159e-09	0.778894472361809\\
3.66111008176517e-09	0.78391959798995\\
3.9598124779161e-09	0.78894472361809\\
4.51557502501032e-09	0.793969849246231\\
4.92919571826178e-09	0.798994974874372\\
5.41748601534664e-09	0.804020100502513\\
6.2968519287665e-09	0.809045226130653\\
6.74278011203455e-09	0.814070351758794\\
7.71871366822552e-09	0.819095477386935\\
8.34636137980738e-09	0.824120603015075\\
9.62209956156812e-09	0.829145728643216\\
1.1438392899521e-08	0.834170854271357\\
1.23383450123526e-08	0.839195979899497\\
1.32166633193265e-08	0.844221105527638\\
1.53219845699937e-08	0.849246231155779\\
1.72465117742604e-08	0.85427135678392\\
1.98124441297409e-08	0.85929648241206\\
2.14325894809519e-08	0.864321608040201\\
2.34467973925234e-08	0.869346733668342\\
2.89538384379284e-08	0.874371859296482\\
3.41436052764266e-08	0.879396984924623\\
3.85465046548461e-08	0.884422110552764\\
4.25050665775473e-08	0.889447236180904\\
4.79952211307477e-08	0.894472361809045\\
5.50916325892103e-08	0.899497487437186\\
6.12941928324062e-08	0.904522613065327\\
6.80420337850762e-08	0.909547738693467\\
7.58848299753367e-08	0.914572864321608\\
8.25489379074895e-08	0.919597989949749\\
9.21686242882913e-08	0.924623115577889\\
1.0623354951278e-07	0.92964824120603\\
1.31099463729356e-07	0.934673366834171\\
1.54090186832434e-07	0.939698492462312\\
1.76452765732193e-07	0.944723618090452\\
2.03837775103466e-07	0.949748743718593\\
2.49034908250678e-07	0.954773869346734\\
3.02743984548215e-07	0.959798994974874\\
3.70319442222211e-07	0.964824120603015\\
4.87791631531564e-07	0.969849246231156\\
6.04338235010715e-07	0.974874371859296\\
8.41303249288217e-07	0.979899497487437\\
1.24667609124884e-06	0.984924623115578\\
1.99945746892638e-06	0.989949748743719\\
3.52649844481689e-06	0.994974874371859\\
1.2551949654771e-05	1\\
};
% \addlegendentry{Ours}

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/TOSCA_0_chamfer_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.6\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=0.03,
ymin=0,
ymax=1,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
% xtick={0,0.02,0.04},
axis background/.style={fill=white},
title style={at={(0.5,0.2\linewidth)},font=\bfseries},
title={Chamfer distance},
xmajorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
1.42411445267498e-05	0\\
0.000267257273662835	0.0050251256281407\\
0.000351592374499887	0.0100502512562814\\
0.000417632225435227	0.0150753768844221\\
0.000475848588394001	0.0201005025125628\\
0.000528342614416033	0.0251256281407035\\
0.000578326173126698	0.0301507537688442\\
0.000624019536189735	0.0351758793969849\\
0.000669077329803258	0.0402010050251256\\
0.00071234442293644	0.0452261306532663\\
0.000754076114390045	0.050251256281407\\
0.000794561812654138	0.0552763819095477\\
0.000833647151011974	0.0603015075376884\\
0.00087414588779211	0.0653266331658292\\
0.000912514748051763	0.0703517587939698\\
0.000949455657973886	0.0753768844221106\\
0.000985403195954859	0.0804020100502513\\
0.00102130987215787	0.085427135678392\\
0.0010576251661405	0.0904522613065327\\
0.00109349470585585	0.0954773869346734\\
0.00113068812061101	0.100502512562814\\
0.00116711703594774	0.105527638190955\\
0.00120321777649224	0.110552763819095\\
0.00123787333723158	0.115577889447236\\
0.00127272575628012	0.120603015075377\\
0.00130902777891606	0.125628140703518\\
0.00134463259018958	0.130653266331658\\
0.00137926102615893	0.135678391959799\\
0.00141477771103382	0.14070351758794\\
0.00144854187965393	0.14572864321608\\
0.00148280605208129	0.150753768844221\\
0.00151709362398833	0.155778894472362\\
0.00155203649774194	0.160804020100503\\
0.00158637086860836	0.165829145728643\\
0.00161937717348337	0.170854271356784\\
0.00165389163885266	0.175879396984925\\
0.00168681843206286	0.180904522613065\\
0.00172104383818805	0.185929648241206\\
0.00175488472450525	0.190954773869347\\
0.00178777484688908	0.195979899497487\\
0.00182109628804028	0.201005025125628\\
0.00185491936281323	0.206030150753769\\
0.00188878725748509	0.21105527638191\\
0.00192340649664402	0.21608040201005\\
0.00195843889378011	0.221105527638191\\
0.0019922312349081	0.226130653266332\\
0.00202566338703036	0.231155778894472\\
0.00206000660546124	0.236180904522613\\
0.00209573889151216	0.241206030150754\\
0.00213017617352307	0.246231155778894\\
0.0021633489523083	0.251256281407035\\
0.00219844304956496	0.256281407035176\\
0.00223396136425436	0.261306532663317\\
0.00226823147386312	0.266331658291457\\
0.00230295490473509	0.271356783919598\\
0.00233878451399505	0.276381909547739\\
0.00237314216792583	0.281407035175879\\
0.00240946537815034	0.28643216080402\\
0.00244451174512506	0.291457286432161\\
0.00248016952537	0.296482412060302\\
0.00251732883043587	0.301507537688442\\
0.00255307951010764	0.306532663316583\\
0.00258919573388994	0.311557788944724\\
0.00262615201063454	0.316582914572864\\
0.00266301678493619	0.321608040201005\\
0.00270016840659082	0.326633165829146\\
0.00273734983056784	0.331658291457286\\
0.00277423206716776	0.336683417085427\\
0.00281183095648885	0.341708542713568\\
0.00284971087239683	0.346733668341709\\
0.00288716284558177	0.351758793969849\\
0.0029253012035042	0.35678391959799\\
0.00296545447781682	0.361809045226131\\
0.0030056752730161	0.366834170854271\\
0.00304560060612857	0.371859296482412\\
0.00308458227664232	0.376884422110553\\
0.00312496931292117	0.381909547738693\\
0.00316591188311577	0.386934673366834\\
0.003207330359146	0.391959798994975\\
0.0032495129853487	0.396984924623116\\
0.00329316058196127	0.402010050251256\\
0.00333492341451347	0.407035175879397\\
0.00337741733528674	0.412060301507538\\
0.00341949425637722	0.417085427135678\\
0.00346501125022769	0.422110552763819\\
0.00350886234082282	0.42713567839196\\
0.00355439051054418	0.4321608040201\\
0.00360095012001693	0.437185929648241\\
0.00364774558693171	0.442211055276382\\
0.00369317596778274	0.447236180904523\\
0.00374143477529287	0.452261306532663\\
0.00379037694074214	0.457286432160804\\
0.00383830955252051	0.462311557788945\\
0.0038872470613569	0.467336683417085\\
0.00393833173438907	0.472361809045226\\
0.00398998335003853	0.477386934673367\\
0.00404375791549683	0.482412060301508\\
0.00409738114103675	0.487437185929648\\
0.00415234407410026	0.492462311557789\\
0.00420539686456323	0.49748743718593\\
0.00426158821210265	0.50251256281407\\
0.00431822892278433	0.507537688442211\\
0.00437609292566776	0.512562814070352\\
0.00443463213741779	0.517587939698492\\
0.00449260743334889	0.522613065326633\\
0.00455349637195468	0.527638190954774\\
0.00461462372913957	0.532663316582915\\
0.00467574875801802	0.537688442211055\\
0.00473658135160804	0.542713567839196\\
0.00480028567835689	0.547738693467337\\
0.0048647178336978	0.552763819095477\\
0.00492920586839318	0.557788944723618\\
0.00499815726652741	0.562814070351759\\
0.00506791519001126	0.5678391959799\\
0.00513837113976479	0.57286432160804\\
0.00521089462563396	0.577889447236181\\
0.00528356665745378	0.582914572864322\\
0.00535953836515546	0.587939698492462\\
0.00543291354551911	0.592964824120603\\
0.0055103269405663	0.597989949748744\\
0.0055867824703455	0.603015075376884\\
0.00566907553002238	0.608040201005025\\
0.00575292622670531	0.613065326633166\\
0.00583581021055579	0.618090452261307\\
0.00592403020709753	0.623115577889447\\
0.00601078290492296	0.628140703517588\\
0.00610569585114717	0.633165829145729\\
0.00619896873831749	0.638190954773869\\
0.00629264628514647	0.64321608040201\\
0.00638697948306799	0.648241206030151\\
0.00648734858259559	0.653266331658292\\
0.00658835750073195	0.658291457286432\\
0.00669466098770499	0.663316582914573\\
0.00680169789120555	0.668341708542714\\
0.00691333040595055	0.673366834170854\\
0.00702697364613414	0.678391959798995\\
0.00714928796514869	0.683417085427136\\
0.00727045582607388	0.688442211055276\\
0.007393061183393	0.693467336683417\\
0.00751957576721907	0.698492462311558\\
0.0076504060998559	0.703517587939699\\
0.00778794893994927	0.708542713567839\\
0.00793104991316795	0.71356783919598\\
0.00807666592299938	0.718592964824121\\
0.00823221635073423	0.723618090452261\\
0.00838590320199728	0.728643216080402\\
0.00855370238423347	0.733668341708543\\
0.00871964171528816	0.738693467336683\\
0.00888735521584749	0.743718592964824\\
0.00907222367823124	0.748743718592965\\
0.00925656221807003	0.753768844221106\\
0.00946260150521994	0.758793969849246\\
0.00966959819197655	0.763819095477387\\
0.00988791324198246	0.768844221105528\\
0.0101121878251433	0.773869346733668\\
0.0103560304269195	0.778894472361809\\
0.0106087764725089	0.78391959798995\\
0.0108752576634288	0.78894472361809\\
0.0111398529261351	0.793969849246231\\
0.0114355571568012	0.798994974874372\\
0.0117314206436276	0.804020100502513\\
0.0120511669665575	0.809045226130653\\
0.0123930787667632	0.814070351758794\\
0.0127384904772043	0.819095477386935\\
0.0131078669801354	0.824120603015075\\
0.0135044725611806	0.829145728643216\\
0.0139211164787412	0.834170854271357\\
0.0143460873514414	0.839195979899497\\
0.0148046370595694	0.844221105527638\\
0.0152966985478997	0.849246231155779\\
0.015823582187295	0.85427135678392\\
0.0163788441568613	0.85929648241206\\
0.016982501372695	0.864321608040201\\
0.017612112686038	0.869346733668342\\
0.0182458255439997	0.874371859296482\\
0.0189255941659212	0.879396984924623\\
0.0196290295571089	0.884422110552764\\
0.0203788913786411	0.889447236180904\\
0.0211875811219215	0.894472361809045\\
0.0219928976148367	0.899497487437186\\
0.0228314101696014	0.904522613065327\\
0.0237338207662106	0.909547738693467\\
0.0246605817228556	0.914572864321608\\
0.0256182607263327	0.919597989949749\\
0.0266106575727463	0.924623115577889\\
0.0277125537395477	0.92964824120603\\
0.0288050584495068	0.934673366834171\\
0.0299961846321821	0.939698492462312\\
0.0311932656913996	0.944723618090452\\
0.0324440374970436	0.949748743718593\\
0.0338308773934841	0.954773869346734\\
0.0353679656982422	0.959798994974874\\
0.0370595864951611	0.964824120603015\\
0.039028711616993	0.969849246231156\\
0.0414424799382687	0.974874371859296\\
0.0445960238575935	0.979899497487437\\
0.0493037402629852	0.984924623115578\\
0.0545179359614849	0.989949748743719\\
0.0617681704461575	0.994974874371859\\
0.106399908661842	1\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
8.70661460794508e-06	0\\
0.000226583797484636	0.0050251256281407\\
0.000300163665087894	0.0100502512562814\\
0.000357668235665187	0.0150753768844221\\
0.000405953935114667	0.0201005025125628\\
0.000450833875220269	0.0251256281407035\\
0.000492704682983458	0.0301507537688442\\
0.000531701080035418	0.0351758793969849\\
0.000568862771615386	0.0402010050251256\\
0.000604949193075299	0.0452261306532663\\
0.000638289784546942	0.050251256281407\\
0.000670931360218674	0.0552763819095477\\
0.000703969679307193	0.0603015075376884\\
0.000734994595404714	0.0653266331658292\\
0.000764732249081135	0.0703517587939698\\
0.000793048762716353	0.0753768844221106\\
0.000821976165752858	0.0804020100502513\\
0.000849059724714607	0.085427135678392\\
0.00087681709555909	0.0904522613065327\\
0.000903598789591342	0.0954773869346734\\
0.00093002081848681	0.100502512562814\\
0.000957874581217766	0.105527638190955\\
0.000983622507192194	0.110552763819095\\
0.0010098823113367	0.115577889447236\\
0.00103596923872828	0.120603015075377\\
0.00106110738124698	0.125628140703518\\
0.00108597497455776	0.130653266331658\\
0.00111041963100433	0.135678391959799\\
0.00113602995406836	0.14070351758794\\
0.00116187264211476	0.14572864321608\\
0.00118587235920131	0.150753768844221\\
0.0012099533341825	0.155778894472362\\
0.00123466446530074	0.160804020100503\\
0.00126017211005092	0.165829145728643\\
0.00128341210074723	0.170854271356784\\
0.00130922510288656	0.175879396984925\\
0.00133342703338712	0.180904522613065\\
0.0013580834493041	0.185929648241206\\
0.00138245581183583	0.190954773869347\\
0.00140801991801709	0.195979899497487\\
0.00143321917857975	0.201005025125628\\
0.00145731179509312	0.206030150753769\\
0.00148251664359123	0.21105527638191\\
0.0015073714312166	0.21608040201005\\
0.00153229897841811	0.221105527638191\\
0.0015565394423902	0.226130653266332\\
0.00158124638255686	0.231155778894472\\
0.00160630268510431	0.236180904522613\\
0.00163092452567071	0.241206030150754\\
0.00165632320567966	0.246231155778894\\
0.00168199185281992	0.251256281407035\\
0.00170671474188566	0.256281407035176\\
0.00173114123754203	0.261306532663317\\
0.00175645516719669	0.266331658291457\\
0.00178181601222605	0.271356783919598\\
0.00180789106525481	0.276381909547739\\
0.0018330953316763	0.281407035175879\\
0.00185907096602023	0.28643216080402\\
0.00188422633800656	0.291457286432161\\
0.00190949905663729	0.296482412060302\\
0.00193530041724443	0.301507537688442\\
0.00196147593669593	0.306532663316583\\
0.00198660837486386	0.311557788944724\\
0.00201268447563052	0.316582914572864\\
0.00203895289450884	0.321608040201005\\
0.00206420989707112	0.326633165829146\\
0.00209094304591417	0.331658291457286\\
0.0021164701320231	0.336683417085427\\
0.00214413180947304	0.341708542713568\\
0.00217124656774104	0.346733668341709\\
0.00219803885556757	0.351758793969849\\
0.00222465419210494	0.35678391959799\\
0.00225258222781122	0.361809045226131\\
0.00227903225459158	0.366834170854271\\
0.00230642245151103	0.371859296482412\\
0.00233554095029831	0.376884422110553\\
0.00236358656547964	0.381909547738693\\
0.00239182682707906	0.386934673366834\\
0.00242029642686248	0.391959798994975\\
0.00244962377473712	0.396984924623116\\
0.0024798505473882	0.402010050251256\\
0.00250873598270118	0.407035175879397\\
0.00253897323273122	0.412060301507538\\
0.00256999465636909	0.417085427135678\\
0.00259948871098459	0.422110552763819\\
0.00262865028344095	0.42713567839196\\
0.00265896855853498	0.4321608040201\\
0.00268975179642439	0.437185929648241\\
0.00272098276764154	0.442211055276382\\
0.00275269686244428	0.447236180904523\\
0.00278434855863452	0.452261306532663\\
0.00281591829843819	0.457286432160804\\
0.00284848478622735	0.462311557788945\\
0.00288152531720698	0.467336683417085\\
0.00291494186967611	0.472361809045226\\
0.00294782523997128	0.477386934673367\\
0.00298224948346615	0.482412060301508\\
0.00301632122136652	0.487437185929648\\
0.0030517817940563	0.492462311557789\\
0.00308675016276538	0.49748743718593\\
0.00312302028760314	0.50251256281407\\
0.00315859261900187	0.507537688442211\\
0.00319479173049331	0.512562814070352\\
0.003231190610677	0.517587939698492\\
0.00326887518167496	0.522613065326633\\
0.00330805685371161	0.527638190954774\\
0.00334742083214223	0.532663316582915\\
0.00338798202574253	0.537688442211055\\
0.00342751736752689	0.542713567839196\\
0.00346828438341618	0.547738693467337\\
0.00350893032737076	0.552763819095477\\
0.00355107081122696	0.557788944723618\\
0.00359491445124149	0.562814070351759\\
0.00363885494880378	0.5678391959799\\
0.00368242128752172	0.57286432160804\\
0.00372792733833194	0.577889447236181\\
0.00377427088096738	0.582914572864322\\
0.00382181815803051	0.587939698492462\\
0.00386820617131889	0.592964824120603\\
0.00391565635800362	0.597989949748744\\
0.0039645517244935	0.603015075376884\\
0.00401263544335961	0.608040201005025\\
0.0040637687779963	0.613065326633166\\
0.00411350885406137	0.618090452261307\\
0.00416786456480622	0.623115577889447\\
0.00422096997499466	0.628140703517588\\
0.00427551288157701	0.633165829145729\\
0.00433140574023128	0.638190954773869\\
0.00438700243830681	0.64321608040201\\
0.00444512022659183	0.648241206030151\\
0.00450310483574867	0.653266331658292\\
0.00456330925226212	0.658291457286432\\
0.00462692603468895	0.663316582914573\\
0.00469001196324825	0.668341708542714\\
0.00475461734458804	0.673366834170854\\
0.00482404418289661	0.678391959798995\\
0.00489220581948757	0.683417085427136\\
0.00496265338733792	0.688442211055276\\
0.00503255752846599	0.693467336683417\\
0.00510528078302741	0.698492462311558\\
0.00517766876146197	0.703517587939699\\
0.00525446562096477	0.708542713567839\\
0.00533099006861448	0.71356783919598\\
0.00541143212467432	0.718592964824121\\
0.00549416383728385	0.723618090452261\\
0.00557740777730942	0.728643216080402\\
0.00566292786970735	0.733668341708543\\
0.00575209641829133	0.738693467336683\\
0.00584323517978191	0.743718592964824\\
0.00593534344807267	0.748743718592965\\
0.00603667041286826	0.753768844221106\\
0.00613617664203048	0.758793969849246\\
0.00623758370056748	0.763819095477387\\
0.00634890608489513	0.768844221105528\\
0.00645694695413113	0.773869346733668\\
0.00657401001080871	0.778894472361809\\
0.00669358158484101	0.78391959798995\\
0.00681536644697189	0.78894472361809\\
0.00694065494462848	0.793969849246231\\
0.00706968735903502	0.798994974874372\\
0.00720880320295691	0.804020100502513\\
0.00735540548339486	0.809045226130653\\
0.00750308576971292	0.814070351758794\\
0.0076646413654089	0.819095477386935\\
0.00783425290137529	0.824120603015075\\
0.00800695922225714	0.829145728643216\\
0.00818781647831202	0.834170854271357\\
0.00837501883506775	0.839195979899497\\
0.0085793761536479	0.844221105527638\\
0.00879040732979774	0.849246231155779\\
0.0090210298076272	0.85427135678392\\
0.00926193594932556	0.85929648241206\\
0.00951797235757113	0.864321608040201\\
0.00978515949100256	0.869346733668342\\
0.0100741544738412	0.874371859296482\\
0.0103744808584452	0.879396984924623\\
0.0106872590258718	0.884422110552764\\
0.011025664396584	0.889447236180904\\
0.0113867577165365	0.894472361809045\\
0.0117724938318133	0.899497487437186\\
0.0121979797258973	0.904522613065327\\
0.0126541657373309	0.909547738693467\\
0.0131454318761826	0.914572864321608\\
0.0136639857664704	0.919597989949749\\
0.0142238512635231	0.924623115577889\\
0.0148686161264777	0.92964824120603\\
0.0155471479520202	0.934673366834171\\
0.0163015630096197	0.939698492462312\\
0.0171253886073828	0.944723618090452\\
0.01796805113554	0.949748743718593\\
0.0189523566514254	0.954773869346734\\
0.0200766064226627	0.959798994974874\\
0.021306362003088	0.964824120603015\\
0.0226393025368452	0.969849246231156\\
0.0242073070257902	0.974874371859296\\
0.0261255875229836	0.979899497487437\\
0.0286601204425097	0.984924623115578\\
0.0323137044906616	0.989949748743719\\
0.038633719086647	0.994974874371859\\
0.111825346946716	1\\
};

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/TOSCA_0_conf_dist.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=0,
xmax=3,
ymin=0,
ymax=1,
y label style={font=\bfseries},
ylabel={TOSCA},
axis background/.style={fill=white},
title style={at={(0.5,0.2\linewidth)},font=\bfseries},
title={Conformal distortion},
xmajorgrids,
ymajorgrids,
legend style={at={(0.25\linewidth,0.144\linewidth)}, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.9073486328125e-06	0.0050251256281407\\
5.7220458984375e-06	0.0100502512562814\\
2.09808349609375e-05	0.0150753768844221\\
6.38961791992188e-05	0.0201005025125628\\
0.00012969970703125	0.0251256281407035\\
0.000213623046875	0.0301507537688442\\
0.000311851501464844	0.0351758793969849\\
0.000421524047851562	0.0402010050251256\\
0.000542640686035156	0.0452261306532663\\
0.000672340393066406	0.050251256281407\\
0.000811576843261719	0.0552763819095477\\
0.000960350036621094	0.0603015075376884\\
0.00111770629882812	0.0653266331658292\\
0.00128173828125	0.0703517587939698\\
0.00145435333251953	0.0753768844221106\\
0.00163364410400391	0.0804020100502513\\
0.00181961059570312	0.085427135678392\\
0.00201320648193359	0.0904522613065327\\
0.00221443176269531	0.0954773869346734\\
0.00242233276367188	0.100502512562814\\
0.0026397705078125	0.105527638190955\\
0.00286102294921875	0.110552763819095\\
0.00308990478515625	0.115577889447236\\
0.003326416015625	0.120603015075377\\
0.003570556640625	0.125628140703518\\
0.00382041931152344	0.130653266331658\\
0.00407886505126953	0.135678391959799\\
0.00434494018554688	0.14070351758794\\
0.00461769104003906	0.14572864321608\\
0.00489711761474609	0.150753768844221\\
0.00518417358398438	0.155778894472362\\
0.0054779052734375	0.160804020100503\\
0.00577926635742188	0.165829145728643\\
0.0060882568359375	0.170854271356784\\
0.00640296936035156	0.175879396984925\\
0.00672626495361328	0.180904522613065\\
0.00705718994140625	0.185929648241206\\
0.00739669799804688	0.190954773869347\\
0.00774288177490234	0.195979899497487\\
0.00809478759765625	0.201005025125628\\
0.00845527648925781	0.206030150753769\\
0.00882244110107422	0.21105527638191\\
0.00920009613037109	0.21608040201005\\
0.00958633422851562	0.221105527638191\\
0.009979248046875	0.226130653266332\\
0.0103816986083984	0.231155778894472\\
0.0107917785644531	0.236180904522613\\
0.0112133026123047	0.241206030150754\\
0.0116462707519531	0.246231155778894\\
0.0120849609375	0.251256281407035\\
0.0125350952148438	0.256281407035176\\
0.0129919052124023	0.261306532663317\\
0.0134592056274414	0.266331658291457\\
0.0139341354370117	0.271356783919598\\
0.0144214630126953	0.276381909547739\\
0.0149192810058594	0.281407035175879\\
0.0154266357421875	0.28643216080402\\
0.0159482955932617	0.291457286432161\\
0.0164775848388672	0.296482412060302\\
0.0170173645019531	0.301507537688442\\
0.0175714492797852	0.306532663316583\\
0.0181350708007812	0.311557788944724\\
0.0187110900878906	0.316582914572864\\
0.0193004608154297	0.321608040201005\\
0.0199050903320312	0.326633165829146\\
0.0205192565917969	0.331658291457286\\
0.0211477279663086	0.336683417085427\\
0.0217857360839844	0.341708542713568\\
0.0224380493164062	0.346733668341709\\
0.0231094360351562	0.351758793969849\\
0.0237922668457031	0.35678391959799\\
0.0244884490966797	0.361809045226131\\
0.0251998901367188	0.366834170854271\\
0.0259237289428711	0.371859296482412\\
0.0266609191894531	0.376884422110553\\
0.0274152755737305	0.381909547738693\\
0.0281896591186523	0.386934673366834\\
0.0289802551269531	0.391959798994975\\
0.029789924621582	0.396984924623116\\
0.0306129455566406	0.402010050251256\\
0.0314569473266602	0.407035175879397\\
0.0323219299316406	0.412060301507538\\
0.0331993103027344	0.417085427135678\\
0.0340938568115234	0.422110552763819\\
0.035003662109375	0.42713567839196\\
0.0359306335449219	0.4321608040201\\
0.0368833541870117	0.437185929648241\\
0.0378608703613281	0.442211055276382\\
0.0388545989990234	0.447236180904523\\
0.0398750305175781	0.452261306532663\\
0.0409126281738281	0.457286432160804\\
0.0419778823852539	0.462311557788945\\
0.0430660247802734	0.467336683417085\\
0.0441827774047852	0.472361809045226\\
0.0453176498413086	0.477386934673367\\
0.0464773178100586	0.482412060301508\\
0.04766845703125	0.487437185929648\\
0.048884391784668	0.492462311557789\\
0.0501270294189453	0.49748743718593\\
0.0513992309570312	0.50251256281407\\
0.052703857421875	0.507537688442211\\
0.0540361404418945	0.512562814070352\\
0.0553932189941406	0.517587939698492\\
0.0567874908447266	0.522613065326633\\
0.0582046508789062	0.527638190954774\\
0.0596733093261719	0.532663316582915\\
0.0611734390258789	0.537688442211055\\
0.0626983642578125	0.542713567839196\\
0.06427001953125	0.547738693467337\\
0.0658855438232422	0.552763819095477\\
0.067535400390625	0.557788944723618\\
0.0692234039306641	0.562814070351759\\
0.0709505081176758	0.5678391959799\\
0.0727214813232422	0.57286432160804\\
0.0745334625244141	0.577889447236181\\
0.0763969421386719	0.582914572864322\\
0.0782976150512695	0.587939698492462\\
0.0802536010742188	0.592964824120603\\
0.0822725296020508	0.597989949748744\\
0.0843410491943359	0.603015075376884\\
0.0864429473876953	0.608040201005025\\
0.0886201858520508	0.613065326633166\\
0.0908527374267578	0.618090452261307\\
0.0931558609008789	0.623115577889447\\
0.095515251159668	0.628140703517588\\
0.0979490280151367	0.633165829145729\\
0.100435256958008	0.638190954773869\\
0.102972030639648	0.64321608040201\\
0.105613708496094	0.648241206030151\\
0.108317375183105	0.653266331658292\\
0.111108779907227	0.658291457286432\\
0.113983154296875	0.663316582914573\\
0.116949081420898	0.668341708542714\\
0.120014190673828	0.673366834170854\\
0.123170852661133	0.678391959798995\\
0.126436233520508	0.683417085427136\\
0.129779815673828	0.688442211055276\\
0.133270263671875	0.693467336683417\\
0.136863708496094	0.698492462311558\\
0.140600204467773	0.703517587939699\\
0.14447021484375	0.708542713567839\\
0.148504257202148	0.71356783919598\\
0.152710914611816	0.718592964824121\\
0.157133102416992	0.723618090452261\\
0.161788940429688	0.728643216080402\\
0.166715621948242	0.733668341708543\\
0.171960830688477	0.738693467336683\\
0.177647590637207	0.743718592964824\\
0.183778762817383	0.748743718592965\\
0.190425872802734	0.753768844221106\\
0.197531700134277	0.758793969849246\\
0.205131530761719	0.763819095477387\\
0.213286399841309	0.768844221105528\\
0.22205924987793	0.773869346733668\\
0.231401443481445	0.778894472361809\\
0.241488456726074	0.78391959798995\\
0.252203941345215	0.78894472361809\\
0.26368522644043	0.793969849246231\\
0.27604866027832	0.798994974874372\\
0.289368629455566	0.804020100502513\\
0.30367374420166	0.809045226130653\\
0.318946838378906	0.814070351758794\\
0.335502624511719	0.819095477386935\\
0.353367805480957	0.824120603015075\\
0.37254524230957	0.829145728643216\\
0.393349647521973	0.834170854271357\\
0.415920257568359	0.839195979899497\\
0.440353393554688	0.844221105527638\\
0.467086791992188	0.849246231155779\\
0.496236801147461	0.85427135678392\\
0.527759552001953	0.85929648241206\\
0.562387466430664	0.864321608040201\\
0.600584983825684	0.869346733668342\\
0.642663955688477	0.874371859296482\\
0.688737869262695	0.879396984924623\\
0.739690780639648	0.884422110552764\\
0.796121597290039	0.889447236180904\\
0.859594345092773	0.894472361809045\\
0.930692672729492	0.899497487437186\\
1.01115608215332	0.904522613065327\\
1.10198211669922	0.909547738693467\\
1.20524215698242	0.914572864321608\\
1.32360649108887	0.919597989949749\\
1.46021842956543	0.924623115577889\\
1.61898803710938	0.92964824120603\\
1.80595016479492	0.934673366834171\\
2.03002309799194	0.939698492462312\\
2.29777956008911	0.944723618090452\\
2.63045215606689	0.949748743718593\\
3.05327177047729	0.954773869346734\\
3.58890581130981	0.959798994974874\\
4.30321407318115	0.964824120603015\\
5.28927135467529	0.969849246231156\\
6.73984146118164	0.974874371859296\\
9.00045490264893	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
\addlegendentry{D. shell \cite{heeren2012time}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
1.9073486328125e-06	0.0050251256281407\\
5.7220458984375e-06	0.0100502512562814\\
1.9073486328125e-05	0.0150753768844221\\
4.86373901367188e-05	0.0201005025125628\\
9.34600830078125e-05	0.0251256281407035\\
0.000146865844726562	0.0301507537688442\\
0.00020599365234375	0.0351758793969849\\
0.000272750854492188	0.0402010050251256\\
0.000344276428222656	0.0452261306532663\\
0.000421524047851562	0.050251256281407\\
0.0005035400390625	0.0552763819095477\\
0.000589370727539062	0.0603015075376884\\
0.00067901611328125	0.0653266331658292\\
0.000774383544921875	0.0703517587939698\\
0.000873565673828125	0.0753768844221106\\
0.000978469848632812	0.0804020100502513\\
0.00108528137207031	0.085427135678392\\
0.00119781494140625	0.0904522613065327\\
0.00131416320800781	0.0954773869346734\\
0.00143527984619141	0.100502512562814\\
0.00156021118164062	0.105527638190955\\
0.00168895721435547	0.110552763819095\\
0.00182342529296875	0.115577889447236\\
0.00196075439453125	0.120603015075377\\
0.00210285186767578	0.125628140703518\\
0.00225067138671875	0.130653266331658\\
0.00240135192871094	0.135678391959799\\
0.00255584716796875	0.14070351758794\\
0.00271511077880859	0.14572864321608\\
0.00287818908691406	0.150753768844221\\
0.00304698944091797	0.155778894472362\\
0.0032196044921875	0.160804020100503\\
0.00339603424072266	0.165829145728643\\
0.00357818603515625	0.170854271356784\\
0.00376605987548828	0.175879396984925\\
0.00395870208740234	0.180904522613065\\
0.00415611267089844	0.185929648241206\\
0.00435829162597656	0.190954773869347\\
0.00456523895263672	0.195979899497487\\
0.00477790832519531	0.201005025125628\\
0.00499534606933594	0.206030150753769\\
0.005218505859375	0.21105527638191\\
0.00544643402099609	0.21608040201005\\
0.00568199157714844	0.221105527638191\\
0.00592231750488281	0.226130653266332\\
0.00616836547851562	0.231155778894472\\
0.00642013549804688	0.236180904522613\\
0.00667858123779297	0.241206030150754\\
0.00694465637207031	0.246231155778894\\
0.00721931457519531	0.251256281407035\\
0.00749874114990234	0.256281407035176\\
0.00778579711914062	0.261306532663317\\
0.00808048248291016	0.266331658291457\\
0.00838279724121094	0.271356783919598\\
0.00869178771972656	0.276381909547739\\
0.00900745391845703	0.281407035175879\\
0.00933265686035156	0.28643216080402\\
0.00966930389404297	0.291457286432161\\
0.0100135803222656	0.296482412060302\\
0.0103664398193359	0.301507537688442\\
0.0107269287109375	0.306532663316583\\
0.0110969543457031	0.311557788944724\\
0.0114765167236328	0.316582914572864\\
0.0118656158447266	0.321608040201005\\
0.0122642517089844	0.326633165829146\\
0.0126733779907227	0.331658291457286\\
0.013092041015625	0.336683417085427\\
0.0135221481323242	0.341708542713568\\
0.0139636993408203	0.346733668341709\\
0.0144195556640625	0.351758793969849\\
0.0148839950561523	0.35678391959799\\
0.0153598785400391	0.361809045226131\\
0.0158500671386719	0.366834170854271\\
0.016352653503418	0.371859296482412\\
0.0168676376342773	0.376884422110553\\
0.01739501953125	0.381909547738693\\
0.0179347991943359	0.386934673366834\\
0.0184907913208008	0.391959798994975\\
0.0190620422363281	0.396984924623116\\
0.019648551940918	0.402010050251256\\
0.0202512741088867	0.407035175879397\\
0.0208683013916016	0.412060301507538\\
0.0215015411376953	0.417085427135678\\
0.022150993347168	0.422110552763819\\
0.0228195190429688	0.42713567839196\\
0.0235061645507812	0.4321608040201\\
0.0242071151733398	0.437185929648241\\
0.0249261856079102	0.442211055276382\\
0.0256671905517578	0.447236180904523\\
0.0264244079589844	0.452261306532663\\
0.0272026062011719	0.457286432160804\\
0.0279998779296875	0.462311557788945\\
0.0288257598876953	0.467336683417085\\
0.029667854309082	0.472361809045226\\
0.0305404663085938	0.477386934673367\\
0.0314311981201172	0.482412060301508\\
0.0323476791381836	0.487437185929648\\
0.033289909362793	0.492462311557789\\
0.0342597961425781	0.49748743718593\\
0.0352516174316406	0.50251256281407\\
0.0362777709960938	0.507537688442211\\
0.0373296737670898	0.512562814070352\\
0.0384082794189453	0.517587939698492\\
0.0395193099975586	0.522613065326633\\
0.0406579971313477	0.527638190954774\\
0.0418357849121094	0.532663316582915\\
0.0430488586425781	0.537688442211055\\
0.0442943572998047	0.542713567839196\\
0.0455713272094727	0.547738693467337\\
0.0468978881835938	0.552763819095477\\
0.0482501983642578	0.557788944723618\\
0.0496435165405273	0.562814070351759\\
0.0510787963867188	0.5678391959799\\
0.0525550842285156	0.57286432160804\\
0.0540924072265625	0.577889447236181\\
0.0556707382202148	0.582914572864322\\
0.0572834014892578	0.587939698492462\\
0.0589532852172852	0.592964824120603\\
0.0606889724731445	0.597989949748744\\
0.0624713897705078	0.603015075376884\\
0.0643081665039062	0.608040201005025\\
0.0662031173706055	0.613065326633166\\
0.0681581497192383	0.618090452261307\\
0.0701694488525391	0.623115577889447\\
0.0722312927246094	0.628140703517588\\
0.0743646621704102	0.633165829145729\\
0.076568603515625	0.638190954773869\\
0.0788421630859375	0.64321608040201\\
0.0811805725097656	0.648241206030151\\
0.0836048126220703	0.653266331658292\\
0.0860939025878906	0.658291457286432\\
0.0886650085449219	0.663316582914573\\
0.0913209915161133	0.668341708542714\\
0.0940637588500977	0.673366834170854\\
0.096893310546875	0.678391959798995\\
0.0998039245605469	0.683417085427136\\
0.102824211120605	0.688442211055276\\
0.10590934753418	0.693467336683417\\
0.109107971191406	0.698492462311558\\
0.112421035766602	0.703517587939699\\
0.115851402282715	0.708542713567839\\
0.119397163391113	0.71356783919598\\
0.123071670532227	0.718592964824121\\
0.126890182495117	0.723618090452261\\
0.130827903747559	0.728643216080402\\
0.134921073913574	0.733668341708543\\
0.139167785644531	0.738693467336683\\
0.143603324890137	0.743718592964824\\
0.148226737976074	0.748743718592965\\
0.15306282043457	0.753768844221106\\
0.158148765563965	0.758793969849246\\
0.163539886474609	0.763819095477387\\
0.169333457946777	0.768844221105528\\
0.175610542297363	0.773869346733668\\
0.182502746582031	0.778894472361809\\
0.189914703369141	0.78391959798995\\
0.197883605957031	0.78894472361809\\
0.206449508666992	0.793969849246231\\
0.215705871582031	0.798994974874372\\
0.225589752197266	0.804020100502513\\
0.236173629760742	0.809045226130653\\
0.247573852539062	0.814070351758794\\
0.259721755981445	0.819095477386935\\
0.27272891998291	0.824120603015075\\
0.286749839782715	0.829145728643216\\
0.301939010620117	0.834170854271357\\
0.318328857421875	0.839195979899497\\
0.335941314697266	0.844221105527638\\
0.354914665222168	0.849246231155779\\
0.375256538391113	0.85427135678392\\
0.397380828857422	0.85929648241206\\
0.421343803405762	0.864321608040201\\
0.4473876953125	0.869346733668342\\
0.475996017456055	0.874371859296482\\
0.507149696350098	0.879396984924623\\
0.541097640991211	0.884422110552764\\
0.578731536865234	0.889447236180904\\
0.61998462677002	0.894472361809045\\
0.665628433227539	0.899497487437186\\
0.716183662414551	0.904522613065327\\
0.77263069152832	0.909547738693467\\
0.836307525634766	0.914572864321608\\
0.908714294433594	0.919597989949749\\
0.99152660369873	0.924623115577889\\
1.08684921264648	0.92964824120603\\
1.19813346862793	0.934673366834171\\
1.32873916625977	0.939698492462312\\
1.48447322845459	0.944723618090452\\
1.67503547668457	0.949748743718593\\
1.90935897827148	0.954773869346734\\
2.20376396179199	0.959798994974874\\
2.59393405914307	0.964824120603015\\
3.13863611221313	0.969849246231156\\
3.93016862869263	0.974874371859296\\
5.18557167053223	0.979899497487437\\
7.49285984039307	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
\addlegendentry{Akap \cite{kilian2007geometric}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
5.7220458984375e-06	0.0050251256281407\\
5.340576171875e-05	0.0100502512562814\\
0.000173568725585938	0.0150753768844221\\
0.000332832336425781	0.0201005025125628\\
0.000515937805175781	0.0251256281407035\\
0.000719070434570312	0.0301507537688442\\
0.00093841552734375	0.0351758793969849\\
0.00116920471191406	0.0402010050251256\\
0.00141334533691406	0.0452261306532663\\
0.00166797637939453	0.050251256281407\\
0.00193119049072266	0.0552763819095477\\
0.00220489501953125	0.0603015075376884\\
0.0024871826171875	0.0653266331658292\\
0.002777099609375	0.0703517587939698\\
0.00307655334472656	0.0753768844221106\\
0.00338363647460938	0.0804020100502513\\
0.00370025634765625	0.085427135678392\\
0.00402355194091797	0.0904522613065327\\
0.00435638427734375	0.0954773869346734\\
0.00469875335693359	0.100502512562814\\
0.00504684448242188	0.105527638190955\\
0.00540542602539062	0.110552763819095\\
0.00576972961425781	0.115577889447236\\
0.00614356994628906	0.120603015075377\\
0.00652694702148438	0.125628140703518\\
0.00691986083984375	0.130653266331658\\
0.00731945037841797	0.135678391959799\\
0.00772666931152344	0.14070351758794\\
0.00814437866210938	0.14572864321608\\
0.00856781005859375	0.150753768844221\\
0.00899887084960938	0.155778894472362\\
0.00944423675537109	0.160804020100503\\
0.00989627838134766	0.165829145728643\\
0.0103559494018555	0.170854271356784\\
0.0108232498168945	0.175879396984925\\
0.0113029479980469	0.180904522613065\\
0.0117921829223633	0.185929648241206\\
0.0122871398925781	0.190954773869347\\
0.0127954483032227	0.195979899497487\\
0.0133113861083984	0.201005025125628\\
0.0138378143310547	0.206030150753769\\
0.0143756866455078	0.21105527638191\\
0.014923095703125	0.21608040201005\\
0.0154809951782227	0.221105527638191\\
0.0160484313964844	0.226130653266332\\
0.016627311706543	0.231155778894472\\
0.0172147750854492	0.236180904522613\\
0.0178155899047852	0.241206030150754\\
0.0184268951416016	0.246231155778894\\
0.0190515518188477	0.251256281407035\\
0.0196866989135742	0.256281407035176\\
0.0203332901000977	0.261306532663317\\
0.0209922790527344	0.266331658291457\\
0.0216636657714844	0.271356783919598\\
0.0223484039306641	0.276381909547739\\
0.0230445861816406	0.281407035175879\\
0.0237550735473633	0.28643216080402\\
0.0244770050048828	0.291457286432161\\
0.0252161026000977	0.296482412060302\\
0.0259675979614258	0.301507537688442\\
0.0267276763916016	0.306532663316583\\
0.0275077819824219	0.311557788944724\\
0.0282993316650391	0.316582914572864\\
0.0291080474853516	0.321608040201005\\
0.0299320220947266	0.326633165829146\\
0.0307722091674805	0.331658291457286\\
0.0316295623779297	0.336683417085427\\
0.032505989074707	0.341708542713568\\
0.0333957672119141	0.346733668341709\\
0.0342998504638672	0.351758793969849\\
0.0352210998535156	0.35678391959799\\
0.0361576080322266	0.361809045226131\\
0.0371170043945312	0.366834170854271\\
0.0380954742431641	0.371859296482412\\
0.0390892028808594	0.376884422110553\\
0.0400991439819336	0.381909547738693\\
0.041132926940918	0.386934673366834\\
0.0421848297119141	0.391959798994975\\
0.0432548522949219	0.396984924623116\\
0.0443534851074219	0.402010050251256\\
0.04547119140625	0.407035175879397\\
0.0466108322143555	0.412060301507538\\
0.0477724075317383	0.417085427135678\\
0.0489559173583984	0.422110552763819\\
0.0501632690429688	0.42713567839196\\
0.0513982772827148	0.4321608040201\\
0.0526580810546875	0.437185929648241\\
0.0539417266845703	0.442211055276382\\
0.0552520751953125	0.447236180904523\\
0.0565872192382812	0.452261306532663\\
0.0579547882080078	0.457286432160804\\
0.0593509674072266	0.462311557788945\\
0.0607681274414062	0.467336683417085\\
0.0622215270996094	0.472361809045226\\
0.0637102127075195	0.477386934673367\\
0.0652265548706055	0.482412060301508\\
0.0667715072631836	0.487437185929648\\
0.0683555603027344	0.492462311557789\\
0.069972038269043	0.49748743718593\\
0.0716218948364258	0.50251256281407\\
0.0733060836791992	0.507537688442211\\
0.0750398635864258	0.512562814070352\\
0.0768032073974609	0.517587939698492\\
0.0786151885986328	0.522613065326633\\
0.0804691314697266	0.527638190954774\\
0.0823659896850586	0.532663316582915\\
0.0843048095703125	0.537688442211055\\
0.0862827301025391	0.542713567839196\\
0.0883140563964844	0.547738693467337\\
0.0903921127319336	0.552763819095477\\
0.0925102233886719	0.557788944723618\\
0.094691276550293	0.562814070351759\\
0.0969257354736328	0.5678391959799\\
0.0992183685302734	0.57286432160804\\
0.101560592651367	0.577889447236181\\
0.10396671295166	0.582914572864322\\
0.106430053710938	0.587939698492462\\
0.108955383300781	0.592964824120603\\
0.111557006835938	0.597989949748744\\
0.114215850830078	0.603015075376884\\
0.116968154907227	0.608040201005025\\
0.119780540466309	0.613065326633166\\
0.122685432434082	0.618090452261307\\
0.125672340393066	0.623115577889447\\
0.128740310668945	0.628140703517588\\
0.131904602050781	0.633165829145729\\
0.135176658630371	0.638190954773869\\
0.138565063476562	0.64321608040201\\
0.142032623291016	0.648241206030151\\
0.145635604858398	0.653266331658292\\
0.149381637573242	0.658291457286432\\
0.153255462646484	0.663316582914573\\
0.157282829284668	0.668341708542714\\
0.161493301391602	0.673366834170854\\
0.165871620178223	0.678391959798995\\
0.170456886291504	0.683417085427136\\
0.175271987915039	0.688442211055276\\
0.18035888671875	0.693467336683417\\
0.185680389404297	0.698492462311558\\
0.19126033782959	0.703517587939699\\
0.197157859802246	0.708542713567839\\
0.20332145690918	0.71356783919598\\
0.209823608398438	0.718592964824121\\
0.216642379760742	0.723618090452261\\
0.223880767822266	0.728643216080402\\
0.231513977050781	0.733668341708543\\
0.239508628845215	0.738693467336683\\
0.247982025146484	0.743718592964824\\
0.256952285766602	0.748743718592965\\
0.266420364379883	0.753768844221106\\
0.276435852050781	0.758793969849246\\
0.287032127380371	0.763819095477387\\
0.298239707946777	0.768844221105528\\
0.310157775878906	0.773869346733668\\
0.322908401489258	0.778894472361809\\
0.336477279663086	0.78391959798995\\
0.350910186767578	0.78894472361809\\
0.366273880004883	0.793969849246231\\
0.382625579833984	0.798994974874372\\
0.40015983581543	0.804020100502513\\
0.418927192687988	0.809045226130653\\
0.439044952392578	0.814070351758794\\
0.460598945617676	0.819095477386935\\
0.483688354492188	0.824120603015075\\
0.508563995361328	0.829145728643216\\
0.535243988037109	0.834170854271357\\
0.564220428466797	0.839195979899497\\
0.595513343811035	0.844221105527638\\
0.629413604736328	0.849246231155779\\
0.666181564331055	0.85427135678392\\
0.706088066101074	0.85929648241206\\
0.749625205993652	0.864321608040201\\
0.797157287597656	0.869346733668342\\
0.849499702453613	0.874371859296482\\
0.906713485717773	0.879396984924623\\
0.969995498657227	0.884422110552764\\
1.03995704650879	0.889447236180904\\
1.11734485626221	0.894472361809045\\
1.20345401763916	0.899497487437186\\
1.30035781860352	0.904522613065327\\
1.40928173065186	0.909547738693467\\
1.53182601928711	0.914572864321608\\
1.67182350158691	0.919597989949749\\
1.83198070526123	0.924623115577889\\
2.01763677597046	0.92964824120603\\
2.23603820800781	0.934673366834171\\
2.49573945999146	0.939698492462312\\
2.80989933013916	0.944723618090452\\
3.19431304931641	0.949748743718593\\
3.67636346817017	0.954773869346734\\
4.28615140914917	0.959798994974874\\
5.0955810546875	0.964824120603015\\
6.21018695831299	0.969849246231156\\
7.82138347625732	0.974874371859296\\
10	0.979899497487437\\
10	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
\addlegendentry{Arap \cite{sorkine2007rigid}}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
9.5367431640625e-07	0.0050251256281407\\
1.9073486328125e-06	0.0100502512562814\\
2.86102294921875e-06	0.0150753768844221\\
6.67572021484375e-06	0.0201005025125628\\
1.52587890625e-05	0.0251256281407035\\
3.62396240234375e-05	0.0301507537688442\\
9.5367431640625e-05	0.0351758793969849\\
0.000217437744140625	0.0402010050251256\\
0.000439643859863281	0.0452261306532663\\
0.000771522521972656	0.050251256281407\\
0.00120067596435547	0.0552763819095477\\
0.00169658660888672	0.0603015075376884\\
0.00224876403808594	0.0653266331658292\\
0.00283622741699219	0.0703517587939698\\
0.00345134735107422	0.0753768844221106\\
0.00409126281738281	0.0804020100502513\\
0.00475215911865234	0.085427135678392\\
0.00543212890625	0.0904522613065327\\
0.00612735748291016	0.0954773869346734\\
0.00684642791748047	0.100502512562814\\
0.00756931304931641	0.105527638190955\\
0.00831031799316406	0.110552763819095\\
0.00906753540039062	0.115577889447236\\
0.00984001159667969	0.120603015075377\\
0.0106239318847656	0.125628140703518\\
0.0114250183105469	0.130653266331658\\
0.012242317199707	0.135678391959799\\
0.013066291809082	0.14070351758794\\
0.0139093399047852	0.14572864321608\\
0.0147571563720703	0.150753768844221\\
0.0156230926513672	0.155778894472362\\
0.0165157318115234	0.160804020100503\\
0.0174236297607422	0.165829145728643\\
0.0183420181274414	0.170854271356784\\
0.019282341003418	0.175879396984925\\
0.0202312469482422	0.180904522613065\\
0.0211973190307617	0.185929648241206\\
0.0221872329711914	0.190954773869347\\
0.0231876373291016	0.195979899497487\\
0.0242042541503906	0.201005025125628\\
0.0252389907836914	0.206030150753769\\
0.0262947082519531	0.21105527638191\\
0.0273685455322266	0.21608040201005\\
0.0284605026245117	0.221105527638191\\
0.029576301574707	0.226130653266332\\
0.0306968688964844	0.231155778894472\\
0.0318527221679688	0.236180904522613\\
0.0330219268798828	0.241206030150754\\
0.0342092514038086	0.246231155778894\\
0.0354127883911133	0.251256281407035\\
0.0366477966308594	0.256281407035176\\
0.03790283203125	0.261306532663317\\
0.0391750335693359	0.266331658291457\\
0.040471076965332	0.271356783919598\\
0.0417928695678711	0.276381909547739\\
0.0431308746337891	0.281407035175879\\
0.0444974899291992	0.28643216080402\\
0.0458898544311523	0.291457286432161\\
0.0473155975341797	0.296482412060302\\
0.0487489700317383	0.301507537688442\\
0.0502185821533203	0.306532663316583\\
0.0517101287841797	0.311557788944724\\
0.0532350540161133	0.316582914572864\\
0.0547943115234375	0.321608040201005\\
0.0563793182373047	0.326633165829146\\
0.0579957962036133	0.331658291457286\\
0.0596246719360352	0.336683417085427\\
0.0612945556640625	0.341708542713568\\
0.0629844665527344	0.346733668341709\\
0.0647144317626953	0.351758793969849\\
0.0664844512939453	0.35678391959799\\
0.0682973861694336	0.361809045226131\\
0.0701217651367188	0.366834170854271\\
0.0719842910766602	0.371859296482412\\
0.0738849639892578	0.376884422110553\\
0.0758275985717773	0.381909547738693\\
0.0778274536132812	0.386934673366834\\
0.0798501968383789	0.391959798994975\\
0.0819206237792969	0.396984924623116\\
0.0840158462524414	0.402010050251256\\
0.0861625671386719	0.407035175879397\\
0.0883560180664062	0.412060301507538\\
0.0906038284301758	0.417085427135678\\
0.0928764343261719	0.422110552763819\\
0.0951967239379883	0.42713567839196\\
0.0975723266601562	0.4321608040201\\
0.100005149841309	0.437185929648241\\
0.102471351623535	0.442211055276382\\
0.105014801025391	0.447236180904523\\
0.10759162902832	0.452261306532663\\
0.110233306884766	0.457286432160804\\
0.112926483154297	0.462311557788945\\
0.115670204162598	0.467336683417085\\
0.11851692199707	0.472361809045226\\
0.12139892578125	0.477386934673367\\
0.124340057373047	0.482412060301508\\
0.127353668212891	0.487437185929648\\
0.130413055419922	0.492462311557789\\
0.133571624755859	0.49748743718593\\
0.13681697845459	0.50251256281407\\
0.14011287689209	0.507537688442211\\
0.143466949462891	0.512562814070352\\
0.146929740905762	0.517587939698492\\
0.150489807128906	0.522613065326633\\
0.15410041809082	0.527638190954774\\
0.157792091369629	0.532663316582915\\
0.16160774230957	0.537688442211055\\
0.16553783416748	0.542713567839196\\
0.169534683227539	0.547738693467337\\
0.173624038696289	0.552763819095477\\
0.177840232849121	0.557788944723618\\
0.182191848754883	0.562814070351759\\
0.186628341674805	0.5678391959799\\
0.191192626953125	0.57286432160804\\
0.195874214172363	0.577889447236181\\
0.200729370117188	0.582914572864322\\
0.205723762512207	0.587939698492462\\
0.210860252380371	0.592964824120603\\
0.21612548828125	0.597989949748744\\
0.221582412719727	0.603015075376884\\
0.227214813232422	0.608040201005025\\
0.232991218566895	0.613065326633166\\
0.23894214630127	0.618090452261307\\
0.245065689086914	0.623115577889447\\
0.25144100189209	0.628140703517588\\
0.257955551147461	0.633165829145729\\
0.264713287353516	0.638190954773869\\
0.271693229675293	0.64321608040201\\
0.278888702392578	0.648241206030151\\
0.286311149597168	0.653266331658292\\
0.294050216674805	0.658291457286432\\
0.302054405212402	0.663316582914573\\
0.310257911682129	0.668341708542714\\
0.318801879882812	0.673366834170854\\
0.327701568603516	0.678391959798995\\
0.336957931518555	0.683417085427136\\
0.34650993347168	0.688442211055276\\
0.356414794921875	0.693467336683417\\
0.366686820983887	0.698492462311558\\
0.377375602722168	0.703517587939699\\
0.388433456420898	0.708542713567839\\
0.399847030639648	0.71356783919598\\
0.411856651306152	0.718592964824121\\
0.424344062805176	0.723618090452261\\
0.437356948852539	0.728643216080402\\
0.450922012329102	0.733668341708543\\
0.464959144592285	0.738693467336683\\
0.479630470275879	0.743718592964824\\
0.494952201843262	0.748743718592965\\
0.510778427124023	0.753768844221106\\
0.527475357055664	0.758793969849246\\
0.544803619384766	0.763819095477387\\
0.563024520874023	0.768844221105528\\
0.582328796386719	0.773869346733668\\
0.602119445800781	0.778894472361809\\
0.623024940490723	0.78391959798995\\
0.644986152648926	0.78894472361809\\
0.667951583862305	0.793969849246231\\
0.692370414733887	0.798994974874372\\
0.717976570129395	0.804020100502513\\
0.744627952575684	0.809045226130653\\
0.772741317749023	0.814070351758794\\
0.802512168884277	0.819095477386935\\
0.833635330200195	0.824120603015075\\
0.866513252258301	0.829145728643216\\
0.901106834411621	0.834170854271357\\
0.937563896179199	0.839195979899497\\
0.976155281066895	0.844221105527638\\
1.01660442352295	0.849246231155779\\
1.05940055847168	0.85427135678392\\
1.10484886169434	0.85929648241206\\
1.15284729003906	0.864321608040201\\
1.20388889312744	0.869346733668342\\
1.25872611999512	0.874371859296482\\
1.31787586212158	0.879396984924623\\
1.38126754760742	0.884422110552764\\
1.44907569885254	0.889447236180904\\
1.52253532409668	0.894472361809045\\
1.60235786437988	0.899497487437186\\
1.68846321105957	0.904522613065327\\
1.78317070007324	0.909547738693467\\
1.88727760314941	0.914572864321608\\
2.00219440460205	0.919597989949749\\
2.1307897567749	0.924623115577889\\
2.27344226837158	0.92964824120603\\
2.43308973312378	0.934673366834171\\
2.61446523666382	0.939698492462312\\
2.82194757461548	0.944723618090452\\
3.0612850189209	0.949748743718593\\
3.34115743637085	0.954773869346734\\
3.67264795303345	0.959798994974874\\
4.07891321182251	0.964824120603015\\
4.5873589515686	0.969849246231156\\
5.27008438110352	0.974874371859296\\
6.21423625946045	0.979899497487437\\
7.69915771484375	0.984924623115578\\
10	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
\addlegendentry{Div-free \cite{eisenberger2019divergence}}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
9.5367431640625e-07	0.0050251256281407\\
1.9073486328125e-06	0.0100502512562814\\
2.86102294921875e-06	0.0150753768844221\\
6.67572021484375e-06	0.0201005025125628\\
1.52587890625e-05	0.0251256281407035\\
3.71932983398438e-05	0.0301507537688442\\
9.918212890625e-05	0.0351758793969849\\
0.000238418579101562	0.0402010050251256\\
0.000508308410644531	0.0452261306532663\\
0.000943183898925781	0.050251256281407\\
0.00152969360351562	0.0552763819095477\\
0.00222396850585938	0.0603015075376884\\
0.00298976898193359	0.0653266331658292\\
0.00380897521972656	0.0703517587939698\\
0.00466346740722656	0.0753768844221106\\
0.00554466247558594	0.0804020100502513\\
0.00644397735595703	0.085427135678392\\
0.00735759735107422	0.0904522613065327\\
0.00827789306640625	0.0954773869346734\\
0.00920963287353516	0.100502512562814\\
0.0101423263549805	0.105527638190955\\
0.0110893249511719	0.110552763819095\\
0.0120344161987305	0.115577889447236\\
0.0129880905151367	0.120603015075377\\
0.0139408111572266	0.125628140703518\\
0.0149078369140625	0.130653266331658\\
0.0158834457397461	0.135678391959799\\
0.0168619155883789	0.14070351758794\\
0.0178413391113281	0.14572864321608\\
0.018834114074707	0.150753768844221\\
0.0198287963867188	0.155778894472362\\
0.0208339691162109	0.160804020100503\\
0.0218400955200195	0.165829145728643\\
0.0228567123413086	0.170854271356784\\
0.0238742828369141	0.175879396984925\\
0.0249109268188477	0.180904522613065\\
0.0259513854980469	0.185929648241206\\
0.0269956588745117	0.190954773869347\\
0.0280523300170898	0.195979899497487\\
0.0291118621826172	0.201005025125628\\
0.0301837921142578	0.206030150753769\\
0.0312566757202148	0.21105527638191\\
0.0323486328125	0.21608040201005\\
0.0334463119506836	0.221105527638191\\
0.0345487594604492	0.226130653266332\\
0.0356531143188477	0.231155778894472\\
0.0367641448974609	0.236180904522613\\
0.0378913879394531	0.241206030150754\\
0.0390329360961914	0.246231155778894\\
0.0401878356933594	0.251256281407035\\
0.0413379669189453	0.256281407035176\\
0.0425100326538086	0.261306532663317\\
0.0436925888061523	0.266331658291457\\
0.0448827743530273	0.271356783919598\\
0.0460872650146484	0.276381909547739\\
0.0472965240478516	0.281407035175879\\
0.0485162734985352	0.28643216080402\\
0.0497417449951172	0.291457286432161\\
0.0509834289550781	0.296482412060302\\
0.0522270202636719	0.301507537688442\\
0.0534849166870117	0.306532663316583\\
0.0547628402709961	0.311557788944724\\
0.0560407638549805	0.316582914572864\\
0.0573482513427734	0.321608040201005\\
0.0586662292480469	0.326633165829146\\
0.059992790222168	0.331658291457286\\
0.061335563659668	0.336683417085427\\
0.0626907348632812	0.341708542713568\\
0.0640525817871094	0.346733668341709\\
0.0654373168945312	0.351758793969849\\
0.06683349609375	0.35678391959799\\
0.0682506561279297	0.361809045226131\\
0.0696697235107422	0.366834170854271\\
0.0711212158203125	0.371859296482412\\
0.0725803375244141	0.376884422110553\\
0.0740585327148438	0.381909547738693\\
0.0755615234375	0.386934673366834\\
0.0770750045776367	0.391959798994975\\
0.0786037445068359	0.396984924623116\\
0.0801496505737305	0.402010050251256\\
0.0817241668701172	0.407035175879397\\
0.083308219909668	0.412060301507538\\
0.0849132537841797	0.417085427135678\\
0.0865373611450195	0.422110552763819\\
0.0881681442260742	0.42713567839196\\
0.0898265838623047	0.4321608040201\\
0.0914974212646484	0.437185929648241\\
0.0932064056396484	0.442211055276382\\
0.0949420928955078	0.447236180904523\\
0.0966978073120117	0.452261306532663\\
0.0984659194946289	0.457286432160804\\
0.100265502929688	0.462311557788945\\
0.102092742919922	0.467336683417085\\
0.103931427001953	0.472361809045226\\
0.105818748474121	0.477386934673367\\
0.107714653015137	0.482412060301508\\
0.109649658203125	0.487437185929648\\
0.111592292785645	0.492462311557789\\
0.113591194152832	0.49748743718593\\
0.115619659423828	0.50251256281407\\
0.117676734924316	0.507537688442211\\
0.119748115539551	0.512562814070352\\
0.121850967407227	0.517587939698492\\
0.123996734619141	0.522613065326633\\
0.12617301940918	0.527638190954774\\
0.128396987915039	0.532663316582915\\
0.130648612976074	0.537688442211055\\
0.13292121887207	0.542713567839196\\
0.13524055480957	0.547738693467337\\
0.137613296508789	0.552763819095477\\
0.140016555786133	0.557788944723618\\
0.142467498779297	0.562814070351759\\
0.144975662231445	0.5678391959799\\
0.147494316101074	0.57286432160804\\
0.150068283081055	0.577889447236181\\
0.15269660949707	0.582914572864322\\
0.155376434326172	0.587939698492462\\
0.158130645751953	0.592964824120603\\
0.160910606384277	0.597989949748744\\
0.163755416870117	0.603015075376884\\
0.166644096374512	0.608040201005025\\
0.169610023498535	0.613065326633166\\
0.172625541687012	0.618090452261307\\
0.175722122192383	0.623115577889447\\
0.178868293762207	0.628140703517588\\
0.182106971740723	0.633165829145729\\
0.185396194458008	0.638190954773869\\
0.188788414001465	0.64321608040201\\
0.192265510559082	0.648241206030151\\
0.195813179016113	0.653266331658292\\
0.199434280395508	0.658291457286432\\
0.203155517578125	0.663316582914573\\
0.206951141357422	0.668341708542714\\
0.210844993591309	0.673366834170854\\
0.214862823486328	0.678391959798995\\
0.218987464904785	0.683417085427136\\
0.2232666015625	0.688442211055276\\
0.227617263793945	0.693467336683417\\
0.232078552246094	0.698492462311558\\
0.236686706542969	0.703517587939699\\
0.241448402404785	0.708542713567839\\
0.246311187744141	0.71356783919598\\
0.251316070556641	0.718592964824121\\
0.256531715393066	0.723618090452261\\
0.261886596679688	0.728643216080402\\
0.267435073852539	0.733668341708543\\
0.273127555847168	0.738693467336683\\
0.27902889251709	0.743718592964824\\
0.285170555114746	0.748743718592965\\
0.291504859924316	0.753768844221106\\
0.298108100891113	0.758793969849246\\
0.304913520812988	0.763819095477387\\
0.311953544616699	0.768844221105528\\
0.319328308105469	0.773869346733668\\
0.327020645141602	0.778894472361809\\
0.335000038146973	0.78391959798995\\
0.343343734741211	0.78894472361809\\
0.35197925567627	0.793969849246231\\
0.361015319824219	0.798994974874372\\
0.370609283447266	0.804020100502513\\
0.380599975585938	0.809045226130653\\
0.391127586364746	0.814070351758794\\
0.402133941650391	0.819095477386935\\
0.413688659667969	0.824120603015075\\
0.425907135009766	0.829145728643216\\
0.438826560974121	0.834170854271357\\
0.452407836914062	0.839195979899497\\
0.466683387756348	0.844221105527638\\
0.48198413848877	0.849246231155779\\
0.498078346252441	0.85427135678392\\
0.515209197998047	0.85929648241206\\
0.533575057983398	0.864321608040201\\
0.553164482116699	0.869346733668342\\
0.574209213256836	0.874371859296482\\
0.596673965454102	0.879396984924623\\
0.620975494384766	0.884422110552764\\
0.646933555603027	0.889447236180904\\
0.675443649291992	0.894472361809045\\
0.706520080566406	0.899497487437186\\
0.740489959716797	0.904522613065327\\
0.778049468994141	0.909547738693467\\
0.818876266479492	0.914572864321608\\
0.864402770996094	0.919597989949749\\
0.91532039642334	0.924623115577889\\
0.972443580627441	0.92964824120603\\
1.03780937194824	0.934673366834171\\
1.11284828186035	0.939698492462312\\
1.20026588439941	0.944723618090452\\
1.30388641357422	0.949748743718593\\
1.42665100097656	0.954773869346734\\
1.57685661315918	0.959798994974874\\
1.76581382751465	0.964824120603015\\
2.01044368743896	0.969849246231156\\
2.3407301902771	0.974874371859296\\
2.82305765151978	0.979899497487437\\
3.61506080627441	0.984924623115578\\
5.24995136260986	0.989949748743719\\
10	0.994974874371859\\
10	1\\
};
\addlegendentry{Ours}

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/TOSCA_0_volume_change.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
% \begin{tikzpicture}

\begin{axis}[%
width=0.25\linewidth,
height=0.18\linewidth,
at={(0.3\linewidth,0\linewidth)},
scale only axis,
xmode=log,
xmin=1e-08,
xmax=0.01,
xminorticks=true,
ymin=0,
ymax=1,
axis background/.style={fill=white},
title style={at={(0.5,0.195\linewidth)},font=\bfseries},
title={Rel. volume change},
xmajorgrids,
xminorgrids,
ymajorgrids,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
2.6037572098403e-10	0.547738693467337\\
5.39050581949141e-10	0.552763819095477\\
2.24655005709451e-09	0.557788944723618\\
8.52572323850609e-09	0.562814070351759\\
1.80192230025966e-08	0.5678391959799\\
3.00313978129907e-08	0.57286432160804\\
3.37133845285109e-08	0.577889447236181\\
3.6229722333303e-08	0.582914572864322\\
5.44551936876303e-08	0.587939698492462\\
6.66137864868688e-08	0.592964824120603\\
7.85669760361429e-08	0.597989949748744\\
9.31986812169328e-08	0.603015075376884\\
1.41441725887148e-07	0.608040201005025\\
1.80003035588072e-07	0.613065326633166\\
2.4936052600566e-07	0.618090452261307\\
3.06881309253271e-07	0.623115577889447\\
3.61382805458277e-07	0.628140703517588\\
4.20557572766711e-07	0.633165829145729\\
5.45466950718776e-07	0.638190954773869\\
6.43414540313358e-07	0.64321608040201\\
8.42280348578583e-07	0.648241206030151\\
1.0702232082771e-06	0.653266331658292\\
1.2646059479593e-06	0.658291457286432\\
1.46912658394172e-06	0.663316582914573\\
1.75887267372943e-06	0.668341708542714\\
2.13425734596484e-06	0.673366834170854\\
2.40203711410203e-06	0.678391959798995\\
2.78770778683324e-06	0.683417085427136\\
3.38623275775163e-06	0.688442211055276\\
3.80644139008623e-06	0.693467336683417\\
4.27657638635282e-06	0.698492462311558\\
5.0904507307159e-06	0.703517587939699\\
5.37652441412462e-06	0.708542713567839\\
6.53680374318455e-06	0.71356783919598\\
7.71550773892571e-06	0.718592964824121\\
9.17982175385745e-06	0.723618090452261\\
1.00577202561958e-05	0.728643216080402\\
1.15132203584167e-05	0.733668341708543\\
1.42234668611962e-05	0.738693467336683\\
1.6864936853267e-05	0.743718592964824\\
1.91980687342941e-05	0.748743718592965\\
2.11971971402214e-05	0.753768844221106\\
2.36686968371203e-05	0.758793969849246\\
2.80076002492358e-05	0.763819095477387\\
3.17006069225911e-05	0.768844221105528\\
3.62744535862269e-05	0.773869346733668\\
4.16126972049291e-05	0.778894472361809\\
4.63841251243657e-05	0.78391959798995\\
5.20384058795287e-05	0.78894472361809\\
5.80948837529682e-05	0.793969849246231\\
6.35583637973447e-05	0.798994974874372\\
7.17618035177559e-05	0.804020100502513\\
8.00357708707899e-05	0.809045226130653\\
9.11599251343098e-05	0.814070351758794\\
0.000102079245933417	0.819095477386935\\
0.000114405482172231	0.824120603015075\\
0.000124900176169618	0.829145728643216\\
0.00014136332974557	0.834170854271357\\
0.00015250544415002	0.839195979899497\\
0.000166072934876471	0.844221105527638\\
0.000185637088678359	0.849246231155779\\
0.000200454043152387	0.85427135678392\\
0.000220748213825672	0.85929648241206\\
0.000248628621080549	0.864321608040201\\
0.00026994297654559	0.869346733668342\\
0.00029615046113296	0.874371859296482\\
0.000329768366481353	0.879396984924623\\
0.000364082451946413	0.884422110552764\\
0.000388396637445609	0.889447236180904\\
0.000423308296102931	0.894472361809045\\
0.000492575748377355	0.899497487437186\\
0.000566299560837091	0.904522613065327\\
0.000670428337289586	0.909547738693467\\
0.000755080198915348	0.914572864321608\\
0.000812330915066273	0.919597989949749\\
0.000924362738185192	0.924623115577889\\
0.00110577016449875	0.92964824120603\\
0.0012593155197802	0.934673366834171\\
0.00150942209629346	0.939698492462312\\
0.00179378992034396	0.944723618090452\\
0.00220091009180789	0.949748743718593\\
0.00263329958459124	0.954773869346734\\
0.00311750058202387	0.959798994974874\\
0.00354438657255196	0.964824120603015\\
0.0044015456062092	0.969849246231156\\
0.00506293963777704	0.974874371859296\\
0.00591928648668727	0.979899497487437\\
0.00695282560755217	0.984924623115578\\
0.00871697397782079	0.989949748743719\\
0.0170480417175245	0.994974874371859\\
0.0464912449746078	1\\
};

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
3.67480268437248e-10	0.547738693467337\\
3.15647241677652e-09	0.552763819095477\\
4.60134153001945e-09	0.557788944723618\\
7.68233920922512e-09	0.562814070351759\\
1.29178685526199e-08	0.5678391959799\\
1.89305269238105e-08	0.57286432160804\\
4.55723241366002e-08	0.577889447236181\\
8.67065090837116e-08	0.582914572864322\\
1.00403060532273e-07	0.587939698492462\\
1.8666316137228e-07	0.592964824120603\\
1.87343518032179e-07	0.597989949748744\\
2.25003025544623e-07	0.603015075376884\\
2.51244131277417e-07	0.608040201005025\\
3.16583494530676e-07	0.613065326633166\\
3.68031786379674e-07	0.618090452261307\\
4.49062348639728e-07	0.623115577889447\\
5.18330863119587e-07	0.628140703517588\\
5.7395871744248e-07	0.633165829145729\\
5.91303721542147e-07	0.638190954773869\\
6.02472461253001e-07	0.64321608040201\\
6.30191483885767e-07	0.648241206030151\\
7.00267852593583e-07	0.653266331658292\\
8.38584361506634e-07	0.658291457286432\\
9.33123810220593e-07	0.663316582914573\\
1.22518554679374e-06	0.668341708542714\\
1.35494951880588e-06	0.673366834170854\\
1.69343890643603e-06	0.678391959798995\\
1.96319904155473e-06	0.683417085427136\\
2.43649509013011e-06	0.688442211055276\\
2.69360182825196e-06	0.693467336683417\\
3.18032280599567e-06	0.698492462311558\\
3.52203001918738e-06	0.703517587939699\\
4.13267408871931e-06	0.708542713567839\\
4.9047583301487e-06	0.71356783919598\\
5.56760244663224e-06	0.718592964824121\\
6.27177237122467e-06	0.723618090452261\\
6.69935175068304e-06	0.728643216080402\\
7.37074376289115e-06	0.733668341708543\\
7.8230427105197e-06	0.738693467336683\\
8.52584960808755e-06	0.743718592964824\\
9.05177672549939e-06	0.748743718592965\\
9.75977679296136e-06	0.753768844221106\\
1.06346397452661e-05	0.758793969849246\\
1.17166286619508e-05	0.763819095477387\\
1.29089437246321e-05	0.768844221105528\\
1.40160957626811e-05	0.773869346733668\\
1.52533487778328e-05	0.778894472361809\\
1.74286261009904e-05	0.78391959798995\\
1.93984340217668e-05	0.78894472361809\\
2.15773143628084e-05	0.793969849246231\\
2.43005921936046e-05	0.798994974874372\\
2.69714985097202e-05	0.804020100502513\\
2.97815819352287e-05	0.809045226130653\\
3.26620644020004e-05	0.814070351758794\\
3.63520303077181e-05	0.819095477386935\\
3.95993412731777e-05	0.824120603015075\\
4.77925619817299e-05	0.829145728643216\\
5.33775245750157e-05	0.834170854271357\\
5.90749464430829e-05	0.839195979899497\\
6.53890218895725e-05	0.844221105527638\\
7.04507107260888e-05	0.849246231155779\\
7.99285613961587e-05	0.85427135678392\\
8.81089834003923e-05	0.85929648241206\\
9.80602798588137e-05	0.864321608040201\\
0.000107475856288897	0.869346733668342\\
0.000117381877218659	0.874371859296482\\
0.000127469798276714	0.879396984924623\\
0.000139937529151535	0.884422110552764\\
0.000152349754435122	0.889447236180904\\
0.000166971819107076	0.894472361809045\\
0.000175851984854702	0.899497487437186\\
0.000193510374619787	0.904522613065327\\
0.000213573303144976	0.909547738693467\\
0.000226619561720653	0.914572864321608\\
0.000246954278130929	0.919597989949749\\
0.000272344126321933	0.924623115577889\\
0.000299089521945461	0.92964824120603\\
0.000328408405978031	0.934673366834171\\
0.000357276272149765	0.939698492462312\\
0.000406221501679127	0.944723618090452\\
0.000463817925296706	0.949748743718593\\
0.000533663622166447	0.954773869346734\\
0.000668870379903375	0.959798994974874\\
0.000818693942365112	0.964824120603015\\
0.0010244926372156	0.969849246231156\\
0.00130196113881897	0.974874371859296\\
0.00162689991640885	0.979899497487437\\
0.0020904373444135	0.984924623115578\\
0.00252467489124042	0.989949748743719\\
0.00391123770668189	0.994974874371859\\
0.0375120462207086	1\\
};

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
4.15081302662657e-11	0.507537688442211\\
2.84086221213897e-09	0.512562814070352\\
8.58937188041864e-09	0.517587939698492\\
2.21832965330293e-08	0.522613065326633\\
2.68135744718734e-08	0.527638190954774\\
3.35822250008277e-08	0.532663316582915\\
5.2761779834043e-08	0.537688442211055\\
7.10201741860317e-08	0.542713567839196\\
9.54084820037338e-08	0.547738693467337\\
1.0978557751784e-07	0.552763819095477\\
1.22577963779236e-07	0.557788944723618\\
1.47732975186443e-07	0.562814070351759\\
1.98868133516328e-07	0.5678391959799\\
2.65915436337139e-07	0.57286432160804\\
2.93765487047182e-07	0.577889447236181\\
3.25555730817939e-07	0.582914572864322\\
3.54016365111676e-07	0.587939698492462\\
4.19082687663774e-07	0.592964824120603\\
4.9692012815683e-07	0.597989949748744\\
5.53153969740094e-07	0.603015075376884\\
7.19715141261901e-07	0.608040201005025\\
7.67429407133591e-07	0.613065326633166\\
8.34093792700941e-07	0.618090452261307\\
9.39842285330172e-07	0.623115577889447\\
1.0608556779701e-06	0.628140703517588\\
1.19840817447425e-06	0.633165829145729\\
1.48435862357132e-06	0.638190954773869\\
1.80237540448047e-06	0.64321608040201\\
2.08632355391813e-06	0.648241206030151\\
2.32650070808305e-06	0.653266331658292\\
2.78501353001559e-06	0.658291457286432\\
2.99114691326707e-06	0.663316582914573\\
3.30598046804909e-06	0.668341708542714\\
3.52319646390598e-06	0.673366834170854\\
3.78591823890773e-06	0.678391959798995\\
4.19123253347919e-06	0.683417085427136\\
4.77617694727428e-06	0.688442211055276\\
5.24698776738219e-06	0.693467336683417\\
5.5902364470839e-06	0.698492462311558\\
6.1593293838591e-06	0.703517587939699\\
6.69152214527458e-06	0.708542713567839\\
7.6515874516403e-06	0.71356783919598\\
8.56510122426712e-06	0.718592964824121\\
9.6643218707726e-06	0.723618090452261\\
1.10042530101495e-05	0.728643216080402\\
1.21878044834212e-05	0.733668341708543\\
1.35578372821854e-05	0.738693467336683\\
1.46571200421164e-05	0.743718592964824\\
1.62217984347457e-05	0.748743718592965\\
1.76433932819187e-05	0.753768844221106\\
2.06544343988035e-05	0.758793969849246\\
2.27469285087878e-05	0.763819095477387\\
2.57103648406698e-05	0.768844221105528\\
2.91781168701988e-05	0.773869346733668\\
3.18631238638289e-05	0.778894472361809\\
3.47461202481192e-05	0.78391959798995\\
4.00059448608658e-05	0.78894472361809\\
4.64121643246607e-05	0.793969849246231\\
5.05591978616771e-05	0.798994974874372\\
5.51606609122679e-05	0.804020100502513\\
6.30687297582533e-05	0.809045226130653\\
6.92130211006337e-05	0.814070351758794\\
7.82118602216109e-05	0.819095477386935\\
8.87759173253677e-05	0.824120603015075\\
9.94778382308326e-05	0.829145728643216\\
0.000115867741955711	0.834170854271357\\
0.000130056236264942	0.839195979899497\\
0.000152380882777248	0.844221105527638\\
0.000178806664859366	0.849246231155779\\
0.000194252247413651	0.85427135678392\\
0.000230016056562032	0.85929648241206\\
0.000271591829893669	0.864321608040201\\
0.000302355311112112	0.869346733668342\\
0.000372966928056329	0.874371859296482\\
0.000436301178301068	0.879396984924623\\
0.000512751224895247	0.884422110552764\\
0.000602797742936811	0.889447236180904\\
0.000682139340304033	0.894472361809045\\
0.000780464798378233	0.899497487437186\\
0.000888640038768873	0.904522613065327\\
0.00100319696551354	0.909547738693467\\
0.00116615619975757	0.914572864321608\\
0.00133238254837664	0.919597989949749\\
0.00154831707261049	0.924623115577889\\
0.00179224516625665	0.92964824120603\\
0.00216731294769446	0.934673366834171\\
0.00257870536581661	0.939698492462312\\
0.00299025543794329	0.944723618090452\\
0.00338558077293705	0.949748743718593\\
0.00381934433463638	0.954773869346734\\
0.00435093953596155	0.959798994974874\\
0.00491267328212652	0.964824120603015\\
0.00558233702169897	0.969849246231156\\
0.00645810819292247	0.974874371859296\\
0.00753134241811715	0.979899497487437\\
0.0106889958396366	0.984924623115578\\
0.0162637289012095	0.989949748743719\\
0.0282539606267114	0.994974874371859\\
0.312633374413159	1\\
};

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
2.43956410628243e-09	0.603015075376884\\
3.03058556028191e-09	0.608040201005025\\
6.72707090032532e-09	0.613065326633166\\
8.78138717297361e-09	0.618090452261307\\
1.26834902580697e-08	0.623115577889447\\
1.50506833662689e-08	0.628140703517588\\
1.78332824063432e-08	0.633165829145729\\
2.41429041203389e-08	0.638190954773869\\
2.80952754394548e-08	0.64321608040201\\
4.05564444250217e-08	0.648241206030151\\
4.51415256286225e-08	0.653266331658292\\
5.6136133075313e-08	0.658291457286432\\
6.11806987294017e-08	0.663316582914573\\
6.34957437739558e-08	0.668341708542714\\
7.9800790420137e-08	0.673366834170854\\
9.98560305554008e-08	0.678391959798995\\
1.08566596601634e-07	0.683417085427136\\
1.22793593959614e-07	0.688442211055276\\
1.32370909788904e-07	0.693467336683417\\
1.48919998554931e-07	0.698492462311558\\
1.66624354314138e-07	0.703517587939699\\
1.83975967349426e-07	0.708542713567839\\
2.28774587718306e-07	0.71356783919598\\
2.49784649408724e-07	0.718592964824121\\
2.71117128747278e-07	0.723618090452261\\
3.11350839776736e-07	0.728643216080402\\
3.51741396453775e-07	0.733668341708543\\
3.98864518302844e-07	0.738693467336683\\
4.36400175107821e-07	0.743718592964824\\
4.99424920086255e-07	0.748743718592965\\
5.41609646464991e-07	0.753768844221106\\
6.17330370378255e-07	0.758793969849246\\
6.77443210417294e-07	0.763819095477387\\
7.79214992530086e-07	0.768844221105528\\
8.24588969106088e-07	0.773869346733668\\
9.00368429146425e-07	0.778894472361809\\
9.58598318945292e-07	0.78391959798995\\
1.05009668427414e-06	0.78894472361809\\
1.15419920154736e-06	0.793969849246231\\
1.2509932223459e-06	0.798994974874372\\
1.35971818693292e-06	0.804020100502513\\
1.47388140714355e-06	0.809045226130653\\
1.67184549448862e-06	0.814070351758794\\
1.81839994084498e-06	0.819095477386935\\
2.01699884083695e-06	0.824120603015075\\
2.25550141852437e-06	0.829145728643216\\
2.53934015104207e-06	0.834170854271357\\
2.83794897537604e-06	0.839195979899497\\
3.2063191133247e-06	0.844221105527638\\
3.70704628194218e-06	0.849246231155779\\
4.15020218991202e-06	0.85427135678392\\
4.62139306911524e-06	0.85929648241206\\
5.19879711902149e-06	0.864321608040201\\
5.93724280850694e-06	0.869346733668342\\
6.71624056192144e-06	0.874371859296482\\
8.01044312215282e-06	0.879396984924623\\
8.93740214635841e-06	0.884422110552764\\
9.96607314629472e-06	0.889447236180904\\
1.13006424760087e-05	0.894472361809045\\
1.31129642393368e-05	0.899497487437186\\
1.47240651289238e-05	0.904522613065327\\
1.6734144212105e-05	0.909547738693467\\
1.88306856800935e-05	0.914572864321608\\
2.22513072460906e-05	0.919597989949749\\
2.51564540012517e-05	0.924623115577889\\
2.79860990497482e-05	0.92964824120603\\
3.35285034065436e-05	0.934673366834171\\
3.94922247042295e-05	0.939698492462312\\
4.58448530724631e-05	0.944723618090452\\
5.40244566833437e-05	0.949748743718593\\
6.47142711112103e-05	0.954773869346734\\
7.89448872309251e-05	0.959798994974874\\
9.89883406177228e-05	0.964824120603015\\
0.000121226716035316	0.969849246231156\\
0.000150722635221534	0.974874371859296\\
0.000180558066459113	0.979899497487437\\
0.000222931759393141	0.984924623115578\\
0.000300026992666957	0.989949748743719\\
0.000464506880991422	0.994974874371859\\
0.00163313919374053	1\\
};

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0	0.0050251256281407\\
0	0.0100502512562814\\
0	0.0150753768844221\\
0	0.0201005025125628\\
0	0.0251256281407035\\
0	0.0301507537688442\\
0	0.0351758793969849\\
0	0.0402010050251256\\
0	0.0452261306532663\\
0	0.050251256281407\\
0	0.0552763819095477\\
0	0.0603015075376884\\
0	0.0653266331658292\\
0	0.0703517587939698\\
0	0.0753768844221106\\
0	0.0804020100502513\\
0	0.085427135678392\\
0	0.0904522613065327\\
0	0.0954773869346734\\
0	0.100502512562814\\
0	0.105527638190955\\
0	0.110552763819095\\
0	0.115577889447236\\
0	0.120603015075377\\
0	0.125628140703518\\
0	0.130653266331658\\
0	0.135678391959799\\
0	0.14070351758794\\
0	0.14572864321608\\
0	0.150753768844221\\
0	0.155778894472362\\
0	0.160804020100503\\
0	0.165829145728643\\
0	0.170854271356784\\
0	0.175879396984925\\
0	0.180904522613065\\
0	0.185929648241206\\
0	0.190954773869347\\
0	0.195979899497487\\
0	0.201005025125628\\
0	0.206030150753769\\
0	0.21105527638191\\
0	0.21608040201005\\
0	0.221105527638191\\
0	0.226130653266332\\
0	0.231155778894472\\
0	0.236180904522613\\
0	0.241206030150754\\
0	0.246231155778894\\
0	0.251256281407035\\
0	0.256281407035176\\
0	0.261306532663317\\
0	0.266331658291457\\
0	0.271356783919598\\
0	0.276381909547739\\
0	0.281407035175879\\
0	0.28643216080402\\
0	0.291457286432161\\
0	0.296482412060302\\
0	0.301507537688442\\
0	0.306532663316583\\
0	0.311557788944724\\
0	0.316582914572864\\
0	0.321608040201005\\
0	0.326633165829146\\
0	0.331658291457286\\
0	0.336683417085427\\
0	0.341708542713568\\
0	0.346733668341709\\
0	0.351758793969849\\
0	0.35678391959799\\
0	0.361809045226131\\
0	0.366834170854271\\
0	0.371859296482412\\
0	0.376884422110553\\
0	0.381909547738693\\
0	0.386934673366834\\
0	0.391959798994975\\
0	0.396984924623116\\
0	0.402010050251256\\
0	0.407035175879397\\
0	0.412060301507538\\
0	0.417085427135678\\
0	0.422110552763819\\
0	0.42713567839196\\
0	0.4321608040201\\
0	0.437185929648241\\
0	0.442211055276382\\
0	0.447236180904523\\
0	0.452261306532663\\
0	0.457286432160804\\
0	0.462311557788945\\
0	0.467336683417085\\
0	0.472361809045226\\
0	0.477386934673367\\
0	0.482412060301508\\
0	0.487437185929648\\
0	0.492462311557789\\
0	0.49748743718593\\
0	0.50251256281407\\
0	0.507537688442211\\
0	0.512562814070352\\
0	0.517587939698492\\
0	0.522613065326633\\
0	0.527638190954774\\
0	0.532663316582915\\
0	0.537688442211055\\
0	0.542713567839196\\
0	0.547738693467337\\
0	0.552763819095477\\
0	0.557788944723618\\
0	0.562814070351759\\
0	0.5678391959799\\
0	0.57286432160804\\
0	0.577889447236181\\
0	0.582914572864322\\
0	0.587939698492462\\
0	0.592964824120603\\
0	0.597989949748744\\
7.7795547781534e-12	0.603015075376884\\
1.90834015256769e-11	0.608040201005025\\
7.99520449845659e-11	0.613065326633166\\
1.00854880002998e-10	0.618090452261307\\
1.22645449351921e-10	0.623115577889447\\
2.40378383864481e-10	0.628140703517588\\
3.63574947925827e-10	0.633165829145729\\
5.59599477867323e-10	0.638190954773869\\
5.84024384409076e-10	0.64321608040201\\
6.16287465504683e-10	0.648241206030151\\
6.56585008584898e-10	0.653266331658292\\
7.58103801956622e-10	0.658291457286432\\
8.3378459692085e-10	0.663316582914573\\
1.04488417917992e-09	0.668341708542714\\
1.31240351919359e-09	0.673366834170854\\
1.45501743986642e-09	0.678391959798995\\
1.56335477896619e-09	0.683417085427136\\
1.72832503864129e-09	0.688442211055276\\
1.94239202500057e-09	0.693467336683417\\
2.19998685935252e-09	0.698492462311558\\
2.53069387667892e-09	0.703517587939699\\
3.0936995187858e-09	0.708542713567839\\
4.0796841460633e-09	0.71356783919598\\
5.06542363609697e-09	0.718592964824121\\
6.11292527707974e-09	0.723618090452261\\
6.72079725205776e-09	0.728643216080402\\
7.54037321470946e-09	0.733668341708543\\
8.23791879156488e-09	0.738693467336683\\
8.7224742983949e-09	0.743718592964824\\
1.04718833604522e-08	0.748743718592965\\
1.16645115788572e-08	0.753768844221106\\
1.22084387044197e-08	0.758793969849246\\
1.44544882729747e-08	0.763819095477387\\
1.54418300368775e-08	0.768844221105528\\
1.6660950397096e-08	0.773869346733668\\
1.87291471220874e-08	0.778894472361809\\
2.20962159680482e-08	0.78391959798995\\
2.37356028165436e-08	0.78894472361809\\
2.58848271705858e-08	0.793969849246231\\
2.85848473779993e-08	0.798994974874372\\
3.20416715382521e-08	0.804020100502513\\
3.73869015746209e-08	0.809045226130653\\
4.26862394320437e-08	0.814070351758794\\
4.72220480496333e-08	0.819095477386935\\
5.53184960061515e-08	0.824120603015075\\
6.19070421592482e-08	0.829145728643216\\
7.31184917057703e-08	0.834170854271357\\
7.73989605740155e-08	0.839195979899497\\
8.39080707137896e-08	0.844221105527638\\
9.23443135292246e-08	0.849246231155779\\
1.04763079100678e-07	0.85427135678392\\
1.21774463401891e-07	0.85929648241206\\
1.36710866627254e-07	0.864321608040201\\
1.61447629487554e-07	0.869346733668342\\
1.76794952899684e-07	0.874371859296482\\
1.98295475151156e-07	0.879396984924623\\
2.1614126222147e-07	0.884422110552764\\
2.47358820537613e-07	0.889447236180904\\
2.74521674281658e-07	0.894472361809045\\
3.17369341029661e-07	0.899497487437186\\
3.79337243394673e-07	0.904522613065327\\
4.29147434477528e-07	0.909547738693467\\
4.78939072401374e-07	0.914572864321608\\
5.57035173542886e-07	0.919597989949749\\
6.1781377125314e-07	0.924623115577889\\
7.00533509423451e-07	0.92964824120603\\
8.2945711143978e-07	0.934673366834171\\
1.01789588180523e-06	0.939698492462312\\
1.21923195717244e-06	0.944723618090452\\
1.42708776840195e-06	0.949748743718593\\
1.69359419732729e-06	0.954773869346734\\
2.01339813399315e-06	0.959798994974874\\
2.53469953825913e-06	0.964824120603015\\
3.29125947562403e-06	0.969849246231156\\
4.41330619160851e-06	0.974874371859296\\
6.71459154677478e-06	0.979899497487437\\
9.41077006055835e-06	0.984924623115578\\
1.55138695090429e-05	0.989949748743719\\
3.84735697895877e-05	0.994974874371859\\
0.000111376533149077	1\\
};

\end{axis}
% \end{tikzpicture}%

==> Figures/curves/runtime_comparison.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\linewidth,
height=0.3\linewidth,
at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=4344,
xmax=52565,
every x tick label/.append style={font=\color{black}, font=\footnotesize},
x tick label style={/pgf/number format/fixed},
scaled x ticks=false,
xtick={10000,20000,30000,40000,50000},
xlabel style={font=\color{white!15!black}},
xlabel={\# points},
ymin=0,
ymax=1600,
ylabel style={font=\color{white!15!black}},
ylabel={time/s},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.20\linewidth,0.295\linewidth)}, legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]


\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
4344	149.236113298684\\
15768	162.361112516373\\
19248	172.777778003365\\
25290	190.677083213814\\
27894	171.98610920459\\
45659	206.729796799746\\
52565	191.527779009193\\
};
\addlegendentry{Ours}

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
4344	26.2500043027103\\
15768	35.7777773402631\\
19248	38.8888902962208\\
25290	42.8993051173165\\
27894	44.3333334289491\\
45659	57.0959592746063\\
52565	61.8333339504898\\
};
\addlegendentry{Div-free \cite{eisenberger2019divergence}}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
4344	463.749997783452\\
15768	792.555555514991\\
19248	989.861110690981\\
25290	1215.15624993481\\
27894	1208.56944588013\\
45659	1208.03030338985\\
52565	1341.00555544719\\
};
\addlegendentry{D. shell \cite{heeren2012time}}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
4344	147.29166473262\\
15768	344.166667666286\\
19248	295.416666660458\\
25290	373.333333816845\\
27894	386.2638884224\\
45659	451.199494132941\\
52565	476.466666664928\\
};
\addlegendentry{Akap \cite{kilian2007geometric}}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
4344	122.500000521541\\
15768	309.361111186445\\
19248	272.361110430211\\
25290	351.215275994036\\
27894	407.3611096479\\
45659	545.946969693019\\
52565	566.18333408609\\
};
\addlegendentry{Arap \cite{sorkine2007rigid}}

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	141.944447066635\\
15768	142.503014129237\\
19248	141.698308011329\\
25290	163.600922091638\\
27894	144.783165536466\\
45659	180.608520509527\\
52565	166.326398965043\\
};

\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	156.527779530734\\
15768	182.219210903509\\
19248	203.857247995401\\
25290	217.753244335989\\
27894	199.189052872715\\
45659	232.851073089965\\
52565	216.729159053344\\
};

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	26.2500043027103\\
15768	34.1051009150337\\
19248	37.4190253410868\\
25290	41.4872781295017\\
27894	43.1666670599928\\
45659	56.0728437790004\\
52565	60.9213079398657\\
};

\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	26.2500043027103\\
15768	37.4504537654925\\
19248	40.3587552513548\\
25290	44.3113321051314\\
27894	45.4999997979054\\
45659	58.1190747702122\\
52565	62.7453599611139\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	436.527776531875\\
15768	679.95996432835\\
19248	873.248357819233\\
25290	1163.27783737275\\
27894	1015.82141921745\\
45659	978.426238371067\\
52565	1087.80264241749\\
};

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	490.972219035029\\
15768	905.151146701632\\
19248	1106.47386356273\\
25290	1267.03466249686\\
27894	1401.31747254281\\
45659	1437.63436840863\\
52565	1594.20846847689\\
};

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	130.277775228024\\
15768	327.394778330552\\
19248	264.334090874379\\
25290	345.603687310046\\
27894	353.472316175623\\
45659	422.831998001001\\
52565	441.603130365936\\
};

\addplot [color=mycolor3, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	164.305554237217\\
15768	360.938557002021\\
19248	326.499242446537\\
25290	401.062980323644\\
27894	419.055460669177\\
45659	479.566990264881\\
52565	511.33020296392\\
};

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	101.111110299826\\
15768	291.727666698881\\
19248	248.476260561082\\
25290	320.656898777022\\
27894	348.009351754668\\
45659	511.274135249967\\
52565	529.768836817662\\
};

\addplot [color=mycolor4, dashed, line width=2.0pt]
  table[row sep=crcr]{%
4344	143.888890743256\\
15768	326.994555674009\\
19248	296.245960299339\\
25290	381.773653211051\\
27894	466.712867541132\\
45659	580.61980413607\\
52565	602.597831354519\\
};

\end{axis}
\end{tikzpicture}%
